Mapping the Interplanetary Filesystem

The Interplanetary Filesystem (IPFS) is a distributed data storage service frequently used by blockchain applications and for sharing content in a censorship-resistant manner. Data is distributed within an open set of peers using a Kademlia-based distributed hash table (DHT). In this paper, we study the structure of the resulting overlay network, as it significantly influences the robustness and performance of IPFS. We monitor and systematically crawl IPFS' DHT towards mapping the IPFS overlay network. Our measurements found an average of 44474 nodes at every given time. At least 52.19% of these reside behind a NAT and are not reachable from the outside, suggesting that a large share of the network is operated by private individuals on an as-needed basis. Based on our measurements and our analysis of the IPFS code, we conclude that the topology of the IPFS network is, in its current state, closer to an unstructured overlay network than it is to a classical DHT. While such a structure has benefits for robustness and the resistance against Sybil attacks, it leaves room for improvement in terms of performance and query privacy.

==> (inline-0) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 54.73) rectangle (152.39,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 54.73) rectangle (152.39,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 68.47) --
	(152.39, 68.47);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 88.08) --
	(152.39, 88.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,107.70) --
	(152.39,107.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,127.32) --
	(152.39,127.32);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,146.93) --
	(152.39,146.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,166.55) --
	(152.39,166.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.33, 54.73) --
	( 44.33,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 61.92, 54.73) --
	( 61.92,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 79.51, 54.73) --
	( 79.51,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 97.11, 54.73) --
	( 97.11,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (114.70, 54.73) --
	(114.70,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (132.29, 54.73) --
	(132.29,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (149.88, 54.73) --
	(149.88,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 58.66) --
	(152.39, 58.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 78.28) --
	(152.39, 78.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 97.89) --
	(152.39, 97.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,117.51) --
	(152.39,117.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,137.12) --
	(152.39,137.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,156.74) --
	(152.39,156.74);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.13, 54.73) --
	( 53.13,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.72, 54.73) --
	( 70.72,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.31, 54.73) --
	( 88.31,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.90, 54.73) --
	(105.90,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.49, 54.73) --
	(123.49,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.08, 54.73) --
	(141.08,175.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.08, 60.43) --
	( 42.17,159.00) --
	( 42.26,143.89) --
	( 42.35,130.95) --
	( 42.44,158.31) --
	( 42.53,144.38) --
	( 42.62,128.59) --
	( 42.71,148.50) --
	( 42.80,139.97) --
	( 42.89,131.44) --
	( 42.98,148.50) --
	( 43.07,132.61) --
	( 43.16,132.12) --
	( 43.25,164.19) --
	( 43.34,146.83) --
	( 43.43,132.12) --
	( 43.52,153.01) --
	( 43.60,142.72) --
	( 43.69,130.65) --
	( 43.78,148.40) --
	( 43.87,144.48) --
	( 43.96,133.20) --
	( 44.05,160.37) --
	( 44.14,148.99) --
	( 44.23,130.46) --
	( 44.32,149.58) --
	( 44.41,145.46) --
	( 44.50,132.12) --
	( 44.59,157.82) --
	( 44.68,143.60) --
	( 44.77,134.28) --
	( 44.86,145.85) --
	( 44.95,138.50) --
	( 45.04,133.99) --
	( 45.13,152.23) --
	( 45.22,138.89) --
	( 45.31,130.06) --
	( 45.40,143.01) --
	( 45.49,138.11) --
	( 45.58,132.51) --
	( 45.67,147.23) --
	( 45.76,144.77) --
	( 45.85,132.32) --
	( 45.94,141.93) --
	( 46.03,138.69) --
	( 46.12,131.63) --
	( 46.20,155.56) --
	( 46.29,142.81) --
	( 46.38,133.01) --
	( 46.47,153.50) --
	( 46.56,140.26) --
	( 46.65,138.99) --
	( 46.74,162.72) --
	( 46.83,145.56) --
	( 46.92,135.07) --
	( 47.01,152.72) --
	( 47.10,144.77) --
	( 47.19,136.14) --
	( 47.28,154.09) --
	( 47.37,146.05) --
	( 47.46,140.17) --
	( 47.55,158.60) --
	( 47.64,144.87) --
	( 47.73,137.62) --
	( 47.82,154.29) --
	( 47.91,145.36) --
	( 48.00,144.38) --
	( 48.09,160.27) --
	( 48.18,157.62) --
	( 48.27,142.52) --
	( 48.36,161.15) --
	( 48.45,154.09) --
	( 48.54,139.48) --
	( 48.63,127.81) --
	( 48.72,156.94) --
	( 48.81,144.97) --
	( 48.90,141.34) --
	( 48.99,150.86) --
	( 49.08,137.81) --
	( 49.16,128.69) --
	( 49.25,151.84) --
	( 49.34,141.73) --
	( 49.43,128.59) --
	( 49.52,149.68) --
	( 49.61,140.95) --
	( 49.70,127.22) --
	( 49.79,146.15) --
	( 49.88,140.46) --
	( 49.97,134.57) --
	( 50.06,154.98) --
	( 50.15,137.62) --
	( 50.24,128.40) --
	( 50.33,153.80) --
	( 50.42,141.83) --
	( 50.51,130.26) --
	( 50.60,154.48) --
	( 50.69,145.07) --
	( 50.78,130.55) --
	( 50.87,155.27) --
	( 50.96,141.34) --
	( 51.05,133.30) --
	( 51.14,150.17) --
	( 51.23,141.24) --
	( 51.32,130.06) --
	( 51.41,151.44) --
	( 51.50,142.22) --
	( 51.59,132.02) --
	( 51.68,165.86) --
	( 51.77,154.09) --
	( 51.86,136.44) --
	( 51.95,157.62) --
	( 52.04,143.79) --
	( 52.13,134.48) --
	( 52.21,158.11) --
	( 52.30,142.81) --
	( 52.39,146.25) --
	( 52.48,162.04) --
	( 52.57,147.42) --
	( 52.66,138.60) --
	( 52.75,158.11) --
	( 52.84,146.54) --
	( 52.93,133.40) --
	( 53.02,158.51) --
	( 53.11,145.66) --
	( 53.20,137.91) --
	( 53.29,160.08) --
	( 53.38,146.83) --
	( 53.47,138.99) --
	( 53.56,162.04) --
	( 53.65,151.54) --
	( 53.74,138.99) --
	( 53.83,167.92) --
	( 53.92,143.60) --
	( 54.01,138.79) --
	( 54.10,157.23) --
	( 54.19,156.54) --
	( 54.28,140.75) --
	( 54.37,152.03) --
	( 54.46,152.92) --
	( 54.55,135.36) --
	( 54.63,167.14) --
	( 54.72,151.74) --
	( 54.81,135.16) --
	( 54.90,158.41) --
	( 54.99,151.35) --
	( 55.08,136.05) --
	( 55.17,163.90) --
	( 55.26,141.34) --
	( 55.35,138.20) --
	( 55.44,155.96) --
	( 55.53,150.56) --
	( 55.62,137.91) --
	( 55.71,151.84) --
	( 55.80,142.81) --
	( 55.89,136.73) --
	( 55.98,163.80) --
	( 56.07,145.66) --
	( 56.16,136.63) --
	( 56.25,157.03) --
	( 56.34,144.77) --
	( 56.43,137.62) --
	( 56.52,153.60) --
	( 56.61,163.80) --
	( 56.70,137.22) --
	( 56.79,168.12) --
	( 56.88,149.29) --
	( 56.97,140.66) --
	( 57.05,156.45) --
	( 57.14,142.03) --
	( 57.23,139.48) --
	( 57.32,153.70) --
	( 57.41,143.50) --
	( 57.50,139.87) --
	( 57.59,151.05) --
	( 57.68,147.91) --
	( 57.77,142.42) --
	( 57.86,126.04) --
	( 57.95,157.72) --
	( 58.04,137.42) --
	( 58.13,127.81) --
	( 58.22,158.02) --
	( 58.31,139.87) --
	( 58.40,129.87) --
	( 58.49,152.13) --
	( 58.58,136.93) --
	( 58.67,128.79) --
	( 58.76,149.68) --
	( 58.85,141.24) --
	( 58.94,127.71) --
	( 59.03,151.05) --
	( 59.12,139.87) --
	( 59.21,130.16) --
	( 59.30,154.78) --
	( 59.39,144.58) --
	( 59.48,132.42) --
	( 59.57,152.82) --
	( 59.66,145.07) --
	( 59.74,130.85) --
	( 59.83,150.56) --
	( 59.92,145.36) --
	( 60.01,128.20) --
	( 60.10,157.82) --
	( 60.19,138.30) --
	( 60.28,131.44) --
	( 60.37,150.76) --
	( 60.46,145.95) --
	( 60.55,132.61) --
	( 60.64,156.25) --
	( 60.73,145.17) --
	( 60.82,133.10) --
	( 60.91,152.03) --
	( 61.00,143.60) --
	( 61.09,130.75) --
	( 61.18,155.76) --
	( 61.27,144.48) --
	( 61.36,130.75) --
	( 61.45,153.50) --
	( 61.54,140.46) --
	( 61.63,131.44) --
	( 61.72,152.62) --
	( 61.81,144.87) --
	( 61.90,133.01) --
	( 61.99,150.17) --
	( 62.08,146.44) --
	( 62.17,130.65) --
	( 62.26,155.27) --
	( 62.35,140.46) --
	( 62.44,131.04) --
	( 62.53,150.46) --
	( 62.61,147.13) --
	( 62.70,133.99) --
	( 62.79,157.53) --
	( 62.88,143.01) --
	( 62.97,133.50) --
	( 63.06,152.82) --
	( 63.15,141.54) --
	( 63.24,139.09) --
	( 63.33,150.95) --
	( 63.42,139.48) --
	( 63.51,133.89) --
	( 63.60,147.42) --
	( 63.69,147.62) --
	( 63.78,132.71) --
	( 63.87,157.23) --
	( 63.96,141.73) --
	( 64.05,135.26) --
	( 64.14,163.12) --
	( 64.23,140.56) --
	( 64.32,138.40) --
	( 64.41,153.99) --
	( 64.50,143.21) --
	( 64.59,137.52) --
	( 64.68,159.78) --
	( 64.77,142.72) --
	( 64.86,136.14) --
	( 64.95,151.84) --
	( 65.04,147.33) --
	( 65.13,141.24) --
	( 65.22,152.62) --
	( 65.30,157.33) --
	( 65.39,135.65) --
	( 65.48,154.88) --
	( 65.57,155.56) --
	( 65.66,138.20) --
	( 65.75,153.11) --
	( 65.84,143.70) --
	( 65.93,143.50) --
	( 66.02,128.40) --
	( 66.11,153.60) --
	( 66.20,141.83) --
	( 66.29,128.00) --
	( 66.38,143.79) --
	( 66.47,139.87) --
	( 66.56,131.83) --
	( 66.65,156.05) --
	( 66.74,133.20) --
	( 66.83,130.75) --
	( 66.92,146.93) --
	( 67.01,143.89) --
	( 67.10,129.38) --
	( 67.19,153.31) --
	( 67.28,142.91) --
	( 67.37,129.96) --
	( 67.46,147.23) --
	( 67.55,140.46) --
	( 67.64,133.59) --
	( 67.73,152.52) --
	( 67.82,143.50) --
	( 67.91,133.30) --
	( 68.00,151.05) --
	( 68.09,143.01) --
	( 68.18,130.85) --
	( 68.27,152.62) --
	( 68.36,148.40) --
	( 68.45,138.30) --
	( 68.54,165.96) --
	( 68.63,144.09) --
	( 68.72,134.28) --
	( 68.81,158.90) --
	( 68.90,147.52) --
	( 68.99,134.08) --
	( 69.08,157.62) --
	( 69.16,149.78) --
	( 69.25,138.60) --
	( 69.34,155.27) --
	( 69.43,149.48) --
	( 69.52,138.11) --
	( 69.61,158.60) --
	( 69.70,150.86) --
	( 69.79,135.95) --
	( 69.88,128.00) --
	( 69.97,156.05) --
	( 70.06,139.87) --
	( 70.15,128.98) --
	( 70.24,150.27) --
	( 70.33,141.05) --
	( 70.42,128.40) --
	( 70.51,148.31) --
	( 70.60,147.03) --
	( 70.69,129.28) --
	( 70.78,147.82) --
	( 70.87,139.09) --
	( 70.96,134.67) --
	( 71.05,155.37) --
	( 71.14,144.58) --
	( 71.23,131.14) --
	( 71.32,148.31) --
	( 71.41,145.66) --
	( 71.50,132.22) --
	( 71.59,151.35) --
	( 71.68,142.72) --
	( 71.77,132.02) --
	( 71.86,156.94) --
	( 71.95,142.32) --
	( 72.04,134.18) --
	( 72.13,154.68) --
	( 72.22,149.88) --
	( 72.31,132.22) --
	( 72.40,149.58) --
	( 72.49,147.72) --
	( 72.58,133.30) --
	( 72.66,152.43) --
	( 72.75,148.31) --
	( 72.84,137.81) --
	( 72.93,155.86) --
	( 73.02,143.11) --
	( 73.11,137.81) --
	( 73.20,147.33) --
	( 73.29,149.09) --
	( 73.38,136.93) --
	( 73.47,154.09) --
	( 73.56,139.87) --
	( 73.65,136.83) --
	( 73.74,159.29) --
	( 73.83,149.19) --
	( 73.92,133.10) --
	( 74.01,150.37) --
	( 74.10,142.81) --
	( 74.19,137.91) --
	( 74.28,158.41) --
	( 74.37,153.01) --
	( 74.46,144.19) --
	( 74.55,153.99) --
	( 74.64,151.44) --
	( 74.73,137.12) --
	( 74.82,162.72) --
	( 74.91,148.40) --
	( 75.00,139.58) --
	( 75.09,158.90) --
	( 75.18,153.60) --
	( 75.27,138.11) --
	( 75.35,157.43) --
	( 75.44,147.42) --
	( 75.53,143.50) --
	( 75.62,160.96) --
	( 75.71,149.58) --
	( 75.80,147.23) --
	( 75.89,128.20) --
	( 75.98,151.74) --
	( 76.07,144.19) --
	( 76.16,129.08) --
	( 76.25,150.76) --
	( 76.34,141.54) --
	( 76.43,133.10) --
	( 76.52,156.25) --
	( 76.61,142.62) --
	( 76.70,130.16) --
	( 76.79,153.60) --
	( 76.88,144.19) --
	( 76.97,128.98) --
	( 77.06,154.39) --
	( 77.15,144.77) --
	( 77.24,132.91) --
	( 77.33,169.10) --
	( 77.42,141.93) --
	( 77.51,129.67) --
	( 77.60,166.06) --
	( 77.69,145.36) --
	( 77.78,130.26) --
	( 77.87,159.58) --
	( 77.96,151.84) --
	( 78.05,132.71) --
	( 78.14,148.89) --
	( 78.22,138.11) --
	( 78.31,127.71) --
	( 78.40,150.46) --
	( 78.49,145.27) --
	( 78.58,135.75) --
	( 78.67,154.68) --
	( 78.76,147.33) --
	( 78.85,132.51) --
	( 78.94,156.25) --
	( 79.03,148.50) --
	( 79.12,143.30) --
	( 79.21,159.68) --
	( 79.30,146.44) --
	( 79.39,138.79) --
	( 79.48,159.68) --
	( 79.57,151.93) --
	( 79.66,145.07) --
	( 79.75,162.63) --
	( 79.84,151.84) --
	( 79.93,136.63) --
	( 80.02,160.76) --
	( 80.11,148.21) --
	( 80.20,135.56) --
	( 80.29,168.31) --
	( 80.38,151.15) --
	( 80.47,136.63) --
	( 80.56,158.60) --
	( 80.65,152.52) --
	( 80.74,139.67) --
	( 80.83,156.64) --
	( 80.92,150.95) --
	( 81.01,139.87) --
	( 81.10,159.98) --
	( 81.19,146.34) --
	( 81.28,142.62) --
	( 81.36,159.00) --
	( 81.45,142.22) --
	( 81.54,136.83) --
	( 81.63,151.54) --
	( 81.72,152.13) --
	( 81.81,140.26) --
	( 81.90,161.25) --
	( 81.99,150.27) --
	( 82.08,143.50) --
	( 82.17,156.84) --
	( 82.26,145.66) --
	( 82.35,139.28) --
	( 82.44,165.47) --
	( 82.53,153.01) --
	( 82.62,140.26) --
	( 82.71,130.46) --
	( 82.80,164.00) --
	( 82.89,143.60) --
	( 82.98,132.32) --
	( 83.07,160.96) --
	( 83.16,148.31) --
	( 83.25,128.89) --
	( 83.34,153.21) --
	( 83.43,147.13) --
	( 83.52,132.71) --
	( 83.61,153.31) --
	( 83.70,149.48) --
	( 83.79,128.10) --
	( 83.88,152.03) --
	( 83.97,144.87) --
	( 84.06,132.12) --
	( 84.15,151.25) --
	( 84.23,145.85) --
	( 84.32,133.59) --
	( 84.41,149.19) --
	( 84.50,148.21) --
	( 84.59,133.10) --
	( 84.68,154.88) --
	( 84.77,143.89) --
	( 84.86,130.95) --
	( 84.95,155.17) --
	( 85.04,144.19) --
	( 85.13,132.02) --
	( 85.22,151.35) --
	( 85.31,140.95) --
	( 85.40,133.20) --
	( 85.49,153.11) --
	( 85.58,145.27) --
	( 85.67,131.53) --
	( 85.76,149.78) --
	( 85.85,146.83) --
	( 85.94,133.99) --
	( 86.03,143.01) --
	( 86.12,154.68) --
	( 86.21,132.71) --
	( 86.30,161.94) --
	( 86.39,150.37) --
	( 86.48,138.50) --
	( 86.57,157.53) --
	( 86.66,154.39) --
	( 86.75,138.60) --
	( 86.84,156.05) --
	( 86.92,153.80) --
	( 87.01,139.67) --
	( 87.10,162.04) --
	( 87.19,149.29) --
	( 87.28,136.44) --
	( 87.37,156.05) --
	( 87.46,143.70) --
	( 87.55,138.30) --
	( 87.64,164.29) --
	( 87.73,154.48) --
	( 87.82,138.89) --
	( 87.91,159.68) --
	( 88.00,148.89) --
	( 88.09,134.38) --
	( 88.18,160.57) --
	( 88.27,149.97) --
	( 88.36,141.24) --
	( 88.45,164.78) --
	( 88.54,152.52) --
	( 88.63,137.12) --
	( 88.72,158.51) --
	( 88.81,151.74) --
	( 88.90,142.32) --
	( 88.99,170.18) --
	( 89.08,153.41) --
	( 89.17,137.12) --
	( 89.26,155.96) --
	( 89.35,147.13) --
	( 89.44,136.14) --
	( 89.53,126.43) --
	( 89.62,140.66) --
	( 89.71,138.60) --
	( 89.80,128.10) --
	( 89.89,140.36) --
	( 89.97,135.26) --
	( 90.06,147.33) --
	( 90.15,151.35) --
	( 90.24,141.93) --
	( 90.33,127.12) --
	( 90.42,142.81) --
	( 90.51,139.38) --
	( 90.60,130.06) --
	( 90.69,151.35) --
	( 90.78,136.63) --
	( 90.87,146.74) --
	( 90.96,146.05) --
	( 91.05,137.32) --
	( 91.14,131.04) --
	( 91.23,148.11) --
	( 91.32,138.60) --
	( 91.41,131.63) --
	( 91.50,148.89) --
	( 91.59,138.40) --
	( 91.68,133.50) --
	( 91.77,150.56) --
	( 91.86,142.03) --
	( 91.95,133.40) --
	( 92.04,156.05) --
	( 92.13,142.72) --
	( 92.22,128.98) --
	( 92.31,154.48) --
	( 92.40,141.73) --
	( 92.49,132.12) --
	( 92.58,158.11) --
	( 92.66,146.83) --
	( 92.75,136.05) --
	( 92.84,157.13) --
	( 92.93,150.66) --
	( 93.02,137.52) --
	( 93.11,165.18) --
	( 93.20,139.97) --
	( 93.29,136.34) --
	( 93.38,157.53) --
	( 93.47,146.34) --
	( 93.56,138.99) --
	( 93.65,156.15) --
	( 93.74,141.64) --
	( 93.83,132.32) --
	( 93.92,156.94) --
	( 94.01,148.50) --
	( 94.10,142.52) --
	( 94.19,152.33) --
	( 94.28,142.72) --
	( 94.37,133.20) --
	( 94.46,157.62) --
	( 94.55,145.07) --
	( 94.64,135.75) --
	( 94.73,158.60) --
	( 94.82,149.97) --
	( 94.91,147.23) --
	( 95.00,159.00) --
	( 95.09,143.99) --
	( 95.18,134.48) --
	( 95.27,156.05) --
	( 95.36,150.86) --
	( 95.44,139.18) --
	( 95.54,157.33) --
	( 95.63,153.01) --
	( 95.72,143.40) --
	( 95.81,128.40) --
	( 95.90,150.07) --
	( 95.99,139.87) --
	( 96.07,127.81) --
	( 96.16,149.97) --
	( 96.25,136.54) --
	( 96.34,130.55) --
	( 96.43,148.21) --
	( 96.52,142.03) --
	( 96.61,129.28) --
	( 96.70,151.44) --
	( 96.79,143.79) --
	( 96.88,132.22) --
	( 96.97,148.89) --
	( 97.06,147.72) --
	( 97.15,131.44) --
	( 97.24,149.97) --
	( 97.33,136.24) --
	( 97.42,132.91) --
	( 97.51,148.60) --
	( 97.60,136.14) --
	( 97.69,132.71) --
	( 97.78,157.53) --
	( 97.87,147.03) --
	( 97.96,142.81) --
	( 98.05,162.53) --
	( 98.14,153.21) --
	( 98.23,136.05) --
	( 98.32,156.35) --
	( 98.41,148.99) --
	( 98.50,137.52) --
	( 98.59,152.62) --
	( 98.68,141.05) --
	( 98.77,134.77) --
	( 98.86,156.25) --
	( 98.95,146.93) --
	( 99.04,133.30) --
	( 99.13,146.93) --
	( 99.22,140.17) --
	( 99.31,136.54) --
	( 99.40,128.20) --
	( 99.49,144.19) --
	( 99.58,141.44) --
	( 99.67,127.91) --
	( 99.76,144.09) --
	( 99.85,133.30) --
	( 99.93,128.40) --
	(100.02,162.63) --
	(100.11,134.67) --
	(100.20,147.52) --
	(100.29,140.85) --
	(100.38,135.26) --
	(100.47,127.71) --
	(100.56,146.15) --
	(100.65,138.30) --
	(100.74,135.26) --
	(100.83,151.25) --
	(100.92,140.17) --
	(101.01,130.65) --
	(101.10,154.19) --
	(101.19,140.56) --
	(101.28,128.69) --
	(101.37,147.62) --
	(101.46,143.01) --
	(101.55,137.32) --
	(101.64,152.03) --
	(101.73,144.68) --
	(101.82,133.99) --
	(101.91,145.95) --
	(102.00,139.87) --
	(102.09,134.18) --
	(102.18,154.98) --
	(102.27,141.15) --
	(102.36,132.12) --
	(102.45,148.60) --
	(102.54,139.67) --
	(102.63,133.59) --
	(102.72,146.15) --
	(102.81,143.40) --
	(102.89,135.26) --
	(102.98,154.39) --
	(103.07,142.52) --
	(103.16,133.30) --
	(103.25,145.17) --
	(103.34,138.89) --
	(103.43,135.85) --
	(103.52,154.58) --
	(103.61,139.48) --
	(103.70,137.91) --
	(103.79,155.17) --
	(103.88,150.86) --
	(103.97,135.65) --
	(104.06,155.47) --
	(104.15,140.36) --
	(104.24,128.40) --
	(104.33,148.99) --
	(104.42,142.91) --
	(104.51,133.10) --
	(104.60,155.76) --
	(104.69,149.29) --
	(104.78,138.11) --
	(104.87,153.50) --
	(104.96,145.95) --
	(105.05,137.91) --
	(105.14,162.63) --
	(105.23,147.72) --
	(105.32,140.56) --
	(105.41,127.22) --
	(105.50,148.01) --
	(105.59,136.93) --
	(105.68,126.92) --
	(105.77,151.44) --
	(105.85,138.40) --
	(105.94,127.32) --
	(106.03,153.31) --
	(106.12,141.73) --
	(106.21,130.36) --
	(106.30,152.03) --
	(106.39,136.73) --
	(106.48,130.55) --
	(106.57,152.43) --
	(106.66,143.11) --
	(106.75,131.24) --
	(106.84,146.74) --
	(106.93,140.66) --
	(107.02,131.24) --
	(107.11,153.90) --
	(107.20,146.93) --
	(107.29,137.12) --
	(107.38,160.27) --
	(107.47,145.95) --
	(107.56,134.18) --
	(107.65,146.25) --
	(107.74,144.58) --
	(107.83,133.79) --
	(107.92,151.25) --
	(108.01,148.21) --
	(108.10,141.44) --
	(108.19,154.39) --
	(108.28,139.97) --
	(108.37,131.04) --
	(108.46,153.31) --
	(108.55,143.11) --
	(108.64,130.46) --
	(108.73,149.29) --
	(108.82,141.15) --
	(108.91,136.14) --
	(109.00,151.93) --
	(109.09,144.28) --
	(109.17,135.85) --
	(109.26,151.74) --
	(109.35,139.77) --
	(109.44,133.01) --
	(109.53,164.10) --
	(109.62,144.87) --
	(109.71,136.14) --
	(109.80,157.53) --
	(109.89,142.72) --
	(109.98,131.63) --
	(110.07,154.19) --
	(110.16,148.89) --
	(110.25,137.32) --
	(110.34,154.39) --
	(110.43,141.15) --
	(110.52,134.28) --
	(110.61,151.35) --
	(110.70,142.03) --
	(110.79,133.40) --
	(110.88,127.41) --
	(110.97,150.37) --
	(111.06,137.81) --
	(111.15,130.85) --
	(111.24,145.85) --
	(111.33,139.09) --
	(111.42,129.47) --
	(111.51,148.99) --
	(111.60,136.93) --
	(111.69,129.87) --
	(111.78,142.81) --
	(111.87,137.32) --
	(111.96,130.55) --
	(112.05,146.44) --
	(112.14,138.60) --
	(112.23,128.20) --
	(112.32,148.70) --
	(112.41,135.95) --
	(112.50,140.46) --
	(112.58,150.76) --
	(112.67,139.48) --
	(112.76,130.26) --
	(112.85,154.29) --
	(112.94,143.30) --
	(113.03,130.06) --
	(113.12,145.66) --
	(113.21,138.50) --
	(113.30,133.50) --
	(113.39,159.09) --
	(113.48,143.60) --
	(113.57,132.61) --
	(113.66,152.03) --
	(113.75,161.64) --
	(113.84,134.57) --
	(113.93,159.49) --
	(114.02,149.97) --
	(114.11,135.26) --
	(114.20,157.33) --
	(114.29,147.33) --
	(114.38,138.11) --
	(114.47,148.11) --
	(114.56,142.52) --
	(114.65,133.20) --
	(114.74,149.68) --
	(114.83,153.11) --
	(114.92,142.91) --
	(115.01,153.70) --
	(115.10,148.60) --
	(115.19,141.83) --
	(115.28,126.73) --
	(115.37,149.88) --
	(115.46,134.38) --
	(115.55,145.95) --
	(115.64,138.89) --
	(115.73,138.30) --
	(115.82,129.47) --
	(115.91,148.60) --
	(116.00,147.42) --
	(116.09,133.40) --
	(116.18,156.94) --
	(116.27,145.95) --
	(116.36,137.32) --
	(116.45,157.53) --
	(116.54,153.50) --
	(116.63,135.95) --
	(116.71,152.52) --
	(116.80,147.13) --
	(116.89,136.44) --
	(116.98,156.84) --
	(117.07,143.50) --
	(117.16,132.61) --
	(117.25,150.95) --
	(117.34,150.76) --
	(117.43,135.75) --
	(117.52,158.02) --
	(117.61,142.81) --
	(117.70,138.01) --
	(117.79,161.25) --
	(117.88,147.42) --
	(117.97,137.03) --
	(118.06,157.03) --
	(118.15,142.72) --
	(118.24,137.91) --
	(118.33,156.74) --
	(118.42,143.89) --
	(118.51,133.10) --
	(118.60,126.53) --
	(118.69,139.97) --
	(118.78,138.30) --
	(118.87,130.36) --
	(118.96,149.38) --
	(119.05,140.26) --
	(119.14,128.59) --
	(119.23,161.25) --
	(119.32,137.22) --
	(119.41,130.65) --
	(119.50,147.82) --
	(119.59,137.91) --
	(119.68,129.28) --
	(119.77,152.52) --
	(119.86,143.50) --
	(119.95,132.02) --
	(120.04,156.74) --
	(120.13,139.38) --
	(120.22,132.81) --
	(120.31,149.48) --
	(120.40,143.70) --
	(120.49,134.97) --
	(120.58,140.36) --
	(120.67,147.03) --
	(120.76,137.03) --
	(120.85,147.23) --
	(120.94,136.14) --
	(121.03,145.95) --
	(121.12,143.11) --
	(121.21,137.03) --
	(121.30,136.14) --
	(121.39,144.28) --
	(121.47,141.34) --
	(121.56,151.84) --
	(121.65,145.95) --
	(121.74,138.99) --
	(121.83,135.46) --
	(121.92,145.95) --
	(122.01,141.54) --
	(122.10,136.34) --
	(122.19,140.85) --
	(122.28,142.52) --
	(122.37,133.69) --
	(122.46,126.63) --
	(122.55,159.09) --
	(122.64,136.73) --
	(122.73,132.51) --
	(122.82,150.66) --
	(122.91,138.89) --
	(123.00,129.47) --
	(123.09,146.54) --
	(123.18,145.85) --
	(123.27,130.55) --
	(123.36,154.19) --
	(123.45,145.07) --
	(123.54,134.97) --
	(123.63,149.88) --
	(123.72,149.38) --
	(123.81,135.46) --
	(123.90,154.39) --
	(123.99,148.80) --
	(124.08,136.05) --
	(124.17,159.58) --
	(124.26,149.97) --
	(124.35,136.73) --
	(124.44,160.66) --
	(124.53,145.95) --
	(124.61,136.54) --
	(124.71,160.08) --
	(124.79,147.13) --
	(124.88,138.60) --
	(124.97,160.08) --
	(125.06,150.17) --
	(125.15,142.22) --
	(125.24,167.73) --
	(125.33,157.53) --
	(125.42,139.09) --
	(125.51,163.02) --
	(125.60,160.47) --
	(125.69,141.05) --
	(125.78,165.37) --
	(125.87,150.37) --
	(125.96,143.89) --
	(126.05,128.79) --
	(126.14,154.19) --
	(126.23,149.29) --
	(126.32,127.61) --
	(126.41,158.02) --
	(126.50,150.17) --
	(126.59,133.59) --
	(126.68,154.09) --
	(126.77,139.58) --
	(126.86,133.20) --
	(126.95,148.99) --
	(127.04,139.58) --
	(127.13,136.24) --
	(127.22,155.27) --
	(127.31,145.17) --
	(127.40,132.32) --
	(127.49,155.86) --
	(127.58,141.24) --
	(127.67,130.65) --
	(127.76,153.01) --
	(127.85,143.89) --
	(127.94,130.65) --
	(128.03,153.99) --
	(128.12,143.11) --
	(128.21,133.10) --
	(128.30,147.82) --
	(128.39,138.79) --
	(128.47,129.57) --
	(128.56,156.35) --
	(128.65,141.54) --
	(128.74,132.71) --
	(128.83,145.36) --
	(128.92,141.05) --
	(129.01,132.02) --
	(129.10,144.09) --
	(129.19,143.60) --
	(129.28,136.44) --
	(129.37,150.07) --
	(129.46,141.24) --
	(129.55,132.51) --
	(129.64,149.97) --
	(129.73,140.17) --
	(129.82,132.61) --
	(129.91,155.86) --
	(130.00,144.68) --
	(130.09,141.15) --
	(130.18,151.25) --
	(130.27,138.30) --
	(130.36,136.44) --
	(130.45,147.23) --
	(130.54,143.99) --
	(130.63,134.28) --
	(130.72,154.48) --
	(130.81,149.38) --
	(130.90,133.79) --
	(130.99,128.40) --
	(131.08,145.46) --
	(131.17,135.56) --
	(131.26,128.79) --
	(131.35,146.15) --
	(131.44,137.62) --
	(131.52,128.20) --
	(131.61,146.64) --
	(131.70,150.37) --
	(131.79,127.02) --
	(131.88,149.48) --
	(131.97,136.63) --
	(132.06,130.16) --
	(132.15,148.01) --
	(132.24,139.58) --
	(132.33,129.67) --
	(132.42,145.76) --
	(132.51,138.89) --
	(132.60,128.30) --
	(132.69,145.36) --
	(132.78,136.63) --
	(132.87,129.08) --
	(132.96,154.98) --
	(133.05,140.56) --
	(133.14,130.75) --
	(133.23,147.42) --
	(133.32,137.52) --
	(133.41,133.10) --
	(133.50,149.78) --
	(133.59,138.20) --
	(133.68,130.95) --
	(133.77,144.58) --
	(133.86,141.34) --
	(133.95,130.85) --
	(134.04,150.76) --
	(134.13,157.23) --
	(134.22,131.44) --
	(134.31,150.37) --
	(134.40,138.89) --
	(134.49,135.36) --
	(134.57,150.17) --
	(134.66,138.69) --
	(134.75,132.71) --
	(134.84,152.13) --
	(134.93,141.34) --
	(135.02,131.34) --
	(135.11,156.25) --
	(135.20,138.79) --
	(135.29,130.46) --
	(135.38,152.43) --
	(135.47,141.54) --
	(135.56,149.38) --
	(135.65,150.66) --
	(135.74,137.22) --
	(135.83,132.32) --
	(135.92,165.08) --
	(136.01,138.20) --
	(136.10,131.73) --
	(136.19,163.41) --
	(136.28,155.76) --
	(136.37,149.78) --
	(136.46,143.30) --
	(136.55,158.41) --
	(136.64,148.89) --
	(136.73,128.00) --
	(136.82,141.54) --
	(136.91,135.16) --
	(137.00,128.98) --
	(137.09,144.09) --
	(137.18,135.75) --
	(137.27,126.63) --
	(137.36,143.60) --
	(137.45,134.38) --
	(137.54,128.40) --
	(137.63,146.34) --
	(137.72,140.66) --
	(137.81,129.38) --
	(137.89,142.32) --
	(137.98,149.88) --
	(138.07,129.47) --
	(138.16,149.88) --
	(138.25,140.46) --
	(138.34,130.16) --
	(138.43,145.76) --
	(138.52,141.15) --
	(138.61,129.77) --
	(138.70,146.74) --
	(138.79,141.73) --
	(138.88,138.79) --
	(138.97,152.13) --
	(139.06,143.70) --
	(139.15,136.05) --
	(139.24,150.37) --
	(139.33,146.25) --
	(139.42,135.65) --
	(139.51,149.78) --
	(139.60,145.76) --
	(139.69,139.38) --
	(139.78,126.43) --
	(139.87,143.30) --
	(139.96,153.21) --
	(140.05,127.32) --
	(140.14,149.09) --
	(140.23,141.83) --
	(140.32,131.83) --
	(140.41,148.99) --
	(140.50,137.22) --
	(140.59,126.43) --
	(140.68,140.75) --
	(140.77,134.97) --
	(140.86,127.61) --
	(140.95,142.42) --
	(141.04,138.79) --
	(141.13,130.65) --
	(141.22,140.26) --
	(141.31,136.54) --
	(141.40,146.64) --
	(141.49,145.46) --
	(141.58,138.99) --
	(141.67,128.49) --
	(141.75,146.74) --
	(141.84,143.30) --
	(141.93,130.95) --
	(142.02,146.74) --
	(142.11,134.87) --
	(142.20,131.93) --
	(142.29,144.87) --
	(142.38,156.64) --
	(142.47,128.98) --
	(142.56,146.15) --
	(142.65,138.60) --
	(142.74,129.87) --
	(142.83,144.77) --
	(142.92,140.26) --
	(143.01,131.14) --
	(143.10,148.89) --
	(143.19,139.58) --
	(143.28,136.24) --
	(143.37,146.93) --
	(143.46,141.05) --
	(143.55,135.56) --
	(143.64,152.33) --
	(143.73,140.85) --
	(143.82,133.10) --
	(143.91,153.70) --
	(144.00,142.22) --
	(144.09,135.56) --
	(144.18,166.16) --
	(144.27,141.44) --
	(144.36,136.63) --
	(144.45,128.40) --
	(144.54,142.62) --
	(144.63,133.30) --
	(144.72,128.59) --
	(144.81,143.79) --
	(144.90,138.11) --
	(144.99,156.94) --
	(145.08,147.52) --
	(145.17,139.77) --
	(145.25,153.99) --
	(145.34,146.93) --
	(145.43,137.91) --
	(145.52,154.78) --
	(145.61,146.15) --
	(145.70,133.40) --
	(145.79,155.86) --
	(145.88,142.22) --
	(145.97,140.17) --
	(146.06,153.31) --
	(146.15,152.82) --
	(146.24,142.91) --
	(146.33,130.55) --
	(146.42,154.39) --
	(146.51,142.52) --
	(146.60,129.08) --
	(146.69,151.74) --
	(146.78,139.87) --
	(146.87,134.77) --
	(146.96,145.17) --
	(147.05,138.01) --
	(147.14,131.53);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 42.08, 60.23) --
	( 42.17,154.48) --
	( 42.26,140.17) --
	( 42.35,125.94) --
	( 42.44,142.72) --
	( 42.53,124.28) --
	( 42.62,109.66) --
	( 42.71,127.61) --
	( 42.80,118.59) --
	( 42.89,110.35) --
	( 42.98,123.39) --
	( 43.07,110.15) --
	( 43.16,109.27) --
	( 43.25,140.66) --
	( 43.34,124.67) --
	( 43.43,108.58) --
	( 43.52,127.12) --
	( 43.60,119.57) --
	( 43.69,107.90) --
	( 43.78,125.06) --
	( 43.87,120.06) --
	( 43.96,108.58) --
	( 44.05,134.28) --
	( 44.14,125.94) --
	( 44.23,107.41) --
	( 44.32,125.94) --
	( 44.41,119.67) --
	( 44.50,106.82) --
	( 44.59,131.63) --
	( 44.68,117.41) --
	( 44.77,106.33) --
	( 44.86,116.63) --
	( 44.95,111.72) --
	( 45.04,110.45) --
	( 45.13,128.30) --
	( 45.22,114.17) --
	( 45.31,106.03) --
	( 45.40,119.96) --
	( 45.49,116.14) --
	( 45.58,110.25) --
	( 45.67,123.88) --
	( 45.76,122.02) --
	( 45.85,109.96) --
	( 45.94,118.29) --
	( 46.03,115.35) --
	( 46.12,108.29) --
	( 46.20,130.16) --
	( 46.29,117.70) --
	( 46.38,110.55) --
	( 46.47,128.59) --
	( 46.56,117.70) --
	( 46.65,113.98) --
	( 46.74,139.28) --
	( 46.83,124.08) --
	( 46.92,114.08) --
	( 47.01,131.44) --
	( 47.10,122.90) --
	( 47.19,113.39) --
	( 47.28,129.87) --
	( 47.37,121.82) --
	( 47.46,115.65) --
	( 47.55,131.83) --
	( 47.64,119.96) --
	( 47.73,113.10) --
	( 47.82,129.28) --
	( 47.91,120.35) --
	( 48.00,121.63) --
	( 48.09,137.42) --
	( 48.18,136.05) --
	( 48.27,121.63) --
	( 48.36,140.07) --
	( 48.45,132.51) --
	( 48.54,116.82) --
	( 48.63,105.74) --
	( 48.72,134.18) --
	( 48.81,124.86) --
	( 48.90,113.59) --
	( 48.99,131.24) --
	( 49.08,116.43) --
	( 49.16,107.11) --
	( 49.25,128.10) --
	( 49.34,117.31) --
	( 49.43,106.03) --
	( 49.52,124.77) --
	( 49.61,116.23) --
	( 49.70,103.97) --
	( 49.79,119.67) --
	( 49.88,116.53) --
	( 49.97,112.02) --
	( 50.06,132.91) --
	( 50.15,115.94) --
	( 50.24,106.03) --
	( 50.33,130.16) --
	( 50.42,119.96) --
	( 50.51,105.74) --
	( 50.60,129.77) --
	( 50.69,120.55) --
	( 50.78,105.54) --
	( 50.87,129.87) --
	( 50.96,118.88) --
	( 51.05,109.96) --
	( 51.14,124.28) --
	( 51.23,117.41) --
	( 51.32,107.41) --
	( 51.41,128.10) --
	( 51.50,118.69) --
	( 51.59,108.68) --
	( 51.68,143.40) --
	( 51.77,134.48) --
	( 51.86,120.45) --
	( 51.95,138.40) --
	( 52.04,123.59) --
	( 52.13,114.66) --
	( 52.21,137.12) --
	( 52.30,121.73) --
	( 52.39,125.55) --
	( 52.48,139.97) --
	( 52.57,126.53) --
	( 52.66,117.31) --
	( 52.75,137.81) --
	( 52.84,127.02) --
	( 52.93,114.27) --
	( 53.02,138.99) --
	( 53.11,125.26) --
	( 53.20,116.82) --
	( 53.29,138.20) --
	( 53.38,125.36) --
	( 53.47,116.43) --
	( 53.56,139.97) --
	( 53.65,129.47) --
	( 53.74,118.29) --
	( 53.83,146.15) --
	( 53.92,125.36) --
	( 54.01,120.25) --
	( 54.10,138.01) --
	( 54.19,135.26) --
	( 54.28,119.96) --
	( 54.37,130.36) --
	( 54.46,133.40) --
	( 54.55,115.15) --
	( 54.63,146.54) --
	( 54.72,130.26) --
	( 54.81,113.98) --
	( 54.90,136.73) --
	( 54.99,130.16) --
	( 55.08,114.57) --
	( 55.17,139.38) --
	( 55.26,118.88) --
	( 55.35,118.29) --
	( 55.44,135.07) --
	( 55.53,129.57) --
	( 55.62,116.53) --
	( 55.71,131.34) --
	( 55.80,121.24) --
	( 55.89,116.23) --
	( 55.98,141.83) --
	( 56.07,125.36) --
	( 56.16,114.86) --
	( 56.25,133.69) --
	( 56.34,122.81) --
	( 56.43,115.65) --
	( 56.52,131.44) --
	( 56.61,141.24) --
	( 56.70,115.45) --
	( 56.79,145.66) --
	( 56.88,128.59) --
	( 56.97,119.86) --
	( 57.05,134.77) --
	( 57.14,120.35) --
	( 57.23,119.76) --
	( 57.32,131.63) --
	( 57.41,120.94) --
	( 57.50,118.59) --
	( 57.59,129.28) --
	( 57.68,125.65) --
	( 57.77,120.25) --
	( 57.86,104.66) --
	( 57.95,133.69) --
	( 58.04,116.14) --
	( 58.13,106.52) --
	( 58.22,134.67) --
	( 58.31,119.96) --
	( 58.40,111.33) --
	( 58.49,131.24) --
	( 58.58,115.25) --
	( 58.67,107.60) --
	( 58.76,130.06) --
	( 58.85,120.35) --
	( 58.94,107.21) --
	( 59.03,129.38) --
	( 59.12,117.31) --
	( 59.21,108.98) --
	( 59.30,133.59) --
	( 59.39,122.61) --
	( 59.48,109.27) --
	( 59.57,129.96) --
	( 59.66,122.31) --
	( 59.74,112.80) --
	( 59.83,130.16) --
	( 59.92,125.45) --
	( 60.01,107.60) --
	( 60.10,135.07) --
	( 60.19,117.61) --
	( 60.28,111.13) --
	( 60.37,130.95) --
	( 60.46,125.94) --
	( 60.55,113.10) --
	( 60.64,135.56) --
	( 60.73,127.71) --
	( 60.82,116.53) --
	( 60.91,133.79) --
	( 61.00,123.79) --
	( 61.09,111.62) --
	( 61.18,137.42) --
	( 61.27,124.86) --
	( 61.36,112.31) --
	( 61.45,134.18) --
	( 61.54,121.53) --
	( 61.63,112.31) --
	( 61.72,132.71) --
	( 61.81,124.57) --
	( 61.90,111.92) --
	( 61.99,129.28) --
	( 62.08,127.32) --
	( 62.17,110.45) --
	( 62.26,132.32) --
	( 62.35,119.67) --
	( 62.44,111.13) --
	( 62.53,128.79) --
	( 62.61,124.18) --
	( 62.70,113.98) --
	( 62.79,138.01) --
	( 62.88,121.82) --
	( 62.97,113.78) --
	( 63.06,132.61) --
	( 63.15,121.14) --
	( 63.24,118.20) --
	( 63.33,129.87) --
	( 63.42,116.72) --
	( 63.51,111.43) --
	( 63.60,126.73) --
	( 63.69,127.02) --
	( 63.78,112.80) --
	( 63.87,135.16) --
	( 63.96,119.96) --
	( 64.05,112.60) --
	( 64.14,140.56) --
	( 64.23,118.88) --
	( 64.32,116.63) --
	( 64.41,131.14) --
	( 64.50,121.73) --
	( 64.59,115.94) --
	( 64.68,136.54) --
	( 64.77,119.08) --
	( 64.86,112.51) --
	( 64.95,128.79) --
	( 65.04,124.67) --
	( 65.13,117.70) --
	( 65.22,129.08) --
	( 65.30,133.01) --
	( 65.39,112.51) --
	( 65.48,131.93) --
	( 65.57,133.10) --
	( 65.66,114.76) --
	( 65.75,130.75) --
	( 65.84,121.24) --
	( 65.93,119.57) --
	( 66.02,106.52) --
	( 66.11,130.26) --
	( 66.20,118.00) --
	( 66.29,105.15) --
	( 66.38,120.25) --
	( 66.47,116.72) --
	( 66.56,108.68) --
	( 66.65,130.36) --
	( 66.74,109.07) --
	( 66.83,106.13) --
	( 66.92,124.37) --
	( 67.01,120.55) --
	( 67.10,106.82) --
	( 67.19,130.95) --
	( 67.28,118.98) --
	( 67.37,107.50) --
	( 67.46,124.96) --
	( 67.55,117.12) --
	( 67.64,112.51) --
	( 67.73,129.28) --
	( 67.82,119.96) --
	( 67.91,109.86) --
	( 68.00,127.22) --
	( 68.09,119.86) --
	( 68.18,107.80) --
	( 68.27,129.67) --
	( 68.36,125.06) --
	( 68.45,115.84) --
	( 68.54,143.89) --
	( 68.63,123.20) --
	( 68.72,113.68) --
	( 68.81,137.22) --
	( 68.90,125.55) --
	( 68.99,113.39) --
	( 69.08,135.07) --
	( 69.16,127.41) --
	( 69.25,117.51) --
	( 69.34,133.50) --
	( 69.43,128.30) --
	( 69.52,117.80) --
	( 69.61,137.71) --
	( 69.70,128.00) --
	( 69.79,112.41) --
	( 69.88,105.15) --
	( 69.97,133.50) --
	( 70.06,118.69) --
	( 70.15,106.82) --
	( 70.24,128.69) --
	( 70.33,118.20) --
	( 70.42,105.94) --
	( 70.51,123.10) --
	( 70.60,123.30) --
	( 70.69,109.47) --
	( 70.78,126.53) --
	( 70.87,117.21) --
	( 70.96,111.23) --
	( 71.05,131.53) --
	( 71.14,121.63) --
	( 71.23,107.70) --
	( 71.32,125.26) --
	( 71.41,123.49) --
	( 71.50,112.60) --
	( 71.59,130.65) --
	( 71.68,121.24) --
	( 71.77,110.25) --
	( 71.86,134.87) --
	( 71.95,121.53) --
	( 72.04,112.80) --
	( 72.13,131.04) --
	( 72.22,125.16) --
	( 72.31,106.82) --
	( 72.40,124.28) --
	( 72.49,122.31) --
	( 72.58,110.55) --
	( 72.66,129.28) --
	( 72.75,126.14) --
	( 72.84,115.55) --
	( 72.93,133.79) --
	( 73.02,121.63) --
	( 73.11,115.55) --
	( 73.20,124.37) --
	( 73.29,124.96) --
	( 73.38,113.39) --
	( 73.47,129.96) --
	( 73.56,116.43) --
	( 73.65,112.02) --
	( 73.74,134.18) --
	( 73.83,124.96) --
	( 73.92,111.33) --
	( 74.01,126.34) --
	( 74.10,118.49) --
	( 74.19,116.23) --
	( 74.28,135.46) --
	( 74.37,132.32) --
	( 74.46,122.02) --
	( 74.55,131.83) --
	( 74.64,128.30) --
	( 74.73,114.96) --
	( 74.82,138.89) --
	( 74.91,125.26) --
	( 75.00,116.53) --
	( 75.09,137.03) --
	( 75.18,132.02) --
	( 75.27,116.53) --
	( 75.35,135.95) --
	( 75.44,125.06) --
	( 75.53,121.33) --
	( 75.62,137.22) --
	( 75.71,125.45) --
	( 75.80,125.85) --
	( 75.89,110.15) --
	( 75.98,132.71) --
	( 76.07,125.55) --
	( 76.16,111.33) --
	( 76.25,130.85) --
	( 76.34,122.90) --
	( 76.43,113.10) --
	( 76.52,135.65) --
	( 76.61,124.86) --
	( 76.70,113.10) --
	( 76.79,133.99) --
	( 76.88,126.04) --
	( 76.97,111.92) --
	( 77.06,136.34) --
	( 77.15,124.96) --
	( 77.24,114.08) --
	( 77.33,153.31) --
	( 77.42,127.41) --
	( 77.51,113.19) --
	( 77.60,146.34) --
	( 77.69,128.10) --
	( 77.78,112.51) --
	( 77.87,141.73) --
	( 77.96,133.59) --
	( 78.05,113.98) --
	( 78.14,130.55) --
	( 78.22,120.06) --
	( 78.31,110.45) --
	( 78.40,131.53) --
	( 78.49,125.36) --
	( 78.58,115.25) --
	( 78.67,135.07) --
	( 78.76,128.00) --
	( 78.85,114.08) --
	( 78.94,134.48) --
	( 79.03,130.16) --
	( 79.12,125.55) --
	( 79.21,141.15) --
	( 79.30,130.06) --
	( 79.39,121.73) --
	( 79.48,141.15) --
	( 79.57,134.08) --
	( 79.66,128.69) --
	( 79.75,147.33) --
	( 79.84,134.57) --
	( 79.93,119.96) --
	( 80.02,142.72) --
	( 80.11,132.22) --
	( 80.20,121.04) --
	( 80.29,150.95) --
	( 80.38,133.30) --
	( 80.47,121.33) --
	( 80.56,141.05) --
	( 80.65,133.79) --
	( 80.74,122.71) --
	( 80.83,137.62) --
	( 80.92,131.63) --
	( 81.01,121.14) --
	( 81.10,141.05) --
	( 81.19,126.34) --
	( 81.28,123.69) --
	( 81.36,138.69) --
	( 81.45,124.18) --
	( 81.54,119.57) --
	( 81.63,133.30) --
	( 81.72,136.14) --
	( 81.81,123.49) --
	( 81.90,144.48) --
	( 81.99,130.65) --
	( 82.08,123.98) --
	( 82.17,136.24) --
	( 82.26,126.73) --
	( 82.35,118.69) --
	( 82.44,114.96) --
	( 82.53,131.93) --
	( 82.62,121.24) --
	( 82.71,112.90) --
	( 82.80,146.83) --
	( 82.89,127.81) --
	( 82.98,114.86) --
	( 83.07,142.03) --
	( 83.16,130.65) --
	( 83.25,110.64) --
	( 83.34,134.18) --
	( 83.43,128.59) --
	( 83.52,114.86) --
	( 83.61,134.28) --
	( 83.70,129.28) --
	( 83.79,108.19) --
	( 83.88,131.53) --
	( 83.97,124.86) --
	( 84.06,112.90) --
	( 84.15,131.44) --
	( 84.23,125.16) --
	( 84.32,111.82) --
	( 84.41,126.92) --
	( 84.50,126.73) --
	( 84.59,113.00) --
	( 84.68,134.18) --
	( 84.77,121.82) --
	( 84.86,110.74) --
	( 84.95,130.36) --
	( 85.04,121.53) --
	( 85.13,111.53) --
	( 85.22,129.87) --
	( 85.31,122.22) --
	( 85.40,114.57) --
	( 85.49,131.73) --
	( 85.58,124.28) --
	( 85.67,111.13) --
	( 85.76,128.69) --
	( 85.85,124.37) --
	( 85.94,113.59) --
	( 86.03,121.53) --
	( 86.12,135.56) --
	( 86.21,114.08) --
	( 86.30,141.34) --
	( 86.39,131.53) --
	( 86.48,120.06) --
	( 86.57,136.54) --
	( 86.66,132.32) --
	( 86.75,118.59) --
	( 86.84,136.14) --
	( 86.92,133.01) --
	( 87.01,120.65) --
	( 87.10,141.54) --
	( 87.19,128.40) --
	( 87.28,113.29) --
	( 87.37,132.42) --
	( 87.46,121.63) --
	( 87.55,119.57) --
	( 87.64,144.48) --
	( 87.73,137.22) --
	( 87.82,122.81) --
	( 87.91,141.24) --
	( 88.00,131.34) --
	( 88.09,116.43) --
	( 88.18,141.73) --
	( 88.27,129.28) --
	( 88.36,122.02) --
	( 88.45,145.36) --
	( 88.54,133.59) --
	( 88.63,118.10) --
	( 88.72,138.20) --
	( 88.81,131.24) --
	( 88.90,120.55) --
	( 88.99,149.09) --
	( 89.08,134.28) --
	( 89.17,118.59) --
	( 89.26,138.79) --
	( 89.35,128.89) --
	( 89.44,118.59) --
	( 89.53,108.68) --
	( 89.62,121.82) --
	( 89.71,119.67) --
	( 89.80,109.47) --
	( 89.89,120.45) --
	( 89.97,115.84) --
	( 90.06,126.43) --
	( 90.15,130.95) --
	( 90.24,122.12) --
	( 90.33,108.88) --
	( 90.42,122.22) --
	( 90.51,118.98) --
	( 90.60,110.25) --
	( 90.69,130.85) --
	( 90.78,117.70) --
	( 90.87,128.00) --
	( 90.96,124.67) --
	( 91.05,118.29) --
	( 91.14,112.02) --
	( 91.23,129.38) --
	( 91.32,117.70) --
	( 91.41,112.11) --
	( 91.50,127.61) --
	( 91.59,118.10) --
	( 91.68,113.29) --
	( 91.77,129.18) --
	( 91.86,122.71) --
	( 91.95,112.02) --
	( 92.04,137.12) --
	( 92.13,124.18) --
	( 92.22,109.47) --
	( 92.31,132.42) --
	( 92.40,118.78) --
	( 92.49,112.51) --
	( 92.58,137.71) --
	( 92.66,128.98) --
	( 92.75,116.23) --
	( 92.84,137.81) --
	( 92.93,132.81) --
	( 93.02,122.81) --
	( 93.11,150.27) --
	( 93.20,123.59) --
	( 93.29,118.98) --
	( 93.38,138.01) --
	( 93.47,129.47) --
	( 93.56,123.88) --
	( 93.65,140.17) --
	( 93.74,125.65) --
	( 93.83,116.63) --
	( 93.92,139.87) --
	( 94.01,131.83) --
	( 94.10,126.43) --
	( 94.19,135.65) --
	( 94.28,125.65) --
	( 94.37,116.23) --
	( 94.46,139.67) --
	( 94.55,127.51) --
	( 94.64,118.00) --
	( 94.73,138.79) --
	( 94.82,130.36) --
	( 94.91,131.63) --
	( 95.00,144.28) --
	( 95.09,128.79) --
	( 95.18,117.70) --
	( 95.27,139.28) --
	( 95.36,133.99) --
	( 95.44,122.51) --
	( 95.54,138.99) --
	( 95.63,134.97) --
	( 95.72,124.28) --
	( 95.81,109.17) --
	( 95.90,130.75) --
	( 95.99,122.71) --
	( 96.07,109.96) --
	( 96.16,131.63) --
	( 96.25,119.08) --
	( 96.34,113.49) --
	( 96.43,129.57) --
	( 96.52,123.59) --
	( 96.61,111.43) --
	( 96.70,133.79) --
	( 96.79,126.14) --
	( 96.88,113.88) --
	( 96.97,130.36) --
	( 97.06,129.08) --
	( 97.15,113.78) --
	( 97.24,131.44) --
	( 97.33,117.90) --
	( 97.42,113.59) --
	( 97.51,128.89) --
	( 97.60,117.70) --
	( 97.69,116.82) --
	( 97.78,140.17) --
	( 97.87,132.51) --
	( 97.96,128.98) --
	( 98.05,146.83) --
	( 98.14,136.44) --
	( 98.23,121.24) --
	( 98.32,140.26) --
	( 98.41,131.83) --
	( 98.50,120.35) --
	( 98.59,135.07) --
	( 98.68,123.88) --
	( 98.77,118.10) --
	( 98.86,140.56) --
	( 98.95,130.55) --
	( 99.04,117.12) --
	( 99.13,130.36) --
	( 99.22,123.39) --
	( 99.31,122.71) --
	( 99.40,114.08) --
	( 99.49,128.20) --
	( 99.58,125.06) --
	( 99.67,112.60) --
	( 99.76,125.94) --
	( 99.85,114.96) --
	( 99.93,110.25) --
	(100.02,142.42) --
	(100.11,115.35) --
	(100.20,129.67) --
	(100.29,122.71) --
	(100.38,117.90) --
	(100.47,111.23) --
	(100.56,129.87) --
	(100.65,120.16) --
	(100.74,118.59) --
	(100.83,133.99) --
	(100.92,123.49) --
	(101.01,112.41) --
	(101.10,135.56) --
	(101.19,122.31) --
	(101.28,111.92) --
	(101.37,129.18) --
	(101.46,123.49) --
	(101.55,119.27) --
	(101.64,134.77) --
	(101.73,126.24) --
	(101.82,116.82) --
	(101.91,128.79) --
	(102.00,122.90) --
	(102.09,116.23) --
	(102.18,135.46) --
	(102.27,124.47) --
	(102.36,114.37) --
	(102.45,128.89) --
	(102.54,120.35) --
	(102.63,113.88) --
	(102.72,127.22) --
	(102.81,123.59) --
	(102.89,115.65) --
	(102.98,133.30) --
	(103.07,122.41) --
	(103.16,113.59) --
	(103.25,124.86) --
	(103.34,118.29) --
	(103.43,115.25) --
	(103.52,132.51) --
	(103.61,119.37) --
	(103.70,118.39) --
	(103.79,135.85) --
	(103.88,131.24) --
	(103.97,115.84) --
	(104.06,135.85) --
	(104.15,119.67) --
	(104.24,108.49) --
	(104.33,128.69) --
	(104.42,124.77) --
	(104.51,115.84) --
	(104.60,137.91) --
	(104.69,130.85) --
	(104.78,118.39) --
	(104.87,134.18) --
	(104.96,125.55) --
	(105.05,116.72) --
	(105.14,141.64) --
	(105.23,128.30) --
	(105.32,120.94) --
	(105.41,109.17) --
	(105.50,129.18) --
	(105.59,118.39) --
	(105.68,108.49) --
	(105.77,132.02) --
	(105.85,119.86) --
	(105.94,109.37) --
	(106.03,133.50) --
	(106.12,124.47) --
	(106.21,111.33) --
	(106.30,131.83) --
	(106.39,118.20) --
	(106.48,111.53) --
	(106.57,132.81) --
	(106.66,129.28) --
	(106.75,116.53) --
	(106.84,129.77) --
	(106.93,123.39) --
	(107.02,113.39) --
	(107.11,134.18) --
	(107.20,128.30) --
	(107.29,120.55) --
	(107.38,143.99) --
	(107.47,129.77) --
	(107.56,116.92) --
	(107.65,128.20) --
	(107.74,128.98) --
	(107.83,118.00) --
	(107.92,134.08) --
	(108.01,130.36) --
	(108.10,127.61) --
	(108.19,140.17) --
	(108.28,125.06) --
	(108.37,116.82) --
	(108.46,137.52) --
	(108.55,126.04) --
	(108.64,116.33) --
	(108.73,133.50) --
	(108.82,123.59) --
	(108.91,118.98) --
	(109.00,133.79) --
	(109.09,126.92) --
	(109.17,118.20) --
	(109.26,132.71) --
	(109.35,121.63) --
	(109.44,115.84) --
	(109.53,145.46) --
	(109.62,130.46) --
	(109.71,122.90) --
	(109.80,141.05) --
	(109.89,126.43) --
	(109.98,115.94) --
	(110.07,138.40) --
	(110.16,132.42) --
	(110.25,121.24) --
	(110.34,136.93) --
	(110.43,123.39) --
	(110.52,115.74) --
	(110.61,134.67) --
	(110.70,124.57) --
	(110.79,118.00) --
	(110.88,111.43) --
	(110.97,134.18) --
	(111.06,122.61) --
	(111.15,114.86) --
	(111.24,128.20) --
	(111.33,121.63) --
	(111.42,112.11) --
	(111.51,129.57) --
	(111.60,117.61) --
	(111.69,111.04) --
	(111.78,122.90) --
	(111.87,118.98) --
	(111.96,112.41) --
	(112.05,128.10) --
	(112.14,121.73) --
	(112.23,109.07) --
	(112.32,128.59) --
	(112.41,117.70) --
	(112.50,123.10) --
	(112.58,135.65) --
	(112.67,125.16) --
	(112.76,113.88) --
	(112.85,136.05) --
	(112.94,124.77) --
	(113.03,111.62) --
	(113.12,126.53) --
	(113.21,118.98) --
	(113.30,113.68) --
	(113.39,138.50) --
	(113.48,124.37) --
	(113.57,114.08) --
	(113.66,132.61) --
	(113.75,141.73) --
	(113.84,117.21) --
	(113.93,140.66) --
	(114.02,132.71) --
	(114.11,117.70) --
	(114.20,138.50) --
	(114.29,128.30) --
	(114.38,119.37) --
	(114.47,127.22) --
	(114.56,123.10) --
	(114.65,115.06) --
	(114.74,130.06) --
	(114.83,134.57) --
	(114.92,122.90) --
	(115.01,132.22) --
	(115.10,126.63) --
	(115.19,120.65) --
	(115.28,106.62) --
	(115.37,129.87) --
	(115.46,115.55) --
	(115.55,127.02) --
	(115.64,118.69) --
	(115.73,117.90) --
	(115.82,111.33) --
	(115.91,130.55) --
	(116.00,129.28) --
	(116.09,114.57) --
	(116.18,141.24) --
	(116.27,129.08) --
	(116.36,119.08) --
	(116.45,141.05) --
	(116.54,137.03) --
	(116.63,119.57) --
	(116.71,134.28) --
	(116.80,129.47) --
	(116.89,118.69) --
	(116.98,137.91) --
	(117.07,124.96) --
	(117.16,113.19) --
	(117.25,132.22) --
	(117.34,130.26) --
	(117.43,117.02) --
	(117.52,139.38) --
	(117.61,123.98) --
	(117.70,117.61) --
	(117.79,140.66) --
	(117.88,128.30) --
	(117.97,118.29) --
	(118.06,137.52) --
	(118.15,123.30) --
	(118.24,119.27) --
	(118.33,134.18) --
	(118.42,124.96) --
	(118.51,115.15) --
	(118.60,108.39) --
	(118.69,119.08) --
	(118.78,117.31) --
	(118.87,110.55) --
	(118.96,131.34) --
	(119.05,121.24) --
	(119.14,112.11) --
	(119.23,143.21) --
	(119.32,120.06) --
	(119.41,112.90) --
	(119.50,128.79) --
	(119.59,118.78) --
	(119.68,111.92) --
	(119.77,134.67) --
	(119.86,127.32) --
	(119.95,117.90) --
	(120.04,138.79) --
	(120.13,122.12) --
	(120.22,116.04) --
	(120.31,132.81) --
	(120.40,125.16) --
	(120.49,116.92) --
	(120.58,128.20) --
	(120.67,129.47) --
	(120.76,122.51) --
	(120.85,129.87) --
	(120.94,117.41) --
	(121.03,124.86) --
	(121.12,120.65) --
	(121.21,113.98) --
	(121.30,114.47) --
	(121.39,121.63) --
	(121.47,119.67) --
	(121.56,129.28) --
	(121.65,125.06) --
	(121.74,118.20) --
	(121.83,114.47) --
	(121.92,123.69) --
	(122.01,118.20) --
	(122.10,113.68) --
	(122.19,119.18) --
	(122.28,119.76) --
	(122.37,112.31) --
	(122.46,105.94) --
	(122.55,135.75) --
	(122.64,115.15) --
	(122.73,111.62) --
	(122.82,129.96) --
	(122.91,119.96) --
	(123.00,108.58) --
	(123.09,126.92) --
	(123.18,125.55) --
	(123.27,109.86) --
	(123.36,132.32) --
	(123.45,126.73) --
	(123.54,118.49) --
	(123.63,135.16) --
	(123.72,131.93) --
	(123.81,120.65) --
	(123.90,136.54) --
	(123.99,130.26) --
	(124.08,117.12) --
	(124.17,137.71) --
	(124.26,132.22) --
	(124.35,118.49) --
	(124.44,141.05) --
	(124.53,127.41) --
	(124.61,119.37) --
	(124.71,142.32) --
	(124.79,127.81) --
	(124.88,120.75) --
	(124.97,139.58) --
	(125.06,130.85) --
	(125.15,122.41) --
	(125.24,148.21) --
	(125.33,138.01) --
	(125.42,119.67) --
	(125.51,141.05) --
	(125.60,138.50) --
	(125.69,123.10) --
	(125.78,145.76) --
	(125.87,132.12) --
	(125.96,126.83) --
	(126.05,111.04) --
	(126.14,133.99) --
	(126.23,130.26) --
	(126.32,109.37) --
	(126.41,138.79) --
	(126.50,126.83) --
	(126.59,111.72) --
	(126.68,131.44) --
	(126.77,119.18) --
	(126.86,112.60) --
	(126.95,129.18) --
	(127.04,123.39) --
	(127.13,120.45) --
	(127.22,138.20) --
	(127.31,127.41) --
	(127.40,113.10) --
	(127.49,136.14) --
	(127.58,120.45) --
	(127.67,110.94) --
	(127.76,132.51) --
	(127.85,124.47) --
	(127.94,113.39) --
	(128.03,135.36) --
	(128.12,125.06) --
	(128.21,116.23) --
	(128.30,130.55) --
	(128.39,121.04) --
	(128.47,111.04) --
	(128.56,133.79) --
	(128.65,122.22) --
	(128.74,114.08) --
	(128.83,125.26) --
	(128.92,122.51) --
	(129.01,115.15) --
	(129.10,126.63) --
	(129.19,126.43) --
	(129.28,118.49) --
	(129.37,132.42) --
	(129.46,122.90) --
	(129.55,114.37) --
	(129.64,129.87) --
	(129.73,121.04) --
	(129.82,111.53) --
	(129.91,133.01) --
	(130.00,122.31) --
	(130.09,122.22) --
	(130.18,131.83) --
	(130.27,118.69) --
	(130.36,116.43) --
	(130.45,126.24) --
	(130.54,121.63) --
	(130.63,113.19) --
	(130.72,132.12) --
	(130.81,127.91) --
	(130.90,112.60) --
	(130.99,107.99) --
	(131.08,122.51) --
	(131.17,113.78) --
	(131.26,107.21) --
	(131.35,123.20) --
	(131.44,116.04) --
	(131.52,108.78) --
	(131.61,126.83) --
	(131.70,130.36) --
	(131.79,105.84) --
	(131.88,127.71) --
	(131.97,115.84) --
	(132.06,108.98) --
	(132.15,127.32) --
	(132.24,118.59) --
	(132.33,106.13) --
	(132.42,121.82) --
	(132.51,115.74) --
	(132.60,106.92) --
	(132.69,124.18) --
	(132.78,115.45) --
	(132.87,107.50) --
	(132.96,132.42) --
	(133.05,121.33) --
	(133.14,110.64) --
	(133.23,126.04) --
	(133.32,115.65) --
	(133.41,112.60) --
	(133.50,130.06) --
	(133.59,116.72) --
	(133.68,109.27) --
	(133.77,123.98) --
	(133.86,120.06) --
	(133.95,109.66) --
	(134.04,129.77) --
	(134.13,136.93) --
	(134.22,112.02) --
	(134.31,131.34) --
	(134.40,118.98) --
	(134.49,116.63) --
	(134.57,130.16) --
	(134.66,119.67) --
	(134.75,113.68) --
	(134.84,132.71) --
	(134.93,121.14) --
	(135.02,112.90) --
	(135.11,137.42) --
	(135.20,121.92) --
	(135.29,113.68) --
	(135.38,134.28) --
	(135.47,124.18) --
	(135.56,132.02) --
	(135.65,130.55) --
	(135.74,117.61) --
	(135.83,113.59) --
	(135.92,145.17) --
	(136.01,120.84) --
	(136.10,114.96) --
	(136.19,146.83) --
	(136.28,136.83) --
	(136.37,128.79) --
	(136.46,123.79) --
	(136.55,139.38) --
	(136.64,127.71) --
	(136.73,107.01) --
	(136.82,123.10) --
	(136.91,119.67) --
	(137.00,111.23) --
	(137.09,124.96) --
	(137.18,117.51) --
	(137.27,106.72) --
	(137.36,120.94) --
	(137.45,115.35) --
	(137.54,110.05) --
	(137.63,127.22) --
	(137.72,121.33) --
	(137.81,109.56) --
	(137.89,121.53) --
	(137.98,129.96) --
	(138.07,112.11) --
	(138.16,131.63) --
	(138.25,121.14) --
	(138.34,110.74) --
	(138.43,124.28) --
	(138.52,120.84) --
	(138.61,107.90) --
	(138.70,124.86) --
	(138.79,121.73) --
	(138.88,120.16) --
	(138.97,133.50) --
	(139.06,124.28) --
	(139.15,117.90) --
	(139.24,130.65) --
	(139.33,125.06) --
	(139.42,115.06) --
	(139.51,128.59) --
	(139.60,126.34) --
	(139.69,118.20) --
	(139.78,105.44) --
	(139.87,120.94) --
	(139.96,129.87) --
	(140.05,105.84) --
	(140.14,125.55) --
	(140.23,118.20) --
	(140.32,109.96) --
	(140.41,125.85) --
	(140.50,114.27) --
	(140.59,103.29) --
	(140.68,116.82) --
	(140.77,114.17) --
	(140.86,106.72) --
	(140.95,120.35) --
	(141.04,116.14) --
	(141.13,107.90) --
	(141.22,117.51) --
	(141.31,114.76) --
	(141.40,125.75) --
	(141.49,123.98) --
	(141.58,118.39) --
	(141.67,109.07) --
	(141.75,126.43) --
	(141.84,123.69) --
	(141.93,111.23) --
	(142.02,124.67) --
	(142.11,114.76) --
	(142.20,113.49) --
	(142.29,125.85) --
	(142.38,134.28) --
	(142.47,108.88) --
	(142.56,124.77) --
	(142.65,118.00) --
	(142.74,110.45) --
	(142.83,124.47) --
	(142.92,118.88) --
	(143.01,109.27) --
	(143.10,125.94) --
	(143.19,118.10) --
	(143.28,117.31) --
	(143.37,126.43) --
	(143.46,122.31) --
	(143.55,117.61) --
	(143.64,132.22) --
	(143.73,119.96) --
	(143.82,111.04) --
	(143.91,131.73) --
	(144.00,121.04) --
	(144.09,112.60) --
	(144.18,141.54) --
	(144.27,118.49) --
	(144.36,114.27) --
	(144.45,109.17) --
	(144.54,121.82) --
	(144.63,113.39) --
	(144.72,109.27) --
	(144.81,123.00) --
	(144.90,117.21) --
	(144.99,133.69) --
	(145.08,125.06) --
	(145.17,119.27) --
	(145.25,132.02) --
	(145.34,125.06) --
	(145.43,116.04) --
	(145.52,130.26) --
	(145.61,122.81) --
	(145.70,110.94) --
	(145.79,133.79) --
	(145.88,119.37) --
	(145.97,118.59) --
	(146.06,129.96) --
	(146.15,129.87) --
	(146.24,128.49) --
	(146.33,115.25) --
	(146.42,136.44) --
	(146.51,124.67) --
	(146.60,110.25) --
	(146.69,131.83) --
	(146.78,120.25) --
	(146.87,115.25) --
	(146.96,125.55) --
	(147.05,119.18) --
	(147.14,112.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 42.08, 61.90) --
	( 42.17, 72.29) --
	( 42.26, 75.73) --
	( 42.35, 78.18) --
	( 42.44, 79.65) --
	( 42.53, 80.04) --
	( 42.62, 80.43) --
	( 42.71, 80.73) --
	( 42.80, 80.73) --
	( 42.89, 80.53) --
	( 42.98, 80.53) --
	( 43.07, 80.73) --
	( 43.16, 80.53) --
	( 43.25, 80.24) --
	( 43.34, 80.63) --
	( 43.43, 80.92) --
	( 43.52, 81.02) --
	( 43.60, 80.83) --
	( 43.69, 80.63) --
	( 43.78, 80.83) --
	( 43.87, 80.63) --
	( 43.96, 80.34) --
	( 44.05, 80.73) --
	( 44.14, 80.53) --
	( 44.23, 81.12) --
	( 44.32, 81.12) --
	( 44.41, 81.32) --
	( 44.50, 81.22) --
	( 44.59, 81.12) --
	( 44.68, 81.12) --
	( 44.77, 81.02) --
	( 44.86, 80.73) --
	( 44.95, 80.83) --
	( 45.04, 81.02) --
	( 45.13, 80.92) --
	( 45.22, 80.73) --
	( 45.31, 81.02) --
	( 45.40, 80.92) --
	( 45.49, 80.73) --
	( 45.58, 80.63) --
	( 45.67, 80.34) --
	( 45.76, 80.73) --
	( 45.85, 81.02) --
	( 45.94, 81.02) --
	( 46.03, 81.22) --
	( 46.12, 81.32) --
	( 46.20, 81.12) --
	( 46.29, 81.32) --
	( 46.38, 81.71) --
	( 46.47, 81.71) --
	( 46.56, 81.81) --
	( 46.65, 81.42) --
	( 46.74, 81.12) --
	( 46.83, 81.22) --
	( 46.92, 81.42) --
	( 47.01, 81.61) --
	( 47.10, 81.61) --
	( 47.19, 81.61) --
	( 47.28, 81.42) --
	( 47.37, 81.51) --
	( 47.46, 81.51) --
	( 47.55, 81.81) --
	( 47.64, 81.91) --
	( 47.73, 82.10) --
	( 47.82, 81.91) --
	( 47.91, 81.81) --
	( 48.00, 82.00) --
	( 48.09, 81.91) --
	( 48.18, 82.00) --
	( 48.27, 81.81) --
	( 48.36, 82.10) --
	( 48.45, 82.30) --
	( 48.54, 82.30) --
	( 48.63, 82.20) --
	( 48.72, 82.30) --
	( 48.81, 82.10) --
	( 48.90, 82.30) --
	( 48.99, 82.00) --
	( 49.08, 82.00) --
	( 49.16, 81.81) --
	( 49.25, 82.00) --
	( 49.34, 82.10) --
	( 49.43, 82.00) --
	( 49.52, 81.81) --
	( 49.61, 82.00) --
	( 49.70, 81.81) --
	( 49.79, 81.81) --
	( 49.88, 81.71) --
	( 49.97, 81.91) --
	( 50.06, 82.20) --
	( 50.15, 82.20) --
	( 50.24, 82.10) --
	( 50.33, 82.10) --
	( 50.42, 81.91) --
	( 50.51, 82.00) --
	( 50.60, 81.91) --
	( 50.69, 82.30) --
	( 50.78, 82.10) --
	( 50.87, 81.81) --
	( 50.96, 81.81) --
	( 51.05, 81.91) --
	( 51.14, 82.30) --
	( 51.23, 82.30) --
	( 51.32, 82.40) --
	( 51.41, 82.40) --
	( 51.50, 82.30) --
	( 51.59, 82.30) --
	( 51.68, 82.30) --
	( 51.77, 82.30) --
	( 51.86, 82.40) --
	( 51.95, 82.30) --
	( 52.04, 82.20) --
	( 52.13, 81.81) --
	( 52.21, 82.20) --
	( 52.30, 82.10) --
	( 52.39, 82.20) --
	( 52.48, 82.10) --
	( 52.57, 82.10) --
	( 52.66, 81.91) --
	( 52.75, 82.10) --
	( 52.84, 82.10) --
	( 52.93, 82.10) --
	( 53.02, 81.91) --
	( 53.11, 81.61) --
	( 53.20, 81.71) --
	( 53.29, 82.10) --
	( 53.38, 82.20) --
	( 53.47, 82.30) --
	( 53.56, 82.30) --
	( 53.65, 82.30) --
	( 53.74, 82.30) --
	( 53.83, 82.00) --
	( 53.92, 82.40) --
	( 54.01, 82.40) --
	( 54.10, 82.30) --
	( 54.19, 82.40) --
	( 54.28, 82.10) --
	( 54.37, 82.10) --
	( 54.46, 82.20) --
	( 54.55, 82.20) --
	( 54.63, 82.10) --
	( 54.72, 82.00) --
	( 54.81, 81.81) --
	( 54.90, 82.00) --
	( 54.99, 82.00) --
	( 55.08, 81.81) --
	( 55.17, 82.00) --
	( 55.26, 81.32) --
	( 55.35, 81.71) --
	( 55.44, 81.32) --
	( 55.53, 81.32) --
	( 55.62, 81.42) --
	( 55.71, 81.32) --
	( 55.80, 81.42) --
	( 55.89, 81.42) --
	( 55.98, 81.71) --
	( 56.07, 81.71) --
	( 56.16, 81.91) --
	( 56.25, 81.91) --
	( 56.34, 81.91) --
	( 56.43, 81.81) --
	( 56.52, 81.91) --
	( 56.61, 81.81) --
	( 56.70, 82.10) --
	( 56.79, 82.10) --
	( 56.88, 82.10) --
	( 56.97, 82.20) --
	( 57.05, 82.00) --
	( 57.14, 82.20) --
	( 57.23, 81.91) --
	( 57.32, 82.10) --
	( 57.41, 81.91) --
	( 57.50, 82.00) --
	( 57.59, 81.71) --
	( 57.68, 82.30) --
	( 57.77, 82.20) --
	( 57.86, 81.61) --
	( 57.95, 81.51) --
	( 58.04, 81.91) --
	( 58.13, 82.00) --
	( 58.22, 82.00) --
	( 58.31, 82.00) --
	( 58.40, 81.91) --
	( 58.49, 81.71) --
	( 58.58, 81.71) --
	( 58.67, 81.81) --
	( 58.76, 81.81) --
	( 58.85, 81.61) --
	( 58.94, 81.61) --
	( 59.03, 81.61) --
	( 59.12, 81.51) --
	( 59.21, 81.51) --
	( 59.30, 81.12) --
	( 59.39, 81.51) --
	( 59.48, 81.61) --
	( 59.57, 81.61) --
	( 59.66, 81.42) --
	( 59.74, 81.51) --
	( 59.83, 81.22) --
	( 59.92, 81.12) --
	( 60.01, 81.12) --
	( 60.10, 81.02) --
	( 60.19, 81.02) --
	( 60.28, 81.22) --
	( 60.37, 81.22) --
	( 60.46, 81.32) --
	( 60.55, 81.42) --
	( 60.64, 81.51) --
	( 60.73, 81.61) --
	( 60.82, 81.32) --
	( 60.91, 81.32) --
	( 61.00, 81.32) --
	( 61.09, 81.42) --
	( 61.18, 81.32) --
	( 61.27, 81.02) --
	( 61.36, 80.83) --
	( 61.45, 81.12) --
	( 61.54, 81.22) --
	( 61.63, 81.42) --
	( 61.72, 81.32) --
	( 61.81, 81.32) --
	( 61.90, 81.32) --
	( 61.99, 81.12) --
	( 62.08, 81.32) --
	( 62.17, 81.02) --
	( 62.26, 81.02) --
	( 62.35, 81.02) --
	( 62.44, 81.02) --
	( 62.53, 81.02) --
	( 62.61, 81.02) --
	( 62.70, 80.63) --
	( 62.79, 80.83) --
	( 62.88, 80.73) --
	( 62.97, 80.83) --
	( 63.06, 81.02) --
	( 63.15, 81.02) --
	( 63.24, 81.22) --
	( 63.33, 81.12) --
	( 63.42, 81.42) --
	( 63.51, 81.12) --
	( 63.60, 81.12) --
	( 63.69, 81.12) --
	( 63.78, 80.83) --
	( 63.87, 80.92) --
	( 63.96, 80.92) --
	( 64.05, 80.63) --
	( 64.14, 80.83) --
	( 64.23, 81.02) --
	( 64.32, 81.22) --
	( 64.41, 81.22) --
	( 64.50, 81.12) --
	( 64.59, 81.02) --
	( 64.68, 81.02) --
	( 64.77, 80.92) --
	( 64.86, 81.22) --
	( 64.95, 81.32) --
	( 65.04, 81.12) --
	( 65.13, 81.02) --
	( 65.22, 80.83) --
	( 65.30, 81.02) --
	( 65.39, 80.83) --
	( 65.48, 80.92) --
	( 65.57, 80.92) --
	( 65.66, 80.92) --
	( 65.75, 81.02) --
	( 65.84, 81.22) --
	( 65.93, 81.22) --
	( 66.02, 81.22) --
	( 66.11, 81.22) --
	( 66.20, 81.02) --
	( 66.29, 81.12) --
	( 66.38, 81.12) --
	( 66.47, 81.22) --
	( 66.56, 81.12) --
	( 66.65, 81.12) --
	( 66.74, 81.32) --
	( 66.83, 81.02) --
	( 66.92, 81.02) --
	( 67.01, 81.12) --
	( 67.10, 81.12) --
	( 67.19, 81.22) --
	( 67.28, 81.12) --
	( 67.37, 80.83) --
	( 67.46, 80.92) --
	( 67.55, 80.83) --
	( 67.64, 80.92) --
	( 67.73, 81.02) --
	( 67.82, 80.83) --
	( 67.91, 81.12) --
	( 68.00, 81.32) --
	( 68.09, 81.42) --
	( 68.18, 81.12) --
	( 68.27, 81.02) --
	( 68.36, 81.22) --
	( 68.45, 81.32) --
	( 68.54, 81.22) --
	( 68.63, 81.32) --
	( 68.72, 81.32) --
	( 68.81, 81.32) --
	( 68.90, 80.92) --
	( 68.99, 81.02) --
	( 69.08, 81.02) --
	( 69.16, 80.92) --
	( 69.25, 80.92) --
	( 69.34, 80.83) --
	( 69.43, 80.83) --
	( 69.52, 80.92) --
	( 69.61, 80.92) --
	( 69.70, 81.12) --
	( 69.79, 81.12) --
	( 69.88, 80.83) --
	( 69.97, 80.92) --
	( 70.06, 81.12) --
	( 70.15, 81.42) --
	( 70.24, 81.32) --
	( 70.33, 81.22) --
	( 70.42, 81.22) --
	( 70.51, 81.22) --
	( 70.60, 81.12) --
	( 70.69, 81.12) --
	( 70.78, 81.12) --
	( 70.87, 80.92) --
	( 70.96, 81.32) --
	( 71.05, 81.51) --
	( 71.14, 81.51) --
	( 71.23, 81.42) --
	( 71.32, 81.32) --
	( 71.41, 81.32) --
	( 71.50, 81.42) --
	( 71.59, 81.42) --
	( 71.68, 81.51) --
	( 71.77, 81.42) --
	( 71.86, 81.12) --
	( 71.95, 81.32) --
	( 72.04, 81.22) --
	( 72.13, 81.22) --
	( 72.22, 81.32) --
	( 72.31, 81.12) --
	( 72.40, 81.22) --
	( 72.49, 81.12) --
	( 72.58, 81.02) --
	( 72.66, 81.12) --
	( 72.75, 81.42) --
	( 72.84, 81.32) --
	( 72.93, 81.71) --
	( 73.02, 81.61) --
	( 73.11, 81.61) --
	( 73.20, 81.22) --
	( 73.29, 81.32) --
	( 73.38, 81.32) --
	( 73.47, 81.51) --
	( 73.56, 81.42) --
	( 73.65, 81.81) --
	( 73.74, 81.32) --
	( 73.83, 81.51) --
	( 73.92, 81.51) --
	( 74.01, 81.42) --
	( 74.10, 81.42) --
	( 74.19, 81.22) --
	( 74.28, 81.71) --
	( 74.37, 81.51) --
	( 74.46, 81.81) --
	( 74.55, 81.61) --
	( 74.64, 81.42) --
	( 74.73, 81.61) --
	( 74.82, 81.91) --
	( 74.91, 81.91) --
	( 75.00, 81.61) --
	( 75.09, 81.71) --
	( 75.18, 81.71) --
	( 75.27, 81.51) --
	( 75.35, 81.81) --
	( 75.44, 81.61) --
	( 75.53, 81.81) --
	( 75.62, 81.61) --
	( 75.71, 81.81) --
	( 75.80, 81.91) --
	( 75.89, 81.81) --
	( 75.98, 81.71) --
	( 76.07, 81.71) --
	( 76.16, 81.91) --
	( 76.25, 81.91) --
	( 76.34, 82.10) --
	( 76.43, 82.10) --
	( 76.52, 82.10) --
	( 76.61, 82.00) --
	( 76.70, 82.10) --
	( 76.79, 82.00) --
	( 76.88, 82.20) --
	( 76.97, 82.49) --
	( 77.06, 82.30) --
	( 77.15, 82.40) --
	( 77.24, 82.20) --
	( 77.33, 82.30) --
	( 77.42, 82.20) --
	( 77.51, 82.30) --
	( 77.60, 82.49) --
	( 77.69, 82.00) --
	( 77.78, 82.30) --
	( 77.87, 82.30) --
	( 77.96, 82.20) --
	( 78.05, 82.30) --
	( 78.14, 82.10) --
	( 78.22, 82.20) --
	( 78.31, 81.91) --
	( 78.40, 81.42) --
	( 78.49, 81.61) --
	( 78.58, 81.51) --
	( 78.67, 81.61) --
	( 78.76, 81.51) --
	( 78.85, 81.42) --
	( 78.94, 81.32) --
	( 79.03, 81.32) --
	( 79.12, 81.42) --
	( 79.21, 81.51) --
	( 79.30, 80.63) --
	( 79.39, 81.12) --
	( 79.48, 81.51) --
	( 79.57, 81.42) --
	( 79.66, 81.51) --
	( 79.75, 81.71) --
	( 79.84, 81.81) --
	( 79.93, 81.61) --
	( 80.02, 81.91) --
	( 80.11, 81.81) --
	( 80.20, 81.71) --
	( 80.29, 81.81) --
	( 80.38, 81.61) --
	( 80.47, 81.61) --
	( 80.56, 81.81) --
	( 80.65, 81.71) --
	( 80.74, 81.91) --
	( 80.83, 81.51) --
	( 80.92, 81.61) --
	( 81.01, 81.91) --
	( 81.10, 81.61) --
	( 81.19, 81.91) --
	( 81.28, 81.91) --
	( 81.36, 81.91) --
	( 81.45, 81.51) --
	( 81.54, 81.51) --
	( 81.63, 81.81) --
	( 81.72, 81.81) --
	( 81.81, 81.91) --
	( 81.90, 82.10) --
	( 81.99, 82.30) --
	( 82.08, 82.40) --
	( 82.17, 82.00) --
	( 82.26, 82.20) --
	( 82.35, 82.20) --
	( 82.44, 81.81) --
	( 82.53, 81.71) --
	( 82.62, 81.81) --
	( 82.71, 82.00) --
	( 82.80, 82.30) --
	( 82.89, 82.00) --
	( 82.98, 82.00) --
	( 83.07, 82.40) --
	( 83.16, 82.10) --
	( 83.25, 82.59) --
	( 83.34, 82.40) --
	( 83.43, 82.00) --
	( 83.52, 82.20) --
	( 83.61, 82.00) --
	( 83.70, 82.00) --
	( 83.79, 82.10) --
	( 83.88, 82.30) --
	( 83.97, 81.91) --
	( 84.06, 81.91) --
	( 84.15, 81.91) --
	( 84.23, 82.20) --
	( 84.32, 82.20) --
	( 84.41, 82.10) --
	( 84.50, 82.10) --
	( 84.59, 82.49) --
	( 84.68, 82.40) --
	( 84.77, 82.40) --
	( 84.86, 82.40) --
	( 84.95, 82.49) --
	( 85.04, 82.59) --
	( 85.13, 82.30) --
	( 85.22, 82.30) --
	( 85.31, 82.40) --
	( 85.40, 82.30) --
	( 85.49, 82.10) --
	( 85.58, 82.10) --
	( 85.67, 82.40) --
	( 85.76, 82.40) --
	( 85.85, 82.20) --
	( 85.94, 82.40) --
	( 86.03, 82.20) --
	( 86.12, 82.20) --
	( 86.21, 82.00) --
	( 86.30, 82.20) --
	( 86.39, 82.00) --
	( 86.48, 82.00) --
	( 86.57, 82.00) --
	( 86.66, 82.10) --
	( 86.75, 81.71) --
	( 86.84, 81.81) --
	( 86.92, 82.00) --
	( 87.01, 82.00) --
	( 87.10, 82.49) --
	( 87.19, 82.40) --
	( 87.28, 82.40) --
	( 87.37, 82.40) --
	( 87.46, 82.40) --
	( 87.55, 82.40) --
	( 87.64, 82.20) --
	( 87.73, 81.81) --
	( 87.82, 81.91) --
	( 87.91, 82.00) --
	( 88.00, 81.91) --
	( 88.09, 82.10) --
	( 88.18, 82.20) --
	( 88.27, 82.20) --
	( 88.36, 82.10) --
	( 88.45, 82.20) --
	( 88.54, 81.81) --
	( 88.63, 81.91) --
	( 88.72, 81.61) --
	( 88.81, 81.71) --
	( 88.90, 81.51) --
	( 88.99, 81.42) --
	( 89.08, 81.51) --
	( 89.17, 81.42) --
	( 89.26, 80.83) --
	( 89.35, 81.61) --
	( 89.44, 81.42) --
	( 89.53, 81.81) --
	( 89.62, 81.81) --
	( 89.71, 81.71) --
	( 89.80, 81.71) --
	( 89.89, 81.71) --
	( 89.97, 81.91) --
	( 90.06, 81.81) --
	( 90.15, 81.81) --
	( 90.24, 81.91) --
	( 90.33, 81.91) --
	( 90.42, 81.91) --
	( 90.51, 82.00) --
	( 90.60, 81.81) --
	( 90.69, 81.51) --
	( 90.78, 81.81) --
	( 90.87, 81.81) --
	( 90.96, 81.81) --
	( 91.05, 81.42) --
	( 91.14, 81.61) --
	( 91.23, 81.61) --
	( 91.32, 81.22) --
	( 91.41, 81.51) --
	( 91.50, 81.71) --
	( 91.59, 81.71) --
	( 91.68, 81.61) --
	( 91.77, 81.42) --
	( 91.86, 81.42) --
	( 91.95, 81.71) --
	( 92.04, 81.61) --
	( 92.13, 81.81) --
	( 92.22, 81.81) --
	( 92.31, 81.91) --
	( 92.40, 81.71) --
	( 92.49, 81.42) --
	( 92.58, 81.61) --
	( 92.66, 81.71) --
	( 92.75, 81.81) --
	( 92.84, 81.91) --
	( 92.93, 82.00) --
	( 93.02, 82.10) --
	( 93.11, 81.91) --
	( 93.20, 81.91) --
	( 93.29, 81.91) --
	( 93.38, 81.91) --
	( 93.47, 82.10) --
	( 93.56, 81.91) --
	( 93.65, 82.10) --
	( 93.74, 81.81) --
	( 93.83, 81.91) --
	( 93.92, 81.81) --
	( 94.01, 81.32) --
	( 94.10, 81.22) --
	( 94.19, 81.61) --
	( 94.28, 81.51) --
	( 94.37, 81.42) --
	( 94.46, 81.32) --
	( 94.55, 81.42) --
	( 94.64, 81.42) --
	( 94.73, 81.42) --
	( 94.82, 81.61) --
	( 94.91, 81.51) --
	( 95.00, 81.61) --
	( 95.09, 81.51) --
	( 95.18, 81.42) --
	( 95.27, 81.42) --
	( 95.36, 81.42) --
	( 95.44, 81.51) --
	( 95.54, 81.32) --
	( 95.63, 81.51) --
	( 95.72, 81.42) --
	( 95.81, 81.42) --
	( 95.90, 81.51) --
	( 95.99, 81.71) --
	( 96.07, 81.51) --
	( 96.16, 81.61) --
	( 96.25, 81.71) --
	( 96.34, 81.51) --
	( 96.43, 81.22) --
	( 96.52, 80.92) --
	( 96.61, 80.92) --
	( 96.70, 80.92) --
	( 96.79, 81.02) --
	( 96.88, 81.02) --
	( 96.97, 81.12) --
	( 97.06, 81.12) --
	( 97.15, 81.22) --
	( 97.24, 81.32) --
	( 97.33, 81.22) --
	( 97.42, 80.83) --
	( 97.51, 81.12) --
	( 97.60, 81.12) --
	( 97.69, 81.32) --
	( 97.78, 81.22) --
	( 97.87, 81.22) --
	( 97.96, 81.12) --
	( 98.05, 81.22) --
	( 98.14, 81.32) --
	( 98.23, 81.22) --
	( 98.32, 81.32) --
	( 98.41, 81.02) --
	( 98.50, 80.83) --
	( 98.59, 81.02) --
	( 98.68, 81.12) --
	( 98.77, 81.12) --
	( 98.86, 81.02) --
	( 98.95, 80.73) --
	( 99.04, 80.92) --
	( 99.13, 80.73) --
	( 99.22, 80.63) --
	( 99.31, 81.02) --
	( 99.40, 80.92) --
	( 99.49, 80.83) --
	( 99.58, 80.83) --
	( 99.67, 80.83) --
	( 99.76, 80.83) --
	( 99.85, 80.83) --
	( 99.93, 80.63) --
	(100.02, 80.73) --
	(100.11, 80.63) --
	(100.20, 80.92) --
	(100.29, 81.22) --
	(100.38, 81.12) --
	(100.47, 80.92) --
	(100.56, 80.92) --
	(100.65, 81.12) --
	(100.74, 81.02) --
	(100.83, 80.63) --
	(100.92, 80.83) --
	(101.01, 80.92) --
	(101.10, 80.73) --
	(101.19, 80.63) --
	(101.28, 80.63) --
	(101.37, 80.63) --
	(101.46, 80.53) --
	(101.55, 80.73) --
	(101.64, 80.92) --
	(101.73, 80.73) --
	(101.82, 80.73) --
	(101.91, 80.63) --
	(102.00, 80.83) --
	(102.09, 80.53) --
	(102.18, 80.83) --
	(102.27, 80.73) --
	(102.36, 80.73) --
	(102.45, 80.53) --
	(102.54, 80.73) --
	(102.63, 80.63) --
	(102.72, 80.83) --
	(102.81, 80.73) --
	(102.89, 80.63) --
	(102.98, 80.63) --
	(103.07, 80.53) --
	(103.16, 80.53) --
	(103.25, 80.73) --
	(103.34, 80.73) --
	(103.43, 80.53) --
	(103.52, 80.43) --
	(103.61, 80.43) --
	(103.70, 80.63) --
	(103.79, 80.53) --
	(103.88, 80.73) --
	(103.97, 80.83) --
	(104.06, 80.14) --
	(104.15, 80.34) --
	(104.24, 80.73) --
	(104.33, 80.83) --
	(104.42, 80.43) --
	(104.51, 80.53) --
	(104.60, 80.63) --
	(104.69, 80.63) --
	(104.78, 80.73) --
	(104.87, 80.63) --
	(104.96, 80.53) --
	(105.05, 80.53) --
	(105.14, 80.63) --
	(105.23, 80.53) --
	(105.32, 80.73) --
	(105.41, 80.63) --
	(105.50, 81.02) --
	(105.59, 80.83) --
	(105.68, 80.63) --
	(105.77, 80.83) --
	(105.85, 80.73) --
	(105.94, 80.73) --
	(106.03, 80.83) --
	(106.12, 80.83) --
	(106.21, 80.73) --
	(106.30, 80.83) --
	(106.39, 80.92) --
	(106.48, 80.83) --
	(106.57, 80.92) --
	(106.66, 80.92) --
	(106.75, 81.12) --
	(106.84, 81.12) --
	(106.93, 80.92) --
	(107.02, 81.02) --
	(107.11, 81.02) --
	(107.20, 81.12) --
	(107.29, 81.12) --
	(107.38, 81.12) --
	(107.47, 81.22) --
	(107.56, 81.22) --
	(107.65, 81.42) --
	(107.74, 81.42) --
	(107.83, 81.22) --
	(107.92, 81.32) --
	(108.01, 81.22) --
	(108.10, 81.32) --
	(108.19, 81.12) --
	(108.28, 81.32) --
	(108.37, 81.22) --
	(108.46, 81.32) --
	(108.55, 81.32) --
	(108.64, 81.42) --
	(108.73, 81.71) --
	(108.82, 81.81) --
	(108.91, 81.61) --
	(109.00, 81.42) --
	(109.09, 81.32) --
	(109.17, 81.71) --
	(109.26, 81.61) --
	(109.35, 81.71) --
	(109.44, 81.91) --
	(109.53, 81.91) --
	(109.62, 81.71) --
	(109.71, 81.81) --
	(109.80, 81.71) --
	(109.89, 81.71) --
	(109.98, 81.71) --
	(110.07, 81.71) --
	(110.16, 81.91) --
	(110.25, 81.81) --
	(110.34, 81.91) --
	(110.43, 81.61) --
	(110.52, 81.51) --
	(110.61, 81.91) --
	(110.70, 82.00) --
	(110.79, 81.61) --
	(110.88, 82.00) --
	(110.97, 82.10) --
	(111.06, 81.71) --
	(111.15, 81.42) --
	(111.24, 81.61) --
	(111.33, 81.61) --
	(111.42, 81.61) --
	(111.51, 81.81) --
	(111.60, 81.81) --
	(111.69, 82.20) --
	(111.78, 81.91) --
	(111.87, 82.20) --
	(111.96, 82.10) --
	(112.05, 82.10) --
	(112.14, 82.30) --
	(112.23, 82.30) --
	(112.32, 82.49) --
	(112.41, 82.40) --
	(112.50, 82.49) --
	(112.58, 82.30) --
	(112.67, 82.49) --
	(112.76, 82.59) --
	(112.85, 82.40) --
	(112.94, 82.00) --
	(113.03, 82.20) --
	(113.12, 81.81) --
	(113.21, 81.61) --
	(113.30, 81.81) --
	(113.39, 81.71) --
	(113.48, 82.00) --
	(113.57, 82.00) --
	(113.66, 81.81) --
	(113.75, 81.91) --
	(113.84, 82.00) --
	(113.93, 82.10) --
	(114.02, 81.81) --
	(114.11, 81.51) --
	(114.20, 81.81) --
	(114.29, 81.51) --
	(114.38, 81.71) --
	(114.47, 81.81) --
	(114.56, 81.71) --
	(114.65, 81.51) --
	(114.74, 81.91) --
	(114.83, 81.71) --
	(114.92, 81.81) --
	(115.01, 81.91) --
	(115.10, 82.00) --
	(115.19, 81.71) --
	(115.28, 82.00) --
	(115.37, 81.81) --
	(115.46, 81.91) --
	(115.55, 82.00) --
	(115.64, 82.10) --
	(115.73, 81.71) --
	(115.82, 81.71) --
	(115.91, 81.91) --
	(116.00, 82.00) --
	(116.09, 81.81) --
	(116.18, 81.81) --
	(116.27, 82.00) --
	(116.36, 81.91) --
	(116.45, 81.61) --
	(116.54, 81.81) --
	(116.63, 82.00) --
	(116.71, 81.71) --
	(116.80, 81.71) --
	(116.89, 81.91) --
	(116.98, 81.71) --
	(117.07, 81.51) --
	(117.16, 81.71) --
	(117.25, 81.61) --
	(117.34, 81.71) --
	(117.43, 81.51) --
	(117.52, 81.51) --
	(117.61, 81.51) --
	(117.70, 81.51) --
	(117.79, 81.61) --
	(117.88, 81.51) --
	(117.97, 81.61) --
	(118.06, 81.81) --
	(118.15, 81.71) --
	(118.24, 81.81) --
	(118.33, 81.71) --
	(118.42, 81.71) --
	(118.51, 81.71) --
	(118.60, 81.81) --
	(118.69, 81.81) --
	(118.78, 81.81) --
	(118.87, 81.81) --
	(118.96, 81.61) --
	(119.05, 81.81) --
	(119.14, 81.81) --
	(119.23, 81.71) --
	(119.32, 81.81) --
	(119.41, 81.81) --
	(119.50, 81.71) --
	(119.59, 81.61) --
	(119.68, 81.61) --
	(119.77, 81.71) --
	(119.86, 81.71) --
	(119.95, 82.00) --
	(120.04, 82.00) --
	(120.13, 81.91) --
	(120.22, 81.91) --
	(120.31, 82.00) --
	(120.40, 82.00) --
	(120.49, 81.91) --
	(120.58, 76.61) --
	(120.67, 77.69) --
	(120.76, 80.24) --
	(120.85, 81.02) --
	(120.94, 81.61) --
	(121.03, 82.10) --
	(121.12, 82.40) --
	(121.21, 82.49) --
	(121.30, 82.49) --
	(121.39, 82.49) --
	(121.47, 82.49) --
	(121.56, 82.40) --
	(121.65, 82.49) --
	(121.74, 82.69) --
	(121.83, 82.20) --
	(121.92, 82.40) --
	(122.01, 82.20) --
	(122.10, 82.20) --
	(122.19, 82.30) --
	(122.28, 82.10) --
	(122.37, 82.40) --
	(122.46, 82.40) --
	(122.55, 82.40) --
	(122.64, 82.40) --
	(122.73, 82.49) --
	(122.82, 82.40) --
	(122.91, 82.20) --
	(123.00, 82.00) --
	(123.09, 82.40) --
	(123.18, 82.49) --
	(123.27, 82.20) --
	(123.36, 82.30) --
	(123.45, 82.30) --
	(123.54, 82.20) --
	(123.63, 82.10) --
	(123.72, 82.00) --
	(123.81, 81.71) --
	(123.90, 81.91) --
	(123.99, 81.91) --
	(124.08, 82.20) --
	(124.17, 81.71) --
	(124.26, 82.00) --
	(124.35, 82.10) --
	(124.44, 81.81) --
	(124.53, 81.51) --
	(124.61, 81.61) --
	(124.71, 81.91) --
	(124.79, 81.81) --
	(124.88, 81.42) --
	(124.97, 81.42) --
	(125.06, 81.42) --
	(125.15, 81.32) --
	(125.24, 81.42) --
	(125.33, 81.42) --
	(125.42, 81.42) --
	(125.51, 81.42) --
	(125.60, 81.61) --
	(125.69, 81.71) --
	(125.78, 81.81) --
	(125.87, 81.71) --
	(125.96, 81.81) --
	(126.05, 82.00) --
	(126.14, 81.71) --
	(126.23, 81.51) --
	(126.32, 81.32) --
	(126.41, 81.32) --
	(126.50, 81.42) --
	(126.59, 81.32) --
	(126.68, 81.42) --
	(126.77, 81.61) --
	(126.86, 81.61) --
	(126.95, 81.42) --
	(127.04, 81.42) --
	(127.13, 81.12) --
	(127.22, 81.51) --
	(127.31, 81.22) --
	(127.40, 81.12) --
	(127.49, 81.32) --
	(127.58, 81.12) --
	(127.67, 81.12) --
	(127.76, 81.42) --
	(127.85, 81.42) --
	(127.94, 81.42) --
	(128.03, 81.32) --
	(128.12, 81.22) --
	(128.21, 81.32) --
	(128.30, 81.22) --
	(128.39, 80.92) --
	(128.47, 81.32) --
	(128.56, 81.42) --
	(128.65, 81.61) --
	(128.74, 81.42) --
	(128.83, 81.61) --
	(128.92, 81.71) --
	(129.01, 81.42) --
	(129.10, 81.32) --
	(129.19, 81.22) --
	(129.28, 81.22) --
	(129.37, 80.83) --
	(129.46, 80.92) --
	(129.55, 80.92) --
	(129.64, 81.02) --
	(129.73, 80.92) --
	(129.82, 80.92) --
	(129.91, 81.02) --
	(130.00, 81.12) --
	(130.09, 81.12) --
	(130.18, 81.02) --
	(130.27, 80.83) --
	(130.36, 80.83) --
	(130.45, 80.92) --
	(130.54, 80.92) --
	(130.63, 81.12) --
	(130.72, 80.83) --
	(130.81, 80.73) --
	(130.90, 80.53) --
	(130.99, 81.02) --
	(131.08, 81.22) --
	(131.17, 81.22) --
	(131.26, 80.92) --
	(131.35, 81.22) --
	(131.44, 81.42) --
	(131.52, 81.42) --
	(131.61, 81.42) --
	(131.70, 80.92) --
	(131.79, 81.12) --
	(131.88, 81.02) --
	(131.97, 81.02) --
	(132.06, 80.92) --
	(132.15, 81.02) --
	(132.24, 81.12) --
	(132.33, 80.92) --
	(132.42, 81.12) --
	(132.51, 81.12) --
	(132.60, 81.02) --
	(132.69, 80.73) --
	(132.78, 81.12) --
	(132.87, 81.12) --
	(132.96, 81.22) --
	(133.05, 81.12) --
	(133.14, 81.12) --
	(133.23, 81.12) --
	(133.32, 81.22) --
	(133.41, 80.73) --
	(133.50, 80.92) --
	(133.59, 81.22) --
	(133.68, 81.42) --
	(133.77, 81.42) --
	(133.86, 81.32) --
	(133.95, 81.22) --
	(134.04, 81.32) --
	(134.13, 81.32) --
	(134.22, 81.32) --
	(134.31, 81.22) --
	(134.40, 81.22) --
	(134.49, 81.22) --
	(134.57, 81.51) --
	(134.66, 81.32) --
	(134.75, 81.32) --
	(134.84, 81.51) --
	(134.93, 81.32) --
	(135.02, 81.32) --
	(135.11, 81.32) --
	(135.20, 81.32) --
	(135.29, 81.22) --
	(135.38, 81.22) --
	(135.47, 81.02) --
	(135.56, 81.02) --
	(135.65, 81.12) --
	(135.74, 81.22) --
	(135.83, 81.12) --
	(135.92, 81.22) --
	(136.01, 81.12) --
	(136.10, 81.12) --
	(136.19, 81.32) --
	(136.28, 81.12) --
	(136.37, 81.02) --
	(136.46, 81.22) --
	(136.55, 81.32) --
	(136.64, 81.22) --
	(136.73, 81.22) --
	(136.82, 81.42) --
	(136.91, 81.32) --
	(137.00, 80.92) --
	(137.09, 80.92) --
	(137.18, 81.12) --
	(137.27, 81.02) --
	(137.36, 81.02) --
	(137.45, 80.92) --
	(137.54, 80.92) --
	(137.63, 80.92) --
	(137.72, 81.02) --
	(137.81, 81.02) --
	(137.89, 81.02) --
	(137.98, 80.92) --
	(138.07, 80.63) --
	(138.16, 80.83) --
	(138.25, 80.83) --
	(138.34, 80.83) --
	(138.43, 80.73) --
	(138.52, 80.92) --
	(138.61, 80.63) --
	(138.70, 80.73) --
	(138.79, 80.63) --
	(138.88, 80.43) --
	(138.97, 80.43) --
	(139.06, 80.53) --
	(139.15, 80.53) --
	(139.24, 80.92) --
	(139.33, 81.02) --
	(139.42, 80.92) --
	(139.51, 81.02) --
	(139.60, 80.83) --
	(139.69, 80.73) --
	(139.78, 80.73) --
	(139.87, 80.92) --
	(139.96, 81.02) --
	(140.05, 80.92) --
	(140.14, 80.83) --
	(140.23, 80.83) --
	(140.32, 80.73) --
	(140.41, 80.63) --
	(140.50, 80.83) --
	(140.59, 80.92) --
	(140.68, 80.83) --
	(140.77, 80.83) --
	(140.86, 80.92) --
	(140.95, 80.92) --
	(141.04, 80.73) --
	(141.13, 80.92) --
	(141.22, 80.92) --
	(141.31, 81.02) --
	(141.40, 80.83) --
	(141.49, 80.92) --
	(141.58, 80.92) --
	(141.67, 81.22) --
	(141.75, 81.22) --
	(141.84, 81.22) --
	(141.93, 81.12) --
	(142.02, 80.92) --
	(142.11, 80.92) --
	(142.20, 80.92) --
	(142.29, 80.83) --
	(142.38, 80.83) --
	(142.47, 80.73) --
	(142.56, 80.83) --
	(142.65, 80.92) --
	(142.74, 81.32) --
	(142.83, 81.12) --
	(142.92, 81.32) --
	(143.01, 81.51) --
	(143.10, 81.51) --
	(143.19, 81.51) --
	(143.28, 81.42) --
	(143.37, 81.51) --
	(143.46, 81.51) --
	(143.55, 81.71) --
	(143.64, 81.61) --
	(143.73, 81.61) --
	(143.82, 81.61) --
	(143.91, 81.71) --
	(144.00, 81.71) --
	(144.09, 81.42) --
	(144.18, 81.51) --
	(144.27, 81.51) --
	(144.36, 81.51) --
	(144.45, 81.42) --
	(144.54, 81.81) --
	(144.63, 82.00) --
	(144.72, 81.91) --
	(144.81, 82.00) --
	(144.90, 81.71) --
	(144.99, 81.91) --
	(145.08, 82.00) --
	(145.17, 82.00) --
	(145.25, 82.00) --
	(145.34, 81.91) --
	(145.43, 81.91) --
	(145.52, 81.71) --
	(145.61, 81.91) --
	(145.70, 81.81) --
	(145.79, 82.00) --
	(145.88, 81.91) --
	(145.97, 82.00) --
	(146.06, 82.10) --
	(146.15, 82.10) --
	(146.24, 82.10) --
	(146.33, 82.20) --
	(146.42, 82.10) --
	(146.51, 82.20) --
	(146.60, 82.00) --
	(146.69, 81.81) --
	(146.78, 82.00) --
	(146.87, 82.00) --
	(146.96, 81.91) --
	(147.05, 81.91) --
	(147.14, 81.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 54.73) rectangle (152.39,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 55.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 75.52) {200};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 95.14) {400};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,114.75) {600};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,134.37) {800};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,153.99) {1000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 58.66) --
	( 36.83, 58.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 78.28) --
	( 36.83, 78.28);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 97.89) --
	( 36.83, 97.89);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,117.51) --
	( 36.83,117.51);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,137.12) --
	( 36.83,137.12);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,156.74) --
	( 36.83,156.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 53.13, 52.23) --
	( 53.13, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.72, 52.23) --
	( 70.72, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 88.31, 52.23) --
	( 88.31, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (105.90, 52.23) --
	(105.90, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (123.49, 52.23) --
	(123.49, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (141.08, 52.23) --
	(141.08, 54.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 57.02, 46.34) {10/01 18:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 74.62, 46.34) {11/01 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 92.21, 46.34) {11/01 18:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (109.80, 46.34) {12/01 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (127.39, 46.34) {12/01 18:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (144.98, 46.34) {13/01 06:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 94.61,  6.94) {Timestamp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,115.20) {Number of peers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 81.61) rectangle (247.95,148.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.39,135.94) {Conn. Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.39,115.52) rectangle (181.84,129.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.84,122.74) -- (180.40,122.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.39,101.06) rectangle (181.84,115.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.84,108.29) -- (180.40,108.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.39, 86.61) rectangle (181.84,101.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.84, 93.83) -- (180.40, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.84,119.99) {Overlay ($\tilde{G}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.84,105.53) {W/o clients ($G$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.84, 91.08) {Buckets ($G'$)};
\end{scope}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 28.83, 54.73) rectangle (152.39,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.83, 54.73) rectangle (152.39,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83, 74.33) --
	(152.39, 74.33);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,102.52) --
	(152.39,102.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,130.71) --
	(152.39,130.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,158.90) --
	(152.39,158.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 28.83,173.00) --
	(152.39,173.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.78, 54.73) --
	( 36.78,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 55.18, 54.73) --
	( 55.18,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 73.58, 54.73) --
	( 73.58,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 91.98, 54.73) --
	( 91.98,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (110.38, 54.73) --
	(110.38,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (128.78, 54.73) --
	(128.78,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (147.18, 54.73) --
	(147.18,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 60.23) --
	(152.39, 60.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83, 88.42) --
	(152.39, 88.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,116.61) --
	(152.39,116.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 28.83,144.81) --
	(152.39,144.81);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.98, 54.73) --
	( 45.98,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.38, 54.73) --
	( 64.38,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.78, 54.73) --
	( 82.78,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.18, 54.73) --
	(101.18,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.58, 54.73) --
	(119.58,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.98, 54.73) --
	(137.98,175.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.45, 63.05) --
	( 34.54, 96.88) --
	( 34.63,122.25) --
	( 34.72,139.17) --
	( 34.81,116.61) --
	( 34.91,144.81) --
	( 35.00,110.98) --
	( 35.09,158.90) --
	( 35.18, 91.24) --
	( 35.27,122.25) --
	( 35.37,147.62) --
	( 35.46, 85.60) --
	( 35.55, 85.60) --
	( 35.65, 77.15) --
	( 35.74, 74.33) --
	( 35.83, 88.42) --
	( 35.92, 74.33) --
	( 36.01, 77.15) --
	( 36.11, 77.15) --
	( 36.20, 71.51) --
	( 36.29, 77.15) --
	( 36.38, 79.96) --
	( 36.47, 74.33) --
	( 36.57, 77.15) --
	( 36.66, 88.42) --
	( 36.75, 77.15) --
	( 36.84, 77.15) --
	( 36.93, 82.78) --
	( 37.03, 77.15) --
	( 37.12, 77.15) --
	( 37.21, 94.06) --
	( 37.30, 77.15) --
	( 37.39, 79.96) --
	( 37.49, 88.42) --
	( 37.58, 77.15) --
	( 37.67, 82.78) --
	( 37.76, 85.60) --
	( 37.85, 79.96) --
	( 37.95, 79.96) --
	( 38.04, 82.78) --
	( 38.13, 74.33) --
	( 38.22, 79.96) --
	( 38.31, 79.96) --
	( 38.41, 77.15) --
	( 38.50, 74.33) --
	( 38.59, 79.96) --
	( 38.68, 77.15) --
	( 38.78, 79.96) --
	( 38.87, 79.96) --
	( 38.96, 77.15) --
	( 39.05, 77.15) --
	( 39.14, 82.78) --
	( 39.23, 77.15) --
	( 39.33, 79.96) --
	( 39.42, 82.78) --
	( 39.51, 79.96) --
	( 39.60, 79.96) --
	( 39.69, 85.60) --
	( 39.79, 82.78) --
	( 39.88, 82.78) --
	( 39.97, 96.88) --
	( 40.06, 94.06) --
	( 40.15, 77.15) --
	( 40.25, 82.78) --
	( 40.34, 82.78) --
	( 40.43, 82.78) --
	( 40.52, 88.42) --
	( 40.61, 99.70) --
	( 40.70, 91.24) --
	( 40.80, 85.60) --
	( 40.89,105.34) --
	( 40.98, 82.78) --
	( 41.07, 85.60) --
	( 41.16, 96.88) --
	( 41.25, 85.60) --
	( 41.34, 88.42) --
	( 41.44, 91.24) --
	( 41.53, 88.42) --
	( 41.62, 85.60) --
	( 41.72, 91.24) --
	( 41.81, 85.60) --
	( 41.90, 82.78) --
	( 41.99, 91.24) --
	( 42.08, 85.60) --
	( 42.18, 79.96) --
	( 42.27, 79.96) --
	( 42.36, 79.96) --
	( 42.45, 82.78) --
	( 42.54, 91.24) --
	( 42.63, 82.78) --
	( 42.72, 85.60) --
	( 42.82, 96.88) --
	( 42.91, 82.78) --
	( 43.00, 79.96) --
	( 43.09, 88.42) --
	( 43.18, 82.78) --
	( 43.27, 85.60) --
	( 43.37, 88.42) --
	( 43.46, 79.96) --
	( 43.55, 82.78) --
	( 43.64, 82.78) --
	( 43.73, 82.78) --
	( 43.82, 82.78) --
	( 43.91, 88.42) --
	( 44.01, 85.60) --
	( 44.10, 88.42) --
	( 44.19, 85.60) --
	( 44.28, 79.96) --
	( 44.37, 88.42) --
	( 44.46, 82.78) --
	( 44.55, 82.78) --
	( 44.65, 85.60) --
	( 44.74, 82.78) --
	( 44.83, 91.24) --
	( 44.92, 82.78) --
	( 45.01, 88.42) --
	( 45.10, 94.06) --
	( 45.19, 85.60) --
	( 45.29, 88.42) --
	( 45.38, 88.42) --
	( 45.47, 85.60) --
	( 45.56, 79.96) --
	( 45.65, 85.60) --
	( 45.74, 82.78) --
	( 45.84, 82.78) --
	( 45.93, 85.60) --
	( 46.02, 82.78) --
	( 46.11, 79.96) --
	( 46.20, 82.78) --
	( 46.29, 82.78) --
	( 46.39, 82.78) --
	( 46.48, 85.60) --
	( 46.57, 82.78) --
	( 46.66, 82.78) --
	( 46.75,125.07) --
	( 46.84, 88.42) --
	( 46.93, 85.60) --
	( 47.03, 96.88) --
	( 47.12, 82.78) --
	( 47.21, 82.78) --
	( 47.30, 88.42) --
	( 47.39, 82.78) --
	( 47.48, 82.78) --
	( 47.58, 85.60) --
	( 47.67, 82.78) --
	( 47.76, 82.78) --
	( 47.85, 88.42) --
	( 47.94, 82.78) --
	( 48.04, 82.78) --
	( 48.13, 82.78) --
	( 48.22, 79.96) --
	( 48.31, 82.78) --
	( 48.40, 85.60) --
	( 48.49, 85.60) --
	( 48.59, 85.60) --
	( 48.68, 85.60) --
	( 48.77, 82.78) --
	( 48.86, 85.60) --
	( 48.96, 82.78) --
	( 49.05, 79.96) --
	( 49.14, 82.78) --
	( 49.23, 82.78) --
	( 49.32, 79.96) --
	( 49.41, 82.78) --
	( 49.51, 82.78) --
	( 49.60, 82.78) --
	( 49.69, 82.78) --
	( 49.78, 85.60) --
	( 49.87, 91.24) --
	( 49.96, 82.78) --
	( 50.05, 82.78) --
	( 50.15, 85.60) --
	( 50.24, 82.78) --
	( 50.33, 85.60) --
	( 50.42, 88.42) --
	( 50.51, 82.78) --
	( 50.60, 82.78) --
	( 50.69, 85.60) --
	( 50.79, 85.60) --
	( 50.88, 82.78) --
	( 50.97, 82.78) --
	( 51.06, 77.15) --
	( 51.15, 79.96) --
	( 51.24, 79.96) --
	( 51.33, 79.96) --
	( 51.42, 79.96) --
	( 51.52, 85.60) --
	( 51.61, 82.78) --
	( 51.70, 88.42) --
	( 51.79, 88.42) --
	( 51.88, 79.96) --
	( 51.97, 85.60) --
	( 52.07, 79.96) --
	( 52.16, 79.96) --
	( 52.25, 82.78) --
	( 52.34, 82.78) --
	( 52.43, 82.78) --
	( 52.52, 79.96) --
	( 52.61, 82.78) --
	( 52.71, 82.78) --
	( 52.80, 82.78) --
	( 52.89,110.98) --
	( 52.98, 85.60) --
	( 53.07, 85.60) --
	( 53.16, 85.60) --
	( 53.25, 82.78) --
	( 53.35, 82.78) --
	( 53.44, 88.42) --
	( 53.53, 85.60) --
	( 53.62, 82.78) --
	( 53.71, 88.42) --
	( 53.80,130.71) --
	( 53.90,105.34) --
	( 53.99,141.99) --
	( 54.08, 94.06) --
	( 54.17,116.61) --
	( 54.26,164.54) --
	( 54.35,139.17) --
	( 54.44,170.18) --
	( 54.54,113.79) --
	( 54.63, 88.42) --
	( 54.72, 88.42) --
	( 54.81, 96.88) --
	( 54.90, 88.42) --
	( 54.99, 91.24) --
	( 55.08,102.52) --
	( 55.17, 94.06) --
	( 55.27, 91.24) --
	( 55.36, 88.42) --
	( 55.45, 88.42) --
	( 55.54, 91.24) --
	( 55.63, 94.06) --
	( 55.72, 88.42) --
	( 55.81, 91.24) --
	( 55.91, 91.24) --
	( 56.00, 85.60) --
	( 56.09, 94.06) --
	( 56.18, 94.06) --
	( 56.27, 91.24) --
	( 56.36, 91.24) --
	( 56.46, 88.42) --
	( 56.55, 88.42) --
	( 56.64, 91.24) --
	( 56.73, 88.42) --
	( 56.82, 88.42) --
	( 56.91, 88.42) --
	( 57.00, 85.60) --
	( 57.09, 82.78) --
	( 57.19, 79.96) --
	( 57.28, 85.60) --
	( 57.37, 82.78) --
	( 57.46, 82.78) --
	( 57.55, 91.24) --
	( 57.64,110.98) --
	( 57.74, 91.24) --
	( 57.83, 94.06) --
	( 57.92, 88.42) --
	( 58.01, 88.42) --
	( 58.10, 88.42) --
	( 58.19, 91.24) --
	( 58.28, 88.42) --
	( 58.38, 88.42) --
	( 58.47, 96.88) --
	( 58.56, 91.24) --
	( 58.65, 88.42) --
	( 58.74, 91.24) --
	( 58.83, 88.42) --
	( 58.92, 88.42) --
	( 59.01, 96.88) --
	( 59.11, 88.42) --
	( 59.20, 88.42) --
	( 59.29, 88.42) --
	( 59.38, 88.42) --
	( 59.47, 88.42) --
	( 59.56, 94.06) --
	( 59.66, 88.42) --
	( 59.75, 91.24) --
	( 59.84, 88.42) --
	( 59.93, 88.42) --
	( 60.02, 88.42) --
	( 60.11,110.98) --
	( 60.20, 94.06) --
	( 60.30, 91.24) --
	( 60.39, 94.06) --
	( 60.48, 91.24) --
	( 60.57, 94.06) --
	( 60.66, 88.42) --
	( 60.75, 88.42) --
	( 60.84, 88.42) --
	( 60.93, 88.42) --
	( 61.03, 88.42) --
	( 61.12, 94.06) --
	( 61.21, 91.24) --
	( 61.30, 91.24) --
	( 61.39, 88.42) --
	( 61.48, 88.42) --
	( 61.57, 88.42) --
	( 61.67, 88.42) --
	( 61.76, 88.42) --
	( 61.85, 88.42) --
	( 61.94, 91.24) --
	( 62.03, 88.42) --
	( 62.12, 88.42) --
	( 62.22, 88.42) --
	( 62.31, 91.24) --
	( 62.40, 91.24) --
	( 62.49, 91.24) --
	( 62.58, 94.06) --
	( 62.67, 91.24) --
	( 62.76, 88.42) --
	( 62.86, 88.42) --
	( 62.95, 88.42) --
	( 63.04, 85.60) --
	( 63.13, 91.24) --
	( 63.22, 88.42) --
	( 63.31, 88.42) --
	( 63.40, 91.24) --
	( 63.50, 85.60) --
	( 63.59, 91.24) --
	( 63.68, 96.88) --
	( 63.77, 88.42) --
	( 63.86, 91.24) --
	( 63.95, 91.24) --
	( 64.05, 91.24) --
	( 64.14, 91.24) --
	( 64.23, 99.70) --
	( 64.32, 94.06) --
	( 64.41, 94.06) --
	( 64.50, 91.24) --
	( 64.59, 88.42) --
	( 64.69, 88.42) --
	( 64.78, 88.42) --
	( 64.87,105.34) --
	( 64.96, 88.42) --
	( 65.05, 88.42) --
	( 65.14, 99.70) --
	( 65.23,108.16) --
	( 65.33, 91.24) --
	( 65.42,113.79) --
	( 65.51, 94.06) --
	( 65.60, 91.24) --
	( 65.69, 91.24) --
	( 65.78, 85.60) --
	( 65.87, 88.42) --
	( 65.97, 88.42) --
	( 66.06, 85.60) --
	( 66.15, 85.60) --
	( 66.24, 96.88) --
	( 66.33, 88.42) --
	( 66.42, 88.42) --
	( 66.51, 88.42) --
	( 66.61, 88.42) --
	( 66.70, 88.42) --
	( 66.79, 96.88) --
	( 66.88, 88.42) --
	( 66.97, 88.42) --
	( 67.06, 94.06) --
	( 67.16, 85.60) --
	( 67.25, 85.60) --
	( 67.34, 85.60) --
	( 67.43, 85.60) --
	( 67.52, 88.42) --
	( 67.61, 96.88) --
	( 67.70, 88.42) --
	( 67.79, 85.60) --
	( 67.89, 91.24) --
	( 67.98, 88.42) --
	( 68.07, 88.42) --
	( 68.16, 91.24) --
	( 68.25, 88.42) --
	( 68.34, 88.42) --
	( 68.44, 88.42) --
	( 68.53, 88.42) --
	( 68.62, 88.42) --
	( 68.71, 88.42) --
	( 68.80, 88.42) --
	( 68.89, 94.06) --
	( 68.98, 85.60) --
	( 69.08, 85.60) --
	( 69.17, 85.60) --
	( 69.26, 85.60) --
	( 69.35, 85.60) --
	( 69.44, 85.60) --
	( 69.53, 82.78) --
	( 69.63, 79.96) --
	( 69.72, 82.78) --
	( 69.81, 85.60) --
	( 69.90, 82.78) --
	( 69.99, 82.78) --
	( 70.08, 88.42) --
	( 70.18, 82.78) --
	( 70.27, 82.78) --
	( 70.36, 94.06) --
	( 70.45, 85.60) --
	( 70.54, 88.42) --
	( 70.63, 88.42) --
	( 70.72, 88.42) --
	( 70.82, 79.96) --
	( 70.91, 82.78) --
	( 71.00, 99.70) --
	( 71.09, 85.60) --
	( 71.18, 82.78) --
	( 71.27, 85.60) --
	( 71.37, 88.42) --
	( 71.46, 88.42) --
	( 71.55, 99.70) --
	( 71.64, 91.24) --
	( 71.73, 91.24) --
	( 71.82, 82.78) --
	( 71.91, 82.78) --
	( 72.01, 82.78) --
	( 72.10, 85.60) --
	( 72.19, 82.78) --
	( 72.28, 88.42) --
	( 72.37, 96.88) --
	( 72.46, 82.78) --
	( 72.56, 85.60) --
	( 72.65, 88.42) --
	( 72.74, 82.78) --
	( 72.83, 88.42) --
	( 72.92, 91.24) --
	( 73.01, 91.24) --
	( 73.10,108.16) --
	( 73.20,170.18) --
	( 73.29,153.26) --
	( 73.38,122.25) --
	( 73.47,113.79) --
	( 73.56,156.08) --
	( 73.65,125.07) --
	( 73.74,122.25) --
	( 73.84,133.53) --
	( 73.93, 94.06) --
	( 74.02, 94.06) --
	( 74.11, 91.24) --
	( 74.20, 96.88) --
	( 74.29, 96.88) --
	( 74.39, 94.06) --
	( 74.48, 96.88) --
	( 74.57,110.98) --
	( 74.66, 96.88) --
	( 74.75, 94.06) --
	( 74.84, 94.06) --
	( 74.94, 91.24) --
	( 75.03, 91.24) --
	( 75.12, 94.06) --
	( 75.21, 91.24) --
	( 75.30, 96.88) --
	( 75.39, 96.88) --
	( 75.48, 96.88) --
	( 75.58, 91.24) --
	( 75.67, 96.88) --
	( 75.76, 91.24) --
	( 75.85, 91.24) --
	( 75.94, 99.70) --
	( 76.03, 91.24) --
	( 76.12, 91.24) --
	( 76.21,105.34) --
	( 76.31, 91.24) --
	( 76.40, 88.42) --
	( 76.49, 96.88) --
	( 76.58, 91.24) --
	( 76.67, 91.24) --
	( 76.76, 91.24) --
	( 76.86, 85.60) --
	( 76.95, 88.42) --
	( 77.04, 85.60) --
	( 77.13, 85.60) --
	( 77.22, 88.42) --
	( 77.31, 91.24) --
	( 77.40,105.34) --
	( 77.50, 96.88) --
	( 77.59, 91.24) --
	( 77.68,102.52) --
	( 77.77, 85.60) --
	( 77.86, 85.60) --
	( 77.95, 85.60) --
	( 78.05, 85.60) --
	( 78.14, 85.60) --
	( 78.23, 96.88) --
	( 78.32, 79.96) --
	( 78.41, 82.78) --
	( 78.51, 88.42) --
	( 78.60, 82.78) --
	( 78.69, 85.60) --
	( 78.78, 82.78) --
	( 78.87, 79.96) --
	( 78.96, 82.78) --
	( 79.05, 99.70) --
	( 79.15, 88.42) --
	( 79.24, 82.78) --
	( 79.33, 82.78) --
	( 79.42, 79.96) --
	( 79.51, 85.60) --
	( 79.60, 82.78) --
	( 79.69, 82.78) --
	( 79.79, 82.78) --
	( 79.88, 91.24) --
	( 79.97, 82.78) --
	( 80.06, 82.78) --
	( 80.15, 96.88) --
	( 80.24, 85.60) --
	( 80.33, 79.96) --
	( 80.43, 79.96) --
	( 80.52, 77.15) --
	( 80.61, 79.96) --
	( 80.70, 91.24) --
	( 80.79, 96.88) --
	( 80.88, 88.42) --
	( 80.98, 88.42) --
	( 81.07, 94.06) --
	( 81.16, 82.78) --
	( 81.25, 85.60) --
	( 81.34,116.61) --
	( 81.43, 85.60) --
	( 81.52, 88.42) --
	( 81.61,102.52) --
	( 81.71, 91.24) --
	( 81.80, 91.24) --
	( 81.89,110.98) --
	( 81.98, 91.24) --
	( 82.07, 85.60) --
	( 82.16, 82.78) --
	( 82.25, 79.96) --
	( 82.35, 82.78) --
	( 82.44, 82.78) --
	( 82.53, 79.96) --
	( 82.62, 82.78) --
	( 82.71, 88.42) --
	( 82.80, 82.78) --
	( 82.90, 88.42) --
	( 82.99, 82.78) --
	( 83.08, 82.78) --
	( 83.17, 88.42) --
	( 83.26, 85.60) --
	( 83.35, 82.78) --
	( 83.44, 79.96) --
	( 83.54, 79.96) --
	( 83.63, 91.24) --
	( 83.72, 82.78) --
	( 83.81, 79.96) --
	( 83.90, 79.96) --
	( 83.99, 79.96) --
	( 84.08, 85.60) --
	( 84.17, 91.24) --
	( 84.27, 82.78) --
	( 84.36, 88.42) --
	( 84.45, 85.60) --
	( 84.54, 79.96) --
	( 84.63, 82.78) --
	( 84.72, 91.24) --
	( 84.81, 82.78) --
	( 84.91, 79.96) --
	( 85.00, 88.42) --
	( 85.09, 82.78) --
	( 85.18, 85.60) --
	( 85.27, 85.60) --
	( 85.36, 82.78) --
	( 85.45, 88.42) --
	( 85.55, 88.42) --
	( 85.64, 88.42) --
	( 85.73, 85.60) --
	( 85.82, 82.78) --
	( 85.91, 91.24) --
	( 86.00, 85.60) --
	( 86.09, 96.88) --
	( 86.19,125.07) --
	( 86.28, 94.06) --
	( 86.37, 94.06) --
	( 86.46,108.16) --
	( 86.55, 88.42) --
	( 86.64, 94.06) --
	( 86.73, 99.70) --
	( 86.83, 88.42) --
	( 86.92, 85.60) --
	( 87.01,102.52) --
	( 87.10, 85.60) --
	( 87.19, 88.42) --
	( 87.28, 99.70) --
	( 87.37, 85.60) --
	( 87.47, 82.78) --
	( 87.56, 85.60) --
	( 87.65, 85.60) --
	( 87.74, 85.60) --
	( 87.83, 91.24) --
	( 87.92, 85.60) --
	( 88.01, 82.78) --
	( 88.10, 82.78) --
	( 88.20, 82.78) --
	( 88.29, 82.78) --
	( 88.38, 82.78) --
	( 88.47, 82.78) --
	( 88.56, 82.78) --
	( 88.65, 88.42) --
	( 88.75, 85.60) --
	( 88.84, 82.78) --
	( 88.93, 82.78) --
	( 89.02, 82.78) --
	( 89.11, 88.42) --
	( 89.20, 85.60) --
	( 89.29, 82.78) --
	( 89.39, 82.78) --
	( 89.48, 88.42) --
	( 89.57, 82.78) --
	( 89.66, 85.60) --
	( 89.75,110.98) --
	( 89.84, 91.24) --
	( 89.93, 91.24) --
	( 90.03, 85.60) --
	( 90.12, 85.60) --
	( 90.21, 82.78) --
	( 90.30, 88.42) --
	( 90.39, 85.60) --
	( 90.48, 85.60) --
	( 90.57, 85.60) --
	( 90.67, 88.42) --
	( 90.76, 82.78) --
	( 90.85, 88.42) --
	( 90.94, 85.60) --
	( 91.03, 88.42) --
	( 91.12, 88.42) --
	( 91.21, 91.24) --
	( 91.31, 85.60) --
	( 91.40, 82.78) --
	( 91.49, 85.60) --
	( 91.58, 85.60) --
	( 91.67, 82.78) --
	( 91.76, 88.42) --
	( 91.85, 85.60) --
	( 91.95, 85.60) --
	( 92.04, 85.60) --
	( 92.13, 85.60) --
	( 92.22, 88.42) --
	( 92.31,141.99) --
	( 92.40,125.07) --
	( 92.49,153.26) --
	( 92.58,147.62) --
	( 92.68,139.17) --
	( 92.77,167.36) --
	( 92.86,130.71) --
	( 92.95,127.89) --
	( 93.04,116.61) --
	( 93.13, 94.06) --
	( 93.23, 94.06) --
	( 93.32, 96.88) --
	( 93.41,105.34) --
	( 93.50, 88.42) --
	( 93.59, 91.24) --
	( 93.68, 96.88) --
	( 93.77, 88.42) --
	( 93.87, 91.24) --
	( 93.96, 96.88) --
	( 94.05, 94.06) --
	( 94.14, 88.42) --
	( 94.23, 91.24) --
	( 94.32, 91.24) --
	( 94.42, 94.06) --
	( 94.51, 91.24) --
	( 94.60, 91.24) --
	( 94.69, 91.24) --
	( 94.78, 91.24) --
	( 94.87, 88.42) --
	( 94.96, 91.24) --
	( 95.06, 91.24) --
	( 95.15, 91.24) --
	( 95.24, 94.06) --
	( 95.33, 88.42) --
	( 95.42, 88.42) --
	( 95.51, 88.42) --
	( 95.60, 91.24) --
	( 95.70, 91.24) --
	( 95.79, 91.24) --
	( 95.88, 99.70) --
	( 95.97, 96.88) --
	( 96.06, 94.06) --
	( 96.15, 88.42) --
	( 96.24, 91.24) --
	( 96.34, 91.24) --
	( 96.43, 88.42) --
	( 96.52, 91.24) --
	( 96.61, 91.24) --
	( 96.70, 88.42) --
	( 96.79, 94.06) --
	( 96.88, 91.24) --
	( 96.98, 94.06) --
	( 97.07,102.52) --
	( 97.16, 94.06) --
	( 97.25, 91.24) --
	( 97.34, 94.06) --
	( 97.43, 91.24) --
	( 97.53, 91.24) --
	( 97.62,105.34) --
	( 97.71, 88.42) --
	( 97.80, 91.24) --
	( 97.89,102.52) --
	( 97.98, 88.42) --
	( 98.07, 96.88) --
	( 98.16, 99.70) --
	( 98.26, 94.06) --
	( 98.35, 94.06) --
	( 98.44, 94.06) --
	( 98.53, 94.06) --
	( 98.62, 88.42) --
	( 98.71, 94.06) --
	( 98.81, 91.24) --
	( 98.90, 91.24) --
	( 98.99, 91.24) --
	( 99.08, 91.24) --
	( 99.17, 91.24) --
	( 99.26, 91.24) --
	( 99.35, 88.42) --
	( 99.45, 91.24) --
	( 99.54, 99.70) --
	( 99.63, 91.24) --
	( 99.72, 91.24) --
	( 99.81, 91.24) --
	( 99.91, 91.24) --
	(100.00, 91.24) --
	(100.09, 91.24) --
	(100.18, 91.24) --
	(100.27, 88.42) --
	(100.36, 91.24) --
	(100.46, 91.24) --
	(100.55, 94.06) --
	(100.64, 99.70) --
	(100.73, 94.06) --
	(100.82, 91.24) --
	(100.91, 99.70) --
	(101.01, 94.06) --
	(101.10, 94.06) --
	(101.19, 94.06) --
	(101.28, 91.24) --
	(101.37, 94.06) --
	(101.47, 91.24) --
	(101.56, 91.24) --
	(101.65, 96.88) --
	(101.74, 94.06) --
	(101.83, 94.06) --
	(101.92, 91.24) --
	(102.02,102.52) --
	(102.11,119.43) --
	(102.20, 94.06) --
	(102.29, 99.70) --
	(102.38,113.79) --
	(102.47, 96.88) --
	(102.57, 96.88) --
	(102.66,102.52) --
	(102.75, 96.88) --
	(102.84, 99.70) --
	(102.93, 99.70) --
	(103.02, 94.06) --
	(103.12,105.34) --
	(103.21,110.98) --
	(103.30, 96.88) --
	(103.39, 99.70) --
	(103.48,102.52) --
	(103.58, 94.06) --
	(103.67, 94.06) --
	(103.76, 96.88) --
	(103.85, 94.06) --
	(103.94, 96.88) --
	(104.03, 94.06) --
	(104.13, 94.06) --
	(104.22, 94.06) --
	(104.31,110.98) --
	(104.40, 91.24) --
	(104.49, 91.24) --
	(104.59, 91.24) --
	(104.68, 91.24) --
	(104.77, 91.24) --
	(104.86, 94.06) --
	(104.95, 91.24) --
	(105.05, 91.24) --
	(105.14, 91.24) --
	(105.23, 91.24) --
	(105.32, 94.06) --
	(105.41, 96.88) --
	(105.50, 94.06) --
	(105.60, 96.88) --
	(105.69, 91.24) --
	(105.78, 91.24) --
	(105.87, 96.88) --
	(105.96,102.52) --
	(106.05, 94.06) --
	(106.15, 94.06) --
	(106.24, 99.70) --
	(106.33, 91.24) --
	(106.42, 91.24) --
	(106.51, 91.24) --
	(106.60, 88.42) --
	(106.70, 88.42) --
	(106.79,102.52) --
	(106.88, 99.70) --
	(106.97, 88.42) --
	(107.06, 94.06) --
	(107.16,113.79) --
	(107.25, 94.06) --
	(107.34,105.34) --
	(107.43, 99.70) --
	(107.52, 96.88) --
	(107.61,102.52) --
	(107.71,127.89) --
	(107.80, 96.88) --
	(107.89, 96.88) --
	(107.98, 96.88) --
	(108.07, 99.70) --
	(108.16, 94.06) --
	(108.26, 96.88) --
	(108.35, 94.06) --
	(108.44, 91.24) --
	(108.53, 96.88) --
	(108.62, 94.06) --
	(108.71, 99.70) --
	(108.80,108.16) --
	(108.90, 96.88) --
	(108.99, 96.88) --
	(109.08, 94.06) --
	(109.17, 94.06) --
	(109.26, 91.24) --
	(109.36, 94.06) --
	(109.45, 91.24) --
	(109.54, 91.24) --
	(109.63, 91.24) --
	(109.72, 91.24) --
	(109.81, 94.06) --
	(109.90, 94.06) --
	(109.99, 91.24) --
	(110.09, 94.06) --
	(110.18, 94.06) --
	(110.27, 91.24) --
	(110.36, 91.24) --
	(110.45,102.52) --
	(110.54, 91.24) --
	(110.63, 91.24) --
	(110.73,102.52) --
	(110.82, 96.88) --
	(110.91, 96.88) --
	(111.00,110.98) --
	(111.09,102.52) --
	(111.19, 99.70) --
	(111.28, 94.06) --
	(111.37, 91.24) --
	(111.46,102.52) --
	(111.55,130.71) --
	(111.64,113.79) --
	(111.74,133.53) --
	(111.83,141.99) --
	(111.92,119.43) --
	(112.01,122.25) --
	(112.10,147.62) --
	(112.19,136.35) --
	(112.28,130.71) --
	(112.38,110.98) --
	(112.47,105.34) --
	(112.56,102.52) --
	(112.65,105.34) --
	(112.74,122.25) --
	(112.83,105.34) --
	(112.93,108.16) --
	(113.02,119.43) --
	(113.11, 99.70) --
	(113.20,108.16) --
	(113.29,119.43) --
	(113.38,102.52) --
	(113.47, 96.88) --
	(113.57,105.34) --
	(113.66, 96.88) --
	(113.75,102.52) --
	(113.84,110.98) --
	(113.93, 99.70) --
	(114.02,102.52) --
	(114.11, 96.88) --
	(114.21, 96.88) --
	(114.30,113.79) --
	(114.39,102.52) --
	(114.48, 99.70) --
	(114.57,105.34) --
	(114.66,113.79) --
	(114.76, 99.70) --
	(114.85, 96.88) --
	(114.94,102.52) --
	(115.03, 94.06) --
	(115.13, 96.88) --
	(115.22, 96.88) --
	(115.31, 94.06) --
	(115.40, 94.06) --
	(115.49, 94.06) --
	(115.58, 94.06) --
	(115.68, 96.88) --
	(115.77, 96.88) --
	(115.86, 94.06) --
	(115.95, 96.88) --
	(116.04, 96.88) --
	(116.13, 94.06) --
	(116.22, 96.88) --
	(116.32,110.98) --
	(116.41, 99.70) --
	(116.50,102.52) --
	(116.59,108.16) --
	(116.68, 99.70) --
	(116.77, 99.70) --
	(116.87,116.61) --
	(116.96, 96.88) --
	(117.05, 99.70) --
	(117.14, 99.70) --
	(117.23, 96.88) --
	(117.32, 96.88) --
	(117.41, 99.70) --
	(117.51, 99.70) --
	(117.60, 99.70) --
	(117.69, 99.70) --
	(117.78, 96.88) --
	(117.87, 91.24) --
	(117.96, 99.70) --
	(118.05, 96.88) --
	(118.15, 94.06) --
	(118.24, 99.70) --
	(118.33,102.52) --
	(118.42, 94.06) --
	(118.51, 96.88) --
	(118.60,130.71) --
	(118.69,108.16) --
	(118.79,105.34) --
	(118.88, 99.70) --
	(118.97, 96.88) --
	(119.06,102.52) --
	(119.15,108.16) --
	(119.24, 91.24) --
	(119.34, 94.06) --
	(119.43, 94.06) --
	(119.52, 91.24) --
	(119.61, 91.24) --
	(119.70, 94.06) --
	(119.79, 91.24) --
	(119.88, 91.24) --
	(119.98, 94.06) --
	(120.07, 88.42) --
	(120.16, 94.06) --
	(120.25, 94.06) --
	(120.34, 99.70) --
	(120.43,102.52) --
	(120.52, 88.42) --
	(120.62, 85.60) --
	(120.71, 88.42) --
	(120.80, 91.24) --
	(120.89, 88.42) --
	(120.98, 88.42) --
	(121.07, 94.06) --
	(121.16, 91.24) --
	(121.26, 88.42) --
	(121.35, 88.42) --
	(121.44, 88.42) --
	(121.53, 88.42) --
	(121.62, 88.42) --
	(121.72, 85.60) --
	(121.81, 88.42) --
	(121.90, 88.42) --
	(121.99, 88.42) --
	(122.08, 91.24) --
	(122.17, 91.24) --
	(122.26, 96.88) --
	(122.36, 94.06) --
	(122.45, 88.42) --
	(122.54, 99.70) --
	(122.63, 96.88) --
	(122.72, 88.42) --
	(122.81, 88.42) --
	(122.90, 88.42) --
	(123.00, 88.42) --
	(123.09, 91.24) --
	(123.18, 88.42) --
	(123.27, 88.42) --
	(123.36, 88.42) --
	(123.45, 88.42) --
	(123.54, 91.24) --
	(123.64, 88.42) --
	(123.73, 88.42) --
	(123.82, 88.42) --
	(123.91, 88.42) --
	(124.00,110.98) --
	(124.09, 88.42) --
	(124.19, 88.42) --
	(124.28,108.16) --
	(124.37, 94.06) --
	(124.46, 91.24) --
	(124.55, 88.42) --
	(124.64, 88.42) --
	(124.74, 88.42) --
	(124.83, 88.42) --
	(124.92, 88.42) --
	(125.01, 91.24) --
	(125.10, 85.60) --
	(125.19, 85.60) --
	(125.28, 85.60) --
	(125.38, 96.88) --
	(125.47, 85.60) --
	(125.56, 85.60) --
	(125.65, 85.60) --
	(125.74, 85.60) --
	(125.83, 85.60) --
	(125.92, 85.60) --
	(126.02, 85.60) --
	(126.11, 82.78) --
	(126.20, 82.78) --
	(126.29, 79.96) --
	(126.38, 79.96) --
	(126.47, 94.06) --
	(126.56,122.25) --
	(126.66, 96.88) --
	(126.75, 91.24) --
	(126.84, 91.24) --
	(126.93, 88.42) --
	(127.02, 85.60) --
	(127.11, 94.06) --
	(127.21, 85.60) --
	(127.30, 85.60) --
	(127.39, 85.60) --
	(127.48, 85.60) --
	(127.57, 88.42) --
	(127.66, 85.60) --
	(127.76, 85.60) --
	(127.85, 99.70) --
	(127.94, 94.06) --
	(128.03, 91.24) --
	(128.12, 88.42) --
	(128.21, 88.42) --
	(128.30, 85.60) --
	(128.40, 88.42) --
	(128.49, 85.60) --
	(128.58, 96.88) --
	(128.67, 88.42) --
	(128.76, 88.42) --
	(128.85, 82.78) --
	(128.95, 82.78) --
	(129.04, 91.24) --
	(129.13,105.34) --
	(129.22, 85.60) --
	(129.31, 85.60) --
	(129.40, 94.06) --
	(129.49, 85.60) --
	(129.59, 85.60) --
	(129.68, 88.42) --
	(129.77, 88.42) --
	(129.86, 85.60) --
	(129.95, 85.60) --
	(130.04, 85.60) --
	(130.13, 85.60) --
	(130.23, 88.42) --
	(130.32, 85.60) --
	(130.41, 85.60) --
	(130.50, 85.60) --
	(130.59, 85.60) --
	(130.68, 85.60) --
	(130.78,150.44) --
	(130.87,144.81) --
	(130.96,167.36) --
	(131.05,164.54) --
	(131.14,156.08) --
	(131.23,130.71) --
	(131.32,150.44) --
	(131.42,153.26) --
	(131.51,108.16) --
	(131.60,108.16) --
	(131.69, 96.88) --
	(131.78, 96.88) --
	(131.87, 96.88) --
	(131.96, 96.88) --
	(132.05, 96.88) --
	(132.15, 94.06) --
	(132.24, 94.06) --
	(132.33, 94.06) --
	(132.42, 94.06) --
	(132.51, 94.06) --
	(132.60, 91.24) --
	(132.69, 96.88) --
	(132.79, 94.06) --
	(132.88, 94.06) --
	(132.97, 96.88) --
	(133.06,105.34) --
	(133.15, 94.06) --
	(133.24, 99.70) --
	(133.33, 94.06) --
	(133.43, 94.06) --
	(133.52, 99.70) --
	(133.61,102.52) --
	(133.70, 99.70) --
	(133.79, 99.70) --
	(133.88,122.25) --
	(133.97, 94.06) --
	(134.07, 96.88) --
	(134.16, 96.88) --
	(134.25, 96.88) --
	(134.34, 96.88) --
	(134.43, 94.06) --
	(134.52, 94.06) --
	(134.61, 94.06) --
	(134.70, 94.06) --
	(134.80, 94.06) --
	(134.89, 96.88) --
	(134.98,110.98) --
	(135.07, 96.88) --
	(135.16, 99.70) --
	(135.25, 99.70) --
	(135.34, 96.88) --
	(135.44, 96.88) --
	(135.53, 94.06) --
	(135.62, 94.06) --
	(135.71, 99.70) --
	(135.80, 94.06) --
	(135.89, 91.24) --
	(135.98, 91.24) --
	(136.07, 91.24) --
	(136.17, 91.24) --
	(136.26, 91.24) --
	(136.35, 94.06) --
	(136.44, 91.24) --
	(136.53, 91.24) --
	(136.62, 88.42) --
	(136.72, 88.42) --
	(136.81, 88.42) --
	(136.90, 91.24) --
	(136.99, 94.06) --
	(137.08, 91.24) --
	(137.17, 94.06) --
	(137.26, 99.70) --
	(137.36, 94.06) --
	(137.45, 91.24) --
	(137.54, 91.24) --
	(137.63, 91.24) --
	(137.72, 91.24) --
	(137.81, 96.88) --
	(137.90, 96.88) --
	(137.99, 91.24) --
	(138.09, 94.06) --
	(138.18, 91.24) --
	(138.27, 96.88) --
	(138.36,105.34) --
	(138.45, 96.88) --
	(138.54, 96.88) --
	(138.63,105.34) --
	(138.73, 96.88) --
	(138.82,116.61) --
	(138.91,113.79) --
	(139.00,105.34) --
	(139.09,108.16) --
	(139.18,105.34) --
	(139.27, 99.70) --
	(139.37,105.34) --
	(139.46,102.52) --
	(139.55, 96.88) --
	(139.64, 96.88) --
	(139.73,102.52) --
	(139.82, 96.88) --
	(139.92, 91.24) --
	(140.01, 94.06) --
	(140.10, 91.24) --
	(140.19, 91.24) --
	(140.28, 91.24) --
	(140.37, 91.24) --
	(140.46, 88.42) --
	(140.56, 88.42) --
	(140.65, 85.60) --
	(140.74, 85.60) --
	(140.83, 88.42) --
	(140.92, 82.78) --
	(141.01, 82.78) --
	(141.10, 88.42) --
	(141.20,102.52) --
	(141.29, 85.60) --
	(141.38, 94.06) --
	(141.47, 88.42) --
	(141.56, 88.42) --
	(141.65, 85.60) --
	(141.74, 88.42) --
	(141.84, 85.60) --
	(141.93, 88.42) --
	(142.02, 91.24) --
	(142.11, 85.60) --
	(142.20, 85.60) --
	(142.29, 96.88) --
	(142.38, 88.42) --
	(142.48, 85.60) --
	(142.57, 85.60) --
	(142.66,108.16) --
	(142.75, 91.24) --
	(142.84, 96.88) --
	(142.93, 99.70) --
	(143.02, 85.60) --
	(143.12, 85.60) --
	(143.21, 85.60) --
	(143.30, 85.60) --
	(143.39, 91.24) --
	(143.48, 85.60) --
	(143.57, 85.60) --
	(143.66, 85.60) --
	(143.76, 88.42) --
	(143.85, 82.78) --
	(143.94, 82.78) --
	(144.03, 82.78) --
	(144.12, 82.78) --
	(144.21, 82.78) --
	(144.30, 85.60) --
	(144.40, 82.78) --
	(144.49, 82.78) --
	(144.58, 82.78) --
	(144.67, 79.96) --
	(144.76, 79.96) --
	(144.85, 79.96) --
	(144.94, 79.96) --
	(145.04, 79.96) --
	(145.13, 82.78) --
	(145.22,102.52) --
	(145.31, 85.60) --
	(145.40, 82.78) --
	(145.49, 85.60) --
	(145.58, 85.60) --
	(145.68, 82.78) --
	(145.77, 82.78) --
	(145.86, 82.78) --
	(145.95, 82.78) --
	(146.04,105.34) --
	(146.13, 85.60) --
	(146.22, 88.42) --
	(146.32, 91.24) --
	(146.41, 82.78) --
	(146.50, 82.78) --
	(146.59, 82.78) --
	(146.68, 82.78) --
	(146.77, 82.78);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 34.45, 60.23) --
	( 34.54, 82.78) --
	( 34.63,113.79) --
	( 34.72,133.53) --
	( 34.81,110.98) --
	( 34.91,133.53) --
	( 35.00, 99.70) --
	( 35.09,147.62) --
	( 35.18, 82.78) --
	( 35.27,108.16) --
	( 35.37,139.17) --
	( 35.46, 77.15) --
	( 35.55, 77.15) --
	( 35.65, 68.69) --
	( 35.74, 65.87) --
	( 35.83, 79.96) --
	( 35.92, 65.87) --
	( 36.01, 68.69) --
	( 36.11, 71.51) --
	( 36.20, 65.87) --
	( 36.29, 68.69) --
	( 36.38, 74.33) --
	( 36.47, 68.69) --
	( 36.57, 68.69) --
	( 36.66, 79.96) --
	( 36.75, 68.69) --
	( 36.84, 68.69) --
	( 36.93, 74.33) --
	( 37.03, 68.69) --
	( 37.12, 68.69) --
	( 37.21, 82.78) --
	( 37.30, 68.69) --
	( 37.39, 71.51) --
	( 37.49, 77.15) --
	( 37.58, 68.69) --
	( 37.67, 74.33) --
	( 37.76, 77.15) --
	( 37.85, 71.51) --
	( 37.95, 71.51) --
	( 38.04, 74.33) --
	( 38.13, 68.69) --
	( 38.22, 71.51) --
	( 38.31, 71.51) --
	( 38.41, 68.69) --
	( 38.50, 68.69) --
	( 38.59, 71.51) --
	( 38.68, 68.69) --
	( 38.78, 71.51) --
	( 38.87, 71.51) --
	( 38.96, 68.69) --
	( 39.05, 68.69) --
	( 39.14, 74.33) --
	( 39.23, 68.69) --
	( 39.33, 71.51) --
	( 39.42, 74.33) --
	( 39.51, 71.51) --
	( 39.60, 71.51) --
	( 39.69, 77.15) --
	( 39.79, 74.33) --
	( 39.88, 74.33) --
	( 39.97, 88.42) --
	( 40.06, 85.60) --
	( 40.15, 71.51) --
	( 40.25, 74.33) --
	( 40.34, 74.33) --
	( 40.43, 74.33) --
	( 40.52, 79.96) --
	( 40.61, 91.24) --
	( 40.70, 68.69) --
	( 40.80, 71.51) --
	( 40.89, 91.24) --
	( 40.98, 71.51) --
	( 41.07, 74.33) --
	( 41.16, 79.96) --
	( 41.25, 74.33) --
	( 41.34, 77.15) --
	( 41.44, 79.96) --
	( 41.53, 77.15) --
	( 41.62, 74.33) --
	( 41.72, 79.96) --
	( 41.81, 74.33) --
	( 41.90, 71.51) --
	( 41.99, 79.96) --
	( 42.08, 74.33) --
	( 42.18, 71.51) --
	( 42.27, 74.33) --
	( 42.36, 74.33) --
	( 42.45, 74.33) --
	( 42.54, 79.96) --
	( 42.63, 74.33) --
	( 42.72, 77.15) --
	( 42.82, 88.42) --
	( 42.91, 74.33) --
	( 43.00, 74.33) --
	( 43.09, 77.15) --
	( 43.18, 74.33) --
	( 43.27, 77.15) --
	( 43.37, 79.96) --
	( 43.46, 74.33) --
	( 43.55, 74.33) --
	( 43.64, 74.33) --
	( 43.73, 74.33) --
	( 43.82, 77.15) --
	( 43.91, 77.15) --
	( 44.01, 77.15) --
	( 44.10, 79.96) --
	( 44.19, 77.15) --
	( 44.28, 74.33) --
	( 44.37, 79.96) --
	( 44.46, 74.33) --
	( 44.55, 74.33) --
	( 44.65, 77.15) --
	( 44.74, 74.33) --
	( 44.83, 77.15) --
	( 44.92, 74.33) --
	( 45.01, 79.96) --
	( 45.10, 85.60) --
	( 45.19, 77.15) --
	( 45.29, 79.96) --
	( 45.38, 79.96) --
	( 45.47, 77.15) --
	( 45.56, 74.33) --
	( 45.65, 77.15) --
	( 45.74, 74.33) --
	( 45.84, 74.33) --
	( 45.93, 77.15) --
	( 46.02, 74.33) --
	( 46.11, 74.33) --
	( 46.20, 74.33) --
	( 46.29, 74.33) --
	( 46.39, 74.33) --
	( 46.48, 74.33) --
	( 46.57, 74.33) --
	( 46.66, 74.33) --
	( 46.75,116.61) --
	( 46.84, 63.05) --
	( 46.93, 71.51) --
	( 47.03, 85.60) --
	( 47.12, 74.33) --
	( 47.21, 74.33) --
	( 47.30, 79.96) --
	( 47.39, 74.33) --
	( 47.48, 74.33) --
	( 47.58, 74.33) --
	( 47.67, 74.33) --
	( 47.76, 74.33) --
	( 47.85, 77.15) --
	( 47.94, 74.33) --
	( 48.04, 74.33) --
	( 48.13, 74.33) --
	( 48.22, 74.33) --
	( 48.31, 74.33) --
	( 48.40, 77.15) --
	( 48.49, 77.15) --
	( 48.59, 77.15) --
	( 48.68, 77.15) --
	( 48.77, 74.33) --
	( 48.86, 77.15) --
	( 48.96, 74.33) --
	( 49.05, 74.33) --
	( 49.14, 74.33) --
	( 49.23, 74.33) --
	( 49.32, 74.33) --
	( 49.41, 74.33) --
	( 49.51, 74.33) --
	( 49.60, 74.33) --
	( 49.69, 74.33) --
	( 49.78, 77.15) --
	( 49.87, 82.78) --
	( 49.96, 74.33) --
	( 50.05, 74.33) --
	( 50.15, 74.33) --
	( 50.24, 74.33) --
	( 50.33, 77.15) --
	( 50.42, 77.15) --
	( 50.51, 74.33) --
	( 50.60, 74.33) --
	( 50.69, 77.15) --
	( 50.79, 77.15) --
	( 50.88, 74.33) --
	( 50.97, 74.33) --
	( 51.06, 74.33) --
	( 51.15, 74.33) --
	( 51.24, 74.33) --
	( 51.33, 74.33) --
	( 51.42, 74.33) --
	( 51.52, 77.15) --
	( 51.61, 74.33) --
	( 51.70, 77.15) --
	( 51.79, 77.15) --
	( 51.88, 74.33) --
	( 51.97, 77.15) --
	( 52.07, 74.33) --
	( 52.16, 74.33) --
	( 52.25, 74.33) --
	( 52.34, 74.33) --
	( 52.43, 74.33) --
	( 52.52, 74.33) --
	( 52.61, 74.33) --
	( 52.71, 74.33) --
	( 52.80, 74.33) --
	( 52.89, 99.70) --
	( 52.98, 71.51) --
	( 53.07, 74.33) --
	( 53.16, 74.33) --
	( 53.25, 71.51) --
	( 53.35, 71.51) --
	( 53.44, 77.15) --
	( 53.53, 74.33) --
	( 53.62, 71.51) --
	( 53.71, 77.15) --
	( 53.80,116.61) --
	( 53.90, 96.88) --
	( 53.99,130.71) --
	( 54.08, 82.78) --
	( 54.17,108.16) --
	( 54.26,147.62) --
	( 54.35,122.25) --
	( 54.44,156.08) --
	( 54.54,102.52) --
	( 54.63, 77.15) --
	( 54.72, 77.15) --
	( 54.81, 82.78) --
	( 54.90, 77.15) --
	( 54.99, 79.96) --
	( 55.08, 91.24) --
	( 55.17, 82.78) --
	( 55.27, 79.96) --
	( 55.36, 77.15) --
	( 55.45, 77.15) --
	( 55.54, 79.96) --
	( 55.63, 82.78) --
	( 55.72, 77.15) --
	( 55.81, 79.96) --
	( 55.91, 79.96) --
	( 56.00, 77.15) --
	( 56.09, 82.78) --
	( 56.18, 82.78) --
	( 56.27, 79.96) --
	( 56.36, 79.96) --
	( 56.46, 77.15) --
	( 56.55, 77.15) --
	( 56.64, 79.96) --
	( 56.73, 77.15) --
	( 56.82, 77.15) --
	( 56.91, 77.15) --
	( 57.00, 74.33) --
	( 57.09, 74.33) --
	( 57.19, 74.33) --
	( 57.28, 77.15) --
	( 57.37, 74.33) --
	( 57.46, 74.33) --
	( 57.55, 82.78) --
	( 57.64, 96.88) --
	( 57.74, 82.78) --
	( 57.83, 85.60) --
	( 57.92, 79.96) --
	( 58.01, 79.96) --
	( 58.10, 79.96) --
	( 58.19, 79.96) --
	( 58.28, 79.96) --
	( 58.38, 79.96) --
	( 58.47, 85.60) --
	( 58.56, 79.96) --
	( 58.65, 82.78) --
	( 58.74, 82.78) --
	( 58.83, 79.96) --
	( 58.92, 79.96) --
	( 59.01, 85.60) --
	( 59.11, 68.69) --
	( 59.20, 77.15) --
	( 59.29, 79.96) --
	( 59.38, 79.96) --
	( 59.47, 79.96) --
	( 59.56, 85.60) --
	( 59.66, 79.96) --
	( 59.75, 82.78) --
	( 59.84, 79.96) --
	( 59.93, 79.96) --
	( 60.02, 79.96) --
	( 60.11,102.52) --
	( 60.20, 85.60) --
	( 60.30, 82.78) --
	( 60.39, 85.60) --
	( 60.48, 82.78) --
	( 60.57, 85.60) --
	( 60.66, 79.96) --
	( 60.75, 79.96) --
	( 60.84, 79.96) --
	( 60.93, 79.96) --
	( 61.03, 79.96) --
	( 61.12, 85.60) --
	( 61.21, 82.78) --
	( 61.30, 82.78) --
	( 61.39, 79.96) --
	( 61.48, 79.96) --
	( 61.57, 79.96) --
	( 61.67, 79.96) --
	( 61.76, 79.96) --
	( 61.85, 79.96) --
	( 61.94, 82.78) --
	( 62.03, 79.96) --
	( 62.12, 79.96) --
	( 62.22, 79.96) --
	( 62.31, 82.78) --
	( 62.40, 82.78) --
	( 62.49, 82.78) --
	( 62.58, 85.60) --
	( 62.67, 82.78) --
	( 62.76, 79.96) --
	( 62.86, 79.96) --
	( 62.95, 79.96) --
	( 63.04, 79.96) --
	( 63.13, 82.78) --
	( 63.22, 79.96) --
	( 63.31, 82.78) --
	( 63.40, 82.78) --
	( 63.50, 79.96) --
	( 63.59, 82.78) --
	( 63.68, 88.42) --
	( 63.77, 82.78) --
	( 63.86, 82.78) --
	( 63.95, 82.78) --
	( 64.05, 82.78) --
	( 64.14, 82.78) --
	( 64.23, 91.24) --
	( 64.32, 85.60) --
	( 64.41, 85.60) --
	( 64.50, 82.78) --
	( 64.59, 79.96) --
	( 64.69, 79.96) --
	( 64.78, 79.96) --
	( 64.87, 88.42) --
	( 64.96, 79.96) --
	( 65.05, 79.96) --
	( 65.14, 91.24) --
	( 65.23, 79.96) --
	( 65.33, 79.96) --
	( 65.42,102.52) --
	( 65.51, 85.60) --
	( 65.60, 82.78) --
	( 65.69, 79.96) --
	( 65.78, 77.15) --
	( 65.87, 79.96) --
	( 65.97, 79.96) --
	( 66.06, 77.15) --
	( 66.15, 77.15) --
	( 66.24, 88.42) --
	( 66.33, 79.96) --
	( 66.42, 79.96) --
	( 66.51, 79.96) --
	( 66.61, 79.96) --
	( 66.70, 79.96) --
	( 66.79, 85.60) --
	( 66.88, 79.96) --
	( 66.97, 79.96) --
	( 67.06, 85.60) --
	( 67.16, 79.96) --
	( 67.25, 79.96) --
	( 67.34, 79.96) --
	( 67.43, 79.96) --
	( 67.52, 79.96) --
	( 67.61, 88.42) --
	( 67.70, 79.96) --
	( 67.79, 79.96) --
	( 67.89, 82.78) --
	( 67.98, 79.96) --
	( 68.07, 79.96) --
	( 68.16, 82.78) --
	( 68.25, 79.96) --
	( 68.34, 79.96) --
	( 68.44, 79.96) --
	( 68.53, 79.96) --
	( 68.62, 79.96) --
	( 68.71, 79.96) --
	( 68.80, 79.96) --
	( 68.89, 82.78) --
	( 68.98, 77.15) --
	( 69.08, 77.15) --
	( 69.17, 77.15) --
	( 69.26, 77.15) --
	( 69.35, 77.15) --
	( 69.44, 77.15) --
	( 69.53, 77.15) --
	( 69.63, 74.33) --
	( 69.72, 74.33) --
	( 69.81, 77.15) --
	( 69.90, 74.33) --
	( 69.99, 74.33) --
	( 70.08, 77.15) --
	( 70.18, 74.33) --
	( 70.27, 74.33) --
	( 70.36, 79.96) --
	( 70.45, 74.33) --
	( 70.54, 77.15) --
	( 70.63, 77.15) --
	( 70.72, 79.96) --
	( 70.82, 74.33) --
	( 70.91, 74.33) --
	( 71.00, 88.42) --
	( 71.09, 79.96) --
	( 71.18, 74.33) --
	( 71.27, 77.15) --
	( 71.37, 68.69) --
	( 71.46, 77.15) --
	( 71.55, 88.42) --
	( 71.64, 82.78) --
	( 71.73, 82.78) --
	( 71.82, 74.33) --
	( 71.91, 74.33) --
	( 72.01, 74.33) --
	( 72.10, 77.15) --
	( 72.19, 74.33) --
	( 72.28, 79.96) --
	( 72.37, 88.42) --
	( 72.46, 74.33) --
	( 72.56, 77.15) --
	( 72.65, 79.96) --
	( 72.74, 74.33) --
	( 72.83, 79.96) --
	( 72.92, 82.78) --
	( 73.01, 82.78) --
	( 73.10, 96.88) --
	( 73.20,161.72) --
	( 73.29,141.99) --
	( 73.38,110.98) --
	( 73.47,105.34) --
	( 73.56,150.44) --
	( 73.65,116.61) --
	( 73.74,110.98) --
	( 73.84,122.25) --
	( 73.93, 88.42) --
	( 74.02, 85.60) --
	( 74.11, 85.60) --
	( 74.20, 91.24) --
	( 74.29, 88.42) --
	( 74.39, 85.60) --
	( 74.48, 88.42) --
	( 74.57, 99.70) --
	( 74.66, 85.60) --
	( 74.75, 85.60) --
	( 74.84, 85.60) --
	( 74.94, 82.78) --
	( 75.03, 82.78) --
	( 75.12, 82.78) --
	( 75.21, 82.78) --
	( 75.30, 88.42) --
	( 75.39, 88.42) --
	( 75.48, 88.42) --
	( 75.58, 85.60) --
	( 75.67, 85.60) --
	( 75.76, 85.60) --
	( 75.85, 82.78) --
	( 75.94, 91.24) --
	( 76.03, 82.78) --
	( 76.12, 82.78) --
	( 76.21, 96.88) --
	( 76.31, 82.78) --
	( 76.40, 79.96) --
	( 76.49, 88.42) --
	( 76.58, 82.78) --
	( 76.67, 82.78) --
	( 76.76, 82.78) --
	( 76.86, 79.96) --
	( 76.95, 79.96) --
	( 77.04, 79.96) --
	( 77.13, 79.96) --
	( 77.22, 79.96) --
	( 77.31, 82.78) --
	( 77.40, 96.88) --
	( 77.50, 68.69) --
	( 77.59, 77.15) --
	( 77.68, 88.42) --
	( 77.77, 71.51) --
	( 77.86, 71.51) --
	( 77.95, 71.51) --
	( 78.05, 71.51) --
	( 78.14, 71.51) --
	( 78.23, 85.60) --
	( 78.32, 71.51) --
	( 78.41, 71.51) --
	( 78.51, 74.33) --
	( 78.60, 71.51) --
	( 78.69, 74.33) --
	( 78.78, 71.51) --
	( 78.87, 71.51) --
	( 78.96, 71.51) --
	( 79.05, 82.78) --
	( 79.15, 77.15) --
	( 79.24, 71.51) --
	( 79.33, 71.51) --
	( 79.42, 68.69) --
	( 79.51, 77.15) --
	( 79.60, 74.33) --
	( 79.69, 74.33) --
	( 79.79, 74.33) --
	( 79.88, 82.78) --
	( 79.97, 74.33) --
	( 80.06, 74.33) --
	( 80.15, 88.42) --
	( 80.24, 77.15) --
	( 80.33, 71.51) --
	( 80.43, 71.51) --
	( 80.52, 68.69) --
	( 80.61, 71.51) --
	( 80.70, 82.78) --
	( 80.79, 85.60) --
	( 80.88, 77.15) --
	( 80.98, 77.15) --
	( 81.07, 82.78) --
	( 81.16, 71.51) --
	( 81.25, 74.33) --
	( 81.34,102.52) --
	( 81.43, 74.33) --
	( 81.52, 77.15) --
	( 81.61, 91.24) --
	( 81.71, 79.96) --
	( 81.80, 79.96) --
	( 81.89, 99.70) --
	( 81.98, 79.96) --
	( 82.07, 74.33) --
	( 82.16, 71.51) --
	( 82.25, 71.51) --
	( 82.35, 71.51) --
	( 82.44, 71.51) --
	( 82.53, 71.51) --
	( 82.62, 71.51) --
	( 82.71, 77.15) --
	( 82.80, 71.51) --
	( 82.90, 77.15) --
	( 82.99, 74.33) --
	( 83.08, 74.33) --
	( 83.17, 77.15) --
	( 83.26, 74.33) --
	( 83.35, 71.51) --
	( 83.44, 71.51) --
	( 83.54, 71.51) --
	( 83.63, 77.15) --
	( 83.72, 71.51) --
	( 83.81, 68.69) --
	( 83.90, 68.69) --
	( 83.99, 68.69) --
	( 84.08, 71.51) --
	( 84.17, 77.15) --
	( 84.27, 68.69) --
	( 84.36, 74.33) --
	( 84.45, 74.33) --
	( 84.54, 68.69) --
	( 84.63, 68.69) --
	( 84.72, 77.15) --
	( 84.81, 68.69) --
	( 84.91, 68.69) --
	( 85.00, 74.33) --
	( 85.09, 71.51) --
	( 85.18, 71.51) --
	( 85.27, 71.51) --
	( 85.36, 68.69) --
	( 85.45, 74.33) --
	( 85.55, 74.33) --
	( 85.64, 71.51) --
	( 85.73, 71.51) --
	( 85.82, 71.51) --
	( 85.91, 77.15) --
	( 86.00, 71.51) --
	( 86.09, 82.78) --
	( 86.19,110.98) --
	( 86.28, 79.96) --
	( 86.37, 79.96) --
	( 86.46, 91.24) --
	( 86.55, 77.15) --
	( 86.64, 82.78) --
	( 86.73, 85.60) --
	( 86.83, 77.15) --
	( 86.92, 74.33) --
	( 87.01, 88.42) --
	( 87.10, 74.33) --
	( 87.19, 77.15) --
	( 87.28, 88.42) --
	( 87.37, 74.33) --
	( 87.47, 74.33) --
	( 87.56, 74.33) --
	( 87.65, 74.33) --
	( 87.74, 74.33) --
	( 87.83, 77.15) --
	( 87.92, 74.33) --
	( 88.01, 71.51) --
	( 88.10, 71.51) --
	( 88.20, 71.51) --
	( 88.29, 71.51) --
	( 88.38, 71.51) --
	( 88.47, 71.51) --
	( 88.56, 71.51) --
	( 88.65, 77.15) --
	( 88.75, 74.33) --
	( 88.84, 71.51) --
	( 88.93, 71.51) --
	( 89.02, 71.51) --
	( 89.11, 77.15) --
	( 89.20, 74.33) --
	( 89.29, 71.51) --
	( 89.39, 71.51) --
	( 89.48, 77.15) --
	( 89.57, 71.51) --
	( 89.66, 74.33) --
	( 89.75, 77.15) --
	( 89.84, 74.33) --
	( 89.93, 77.15) --
	( 90.03, 74.33) --
	( 90.12, 74.33) --
	( 90.21, 74.33) --
	( 90.30, 77.15) --
	( 90.39, 74.33) --
	( 90.48, 74.33) --
	( 90.57, 74.33) --
	( 90.67, 79.96) --
	( 90.76, 74.33) --
	( 90.85, 77.15) --
	( 90.94, 74.33) --
	( 91.03, 77.15) --
	( 91.12, 77.15) --
	( 91.21, 77.15) --
	( 91.31, 74.33) --
	( 91.40, 74.33) --
	( 91.49, 74.33) --
	( 91.58, 74.33) --
	( 91.67, 74.33) --
	( 91.76, 77.15) --
	( 91.85, 74.33) --
	( 91.95, 74.33) --
	( 92.04, 74.33) --
	( 92.13, 74.33) --
	( 92.22, 77.15) --
	( 92.31,125.07) --
	( 92.40,110.98) --
	( 92.49,141.99) --
	( 92.58,133.53) --
	( 92.68,125.07) --
	( 92.77,156.08) --
	( 92.86,116.61) --
	( 92.95,116.61) --
	( 93.04,102.52) --
	( 93.13, 82.78) --
	( 93.23, 82.78) --
	( 93.32, 85.60) --
	( 93.41, 91.24) --
	( 93.50, 79.96) --
	( 93.59, 79.96) --
	( 93.68, 85.60) --
	( 93.77, 79.96) --
	( 93.87, 79.96) --
	( 93.96, 85.60) --
	( 94.05, 82.78) --
	( 94.14, 79.96) --
	( 94.23, 79.96) --
	( 94.32, 79.96) --
	( 94.42, 82.78) --
	( 94.51, 79.96) --
	( 94.60, 79.96) --
	( 94.69, 79.96) --
	( 94.78, 79.96) --
	( 94.87, 79.96) --
	( 94.96, 79.96) --
	( 95.06, 79.96) --
	( 95.15, 79.96) --
	( 95.24, 82.78) --
	( 95.33, 79.96) --
	( 95.42, 79.96) --
	( 95.51, 79.96) --
	( 95.60, 79.96) --
	( 95.70, 79.96) --
	( 95.79, 79.96) --
	( 95.88, 77.15) --
	( 95.97, 77.15) --
	( 96.06, 74.33) --
	( 96.15, 71.51) --
	( 96.24, 71.51) --
	( 96.34, 71.51) --
	( 96.43, 71.51) --
	( 96.52, 71.51) --
	( 96.61, 71.51) --
	( 96.70, 71.51) --
	( 96.79, 74.33) --
	( 96.88, 71.51) --
	( 96.98, 74.33) --
	( 97.07, 79.96) --
	( 97.16, 74.33) --
	( 97.25, 74.33) --
	( 97.34, 71.51) --
	( 97.43, 71.51) --
	( 97.53, 71.51) --
	( 97.62, 91.24) --
	( 97.71, 77.15) --
	( 97.80, 77.15) --
	( 97.89, 88.42) --
	( 97.98, 77.15) --
	( 98.07, 82.78) --
	( 98.16, 82.78) --
	( 98.26, 79.96) --
	( 98.35, 79.96) --
	( 98.44, 79.96) --
	( 98.53, 79.96) --
	( 98.62, 77.15) --
	( 98.71, 79.96) --
	( 98.81, 77.15) --
	( 98.90, 77.15) --
	( 98.99, 77.15) --
	( 99.08, 77.15) --
	( 99.17, 77.15) --
	( 99.26, 79.96) --
	( 99.35, 79.96) --
	( 99.45, 79.96) --
	( 99.54, 88.42) --
	( 99.63, 79.96) --
	( 99.72, 79.96) --
	( 99.81, 79.96) --
	( 99.91, 79.96) --
	(100.00, 79.96) --
	(100.09, 79.96) --
	(100.18, 79.96) --
	(100.27, 79.96) --
	(100.36, 79.96) --
	(100.46, 79.96) --
	(100.55, 82.78) --
	(100.64, 88.42) --
	(100.73, 82.78) --
	(100.82, 79.96) --
	(100.91, 88.42) --
	(101.01, 82.78) --
	(101.10, 82.78) --
	(101.19, 82.78) --
	(101.28, 79.96) --
	(101.37, 82.78) --
	(101.47, 79.96) --
	(101.56, 79.96) --
	(101.65, 85.60) --
	(101.74, 82.78) --
	(101.83, 82.78) --
	(101.92, 82.78) --
	(102.02, 79.96) --
	(102.11, 96.88) --
	(102.20, 79.96) --
	(102.29, 85.60) --
	(102.38, 96.88) --
	(102.47, 82.78) --
	(102.57, 82.78) --
	(102.66, 85.60) --
	(102.75, 85.60) --
	(102.84, 85.60) --
	(102.93, 85.60) --
	(103.02, 79.96) --
	(103.12, 91.24) --
	(103.21, 96.88) --
	(103.30, 88.42) --
	(103.39, 88.42) --
	(103.48, 91.24) --
	(103.58, 85.60) --
	(103.67, 85.60) --
	(103.76, 82.78) --
	(103.85, 82.78) --
	(103.94, 85.60) --
	(104.03, 82.78) --
	(104.13, 82.78) --
	(104.22, 82.78) --
	(104.31, 99.70) --
	(104.40, 79.96) --
	(104.49, 79.96) --
	(104.59, 79.96) --
	(104.68, 79.96) --
	(104.77, 79.96) --
	(104.86, 82.78) --
	(104.95, 79.96) --
	(105.05, 79.96) --
	(105.14, 79.96) --
	(105.23, 79.96) --
	(105.32, 82.78) --
	(105.41, 85.60) --
	(105.50, 82.78) --
	(105.60, 85.60) --
	(105.69, 79.96) --
	(105.78, 79.96) --
	(105.87, 85.60) --
	(105.96, 91.24) --
	(106.05, 82.78) --
	(106.15, 82.78) --
	(106.24, 88.42) --
	(106.33, 79.96) --
	(106.42, 79.96) --
	(106.51, 79.96) --
	(106.60, 77.15) --
	(106.70, 77.15) --
	(106.79, 88.42) --
	(106.88, 85.60) --
	(106.97, 77.15) --
	(107.06, 82.78) --
	(107.16,102.52) --
	(107.25, 82.78) --
	(107.34, 94.06) --
	(107.43, 88.42) --
	(107.52, 85.60) --
	(107.61, 91.24) --
	(107.71,110.98) --
	(107.80, 85.60) --
	(107.89, 85.60) --
	(107.98, 85.60) --
	(108.07, 88.42) --
	(108.16, 79.96) --
	(108.26, 82.78) --
	(108.35, 79.96) --
	(108.44, 79.96) --
	(108.53, 79.96) --
	(108.62, 79.96) --
	(108.71, 85.60) --
	(108.80, 94.06) --
	(108.90, 82.78) --
	(108.99, 82.78) --
	(109.08, 79.96) --
	(109.17, 79.96) --
	(109.26, 79.96) --
	(109.36, 79.96) --
	(109.45, 79.96) --
	(109.54, 79.96) --
	(109.63, 79.96) --
	(109.72, 79.96) --
	(109.81, 82.78) --
	(109.90, 79.96) --
	(109.99, 79.96) --
	(110.09, 82.78) --
	(110.18, 82.78) --
	(110.27, 82.78) --
	(110.36, 79.96) --
	(110.45, 91.24) --
	(110.54, 79.96) --
	(110.63, 79.96) --
	(110.73, 91.24) --
	(110.82, 85.60) --
	(110.91, 85.60) --
	(111.00, 99.70) --
	(111.09, 91.24) --
	(111.19, 88.42) --
	(111.28, 82.78) --
	(111.37, 79.96) --
	(111.46, 91.24) --
	(111.55,110.98) --
	(111.64,105.34) --
	(111.74,119.43) --
	(111.83,130.71) --
	(111.92,105.34) --
	(112.01,108.16) --
	(112.10,130.71) --
	(112.19,113.79) --
	(112.28,113.79) --
	(112.38, 96.88) --
	(112.47, 88.42) --
	(112.56, 88.42) --
	(112.65, 91.24) --
	(112.74,105.34) --
	(112.83, 91.24) --
	(112.93, 94.06) --
	(113.02,105.34) --
	(113.11, 85.60) --
	(113.20, 94.06) --
	(113.29,102.52) --
	(113.38, 88.42) --
	(113.47, 82.78) --
	(113.57, 91.24) --
	(113.66, 82.78) --
	(113.75, 88.42) --
	(113.84, 96.88) --
	(113.93, 85.60) --
	(114.02, 88.42) --
	(114.11, 82.78) --
	(114.21, 82.78) --
	(114.30, 88.42) --
	(114.39, 79.96) --
	(114.48, 77.15) --
	(114.57, 82.78) --
	(114.66, 85.60) --
	(114.76, 77.15) --
	(114.85, 74.33) --
	(114.94, 79.96) --
	(115.03, 74.33) --
	(115.13, 79.96) --
	(115.22, 77.15) --
	(115.31, 77.15) --
	(115.40, 74.33) --
	(115.49, 74.33) --
	(115.58, 74.33) --
	(115.68, 77.15) --
	(115.77, 77.15) --
	(115.86, 77.15) --
	(115.95, 77.15) --
	(116.04, 77.15) --
	(116.13, 74.33) --
	(116.22, 77.15) --
	(116.32, 85.60) --
	(116.41, 77.15) --
	(116.50, 82.78) --
	(116.59, 88.42) --
	(116.68, 79.96) --
	(116.77, 82.78) --
	(116.87, 99.70) --
	(116.96, 79.96) --
	(117.05, 82.78) --
	(117.14, 82.78) --
	(117.23, 79.96) --
	(117.32, 79.96) --
	(117.41, 82.78) --
	(117.51, 82.78) --
	(117.60, 82.78) --
	(117.69, 82.78) --
	(117.78, 79.96) --
	(117.87, 77.15) --
	(117.96, 82.78) --
	(118.05, 82.78) --
	(118.15, 79.96) --
	(118.24, 85.60) --
	(118.33, 88.42) --
	(118.42, 79.96) --
	(118.51, 82.78) --
	(118.60,110.98) --
	(118.69, 91.24) --
	(118.79, 91.24) --
	(118.88, 85.60) --
	(118.97, 82.78) --
	(119.06, 85.60) --
	(119.15, 96.88) --
	(119.24, 79.96) --
	(119.34, 82.78) --
	(119.43, 82.78) --
	(119.52, 79.96) --
	(119.61, 79.96) --
	(119.70, 82.78) --
	(119.79, 79.96) --
	(119.88, 79.96) --
	(119.98, 82.78) --
	(120.07, 77.15) --
	(120.16, 82.78) --
	(120.25, 82.78) --
	(120.34, 88.42) --
	(120.43, 79.96) --
	(120.52, 74.33) --
	(120.62, 71.51) --
	(120.71, 74.33) --
	(120.80, 77.15) --
	(120.89, 74.33) --
	(120.98, 74.33) --
	(121.07, 82.78) --
	(121.16, 79.96) --
	(121.26, 77.15) --
	(121.35, 77.15) --
	(121.44, 77.15) --
	(121.53, 77.15) --
	(121.62, 77.15) --
	(121.72, 77.15) --
	(121.81, 77.15) --
	(121.90, 77.15) --
	(121.99, 77.15) --
	(122.08, 79.96) --
	(122.17, 79.96) --
	(122.26, 85.60) --
	(122.36, 82.78) --
	(122.45, 77.15) --
	(122.54, 88.42) --
	(122.63, 85.60) --
	(122.72, 77.15) --
	(122.81, 77.15) --
	(122.90, 77.15) --
	(123.00, 77.15) --
	(123.09, 79.96) --
	(123.18, 77.15) --
	(123.27, 77.15) --
	(123.36, 77.15) --
	(123.45, 77.15) --
	(123.54, 79.96) --
	(123.64, 77.15) --
	(123.73, 77.15) --
	(123.82, 77.15) --
	(123.91, 77.15) --
	(124.00, 96.88) --
	(124.09, 77.15) --
	(124.19, 77.15) --
	(124.28, 94.06) --
	(124.37, 82.78) --
	(124.46, 79.96) --
	(124.55, 77.15) --
	(124.64, 77.15) --
	(124.74, 77.15) --
	(124.83, 77.15) --
	(124.92, 77.15) --
	(125.01, 79.96) --
	(125.10, 74.33) --
	(125.19, 74.33) --
	(125.28, 74.33) --
	(125.38, 85.60) --
	(125.47, 74.33) --
	(125.56, 74.33) --
	(125.65, 74.33) --
	(125.74, 74.33) --
	(125.83, 74.33) --
	(125.92, 74.33) --
	(126.02, 74.33) --
	(126.11, 71.51) --
	(126.20, 71.51) --
	(126.29, 71.51) --
	(126.38, 71.51) --
	(126.47, 82.78) --
	(126.56, 85.60) --
	(126.66, 79.96) --
	(126.75, 77.15) --
	(126.84, 79.96) --
	(126.93, 77.15) --
	(127.02, 74.33) --
	(127.11, 79.96) --
	(127.21, 74.33) --
	(127.30, 74.33) --
	(127.39, 74.33) --
	(127.48, 74.33) --
	(127.57, 77.15) --
	(127.66, 74.33) --
	(127.76, 74.33) --
	(127.85, 88.42) --
	(127.94, 82.78) --
	(128.03, 79.96) --
	(128.12, 77.15) --
	(128.21, 77.15) --
	(128.30, 74.33) --
	(128.40, 77.15) --
	(128.49, 74.33) --
	(128.58, 85.60) --
	(128.67, 77.15) --
	(128.76, 77.15) --
	(128.85, 74.33) --
	(128.95, 74.33) --
	(129.04, 79.96) --
	(129.13, 94.06) --
	(129.22, 74.33) --
	(129.31, 74.33) --
	(129.40, 82.78) --
	(129.49, 74.33) --
	(129.59, 74.33) --
	(129.68, 77.15) --
	(129.77, 77.15) --
	(129.86, 74.33) --
	(129.95, 74.33) --
	(130.04, 74.33) --
	(130.13, 74.33) --
	(130.23, 77.15) --
	(130.32, 74.33) --
	(130.41, 74.33) --
	(130.50, 74.33) --
	(130.59, 74.33) --
	(130.68, 74.33) --
	(130.78,141.99) --
	(130.87,130.71) --
	(130.96,156.08) --
	(131.05,150.44) --
	(131.14,144.81) --
	(131.23,116.61) --
	(131.32,136.35) --
	(131.42,139.17) --
	(131.51, 96.88) --
	(131.60, 94.06) --
	(131.69, 85.60) --
	(131.78, 85.60) --
	(131.87, 85.60) --
	(131.96, 85.60) --
	(132.05, 85.60) --
	(132.15, 82.78) --
	(132.24, 82.78) --
	(132.33, 82.78) --
	(132.42, 82.78) --
	(132.51, 82.78) --
	(132.60, 79.96) --
	(132.69, 82.78) --
	(132.79, 79.96) --
	(132.88, 79.96) --
	(132.97, 85.60) --
	(133.06, 94.06) --
	(133.15, 82.78) --
	(133.24, 88.42) --
	(133.33, 82.78) --
	(133.43, 82.78) --
	(133.52, 88.42) --
	(133.61, 88.42) --
	(133.70, 88.42) --
	(133.79, 88.42) --
	(133.88,105.34) --
	(133.97, 82.78) --
	(134.07, 85.60) --
	(134.16, 85.60) --
	(134.25, 85.60) --
	(134.34, 85.60) --
	(134.43, 82.78) --
	(134.52, 82.78) --
	(134.61, 82.78) --
	(134.70, 82.78) --
	(134.80, 82.78) --
	(134.89, 85.60) --
	(134.98, 96.88) --
	(135.07, 85.60) --
	(135.16, 88.42) --
	(135.25, 88.42) --
	(135.34, 85.60) --
	(135.44, 85.60) --
	(135.53, 82.78) --
	(135.62, 82.78) --
	(135.71, 88.42) --
	(135.80, 79.96) --
	(135.89, 79.96) --
	(135.98, 79.96) --
	(136.07, 79.96) --
	(136.17, 79.96) --
	(136.26, 79.96) --
	(136.35, 82.78) --
	(136.44, 79.96) --
	(136.53, 79.96) --
	(136.62, 79.96) --
	(136.72, 79.96) --
	(136.81, 79.96) --
	(136.90, 79.96) --
	(136.99, 79.96) --
	(137.08, 79.96) --
	(137.17, 82.78) --
	(137.26, 88.42) --
	(137.36, 82.78) --
	(137.45, 79.96) --
	(137.54, 79.96) --
	(137.63, 79.96) --
	(137.72, 79.96) --
	(137.81, 85.60) --
	(137.90, 85.60) --
	(137.99, 79.96) --
	(138.09, 82.78) --
	(138.18, 79.96) --
	(138.27, 85.60) --
	(138.36, 94.06) --
	(138.45, 85.60) --
	(138.54, 85.60) --
	(138.63, 94.06) --
	(138.73, 85.60) --
	(138.82, 88.42) --
	(138.91, 94.06) --
	(139.00, 91.24) --
	(139.09, 94.06) --
	(139.18, 91.24) --
	(139.27, 88.42) --
	(139.37, 91.24) --
	(139.46, 91.24) --
	(139.55, 85.60) --
	(139.64, 85.60) --
	(139.73, 85.60) --
	(139.82, 85.60) --
	(139.92, 79.96) --
	(140.01, 82.78) --
	(140.10, 79.96) --
	(140.19, 79.96) --
	(140.28, 79.96) --
	(140.37, 79.96) --
	(140.46, 77.15) --
	(140.56, 77.15) --
	(140.65, 74.33) --
	(140.74, 74.33) --
	(140.83, 77.15) --
	(140.92, 74.33) --
	(141.01, 74.33) --
	(141.10, 77.15) --
	(141.20, 88.42) --
	(141.29, 77.15) --
	(141.38, 82.78) --
	(141.47, 77.15) --
	(141.56, 77.15) --
	(141.65, 74.33) --
	(141.74, 77.15) --
	(141.84, 74.33) --
	(141.93, 77.15) --
	(142.02, 79.96) --
	(142.11, 74.33) --
	(142.20, 74.33) --
	(142.29, 85.60) --
	(142.38, 77.15) --
	(142.48, 74.33) --
	(142.57, 74.33) --
	(142.66, 96.88) --
	(142.75, 79.96) --
	(142.84, 85.60) --
	(142.93, 88.42) --
	(143.02, 74.33) --
	(143.12, 74.33) --
	(143.21, 74.33) --
	(143.30, 74.33) --
	(143.39, 79.96) --
	(143.48, 74.33) --
	(143.57, 74.33) --
	(143.66, 74.33) --
	(143.76, 77.15) --
	(143.85, 71.51) --
	(143.94, 71.51) --
	(144.03, 71.51) --
	(144.12, 71.51) --
	(144.21, 71.51) --
	(144.30, 74.33) --
	(144.40, 71.51) --
	(144.49, 71.51) --
	(144.58, 71.51) --
	(144.67, 71.51) --
	(144.76, 71.51) --
	(144.85, 71.51) --
	(144.94, 71.51) --
	(145.04, 71.51) --
	(145.13, 71.51) --
	(145.22, 91.24) --
	(145.31, 74.33) --
	(145.40, 71.51) --
	(145.49, 74.33) --
	(145.58, 74.33) --
	(145.68, 71.51) --
	(145.77, 71.51) --
	(145.86, 71.51) --
	(145.95, 71.51) --
	(146.04, 94.06) --
	(146.13, 74.33) --
	(146.22, 77.15) --
	(146.32, 79.96) --
	(146.41, 71.51) --
	(146.50, 71.51) --
	(146.59, 71.51) --
	(146.68, 71.51) --
	(146.77, 71.51);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 34.45, 63.05) --
	( 34.54, 91.24) --
	( 34.63,119.43) --
	( 34.72,130.71) --
	( 34.81,108.16) --
	( 34.91,133.53) --
	( 35.00,105.34) --
	( 35.09,144.81) --
	( 35.18, 82.78) --
	( 35.27,113.79) --
	( 35.37,127.89) --
	( 35.46, 77.15) --
	( 35.55, 77.15) --
	( 35.65, 68.69) --
	( 35.74, 65.87) --
	( 35.83, 79.96) --
	( 35.92, 65.87) --
	( 36.01, 68.69) --
	( 36.11, 71.51) --
	( 36.20, 65.87) --
	( 36.29, 68.69) --
	( 36.38, 74.33) --
	( 36.47, 68.69) --
	( 36.57, 68.69) --
	( 36.66, 79.96) --
	( 36.75, 68.69) --
	( 36.84, 68.69) --
	( 36.93, 74.33) --
	( 37.03, 68.69) --
	( 37.12, 68.69) --
	( 37.21, 85.60) --
	( 37.30, 68.69) --
	( 37.39, 71.51) --
	( 37.49, 79.96) --
	( 37.58, 68.69) --
	( 37.67, 74.33) --
	( 37.76, 77.15) --
	( 37.85, 71.51) --
	( 37.95, 71.51) --
	( 38.04, 74.33) --
	( 38.13, 68.69) --
	( 38.22, 71.51) --
	( 38.31, 71.51) --
	( 38.41, 68.69) --
	( 38.50, 68.69) --
	( 38.59, 71.51) --
	( 38.68, 68.69) --
	( 38.78, 71.51) --
	( 38.87, 71.51) --
	( 38.96, 68.69) --
	( 39.05, 68.69) --
	( 39.14, 74.33) --
	( 39.23, 68.69) --
	( 39.33, 71.51) --
	( 39.42, 74.33) --
	( 39.51, 71.51) --
	( 39.60, 71.51) --
	( 39.69, 77.15) --
	( 39.79, 77.15) --
	( 39.88, 74.33) --
	( 39.97, 88.42) --
	( 40.06, 85.60) --
	( 40.15, 71.51) --
	( 40.25, 74.33) --
	( 40.34, 74.33) --
	( 40.43, 74.33) --
	( 40.52, 79.96) --
	( 40.61, 91.24) --
	( 40.70, 79.96) --
	( 40.80, 77.15) --
	( 40.89, 96.88) --
	( 40.98, 74.33) --
	( 41.07, 77.15) --
	( 41.16, 88.42) --
	( 41.25, 77.15) --
	( 41.34, 79.96) --
	( 41.44, 82.78) --
	( 41.53, 79.96) --
	( 41.62, 77.15) --
	( 41.72, 82.78) --
	( 41.81, 77.15) --
	( 41.90, 74.33) --
	( 41.99, 82.78) --
	( 42.08, 77.15) --
	( 42.18, 74.33) --
	( 42.27, 74.33) --
	( 42.36, 74.33) --
	( 42.45, 74.33) --
	( 42.54, 82.78) --
	( 42.63, 74.33) --
	( 42.72, 77.15) --
	( 42.82, 88.42) --
	( 42.91, 74.33) --
	( 43.00, 74.33) --
	( 43.09, 79.96) --
	( 43.18, 74.33) --
	( 43.27, 77.15) --
	( 43.37, 79.96) --
	( 43.46, 74.33) --
	( 43.55, 74.33) --
	( 43.64, 74.33) --
	( 43.73, 74.33) --
	( 43.82, 77.15) --
	( 43.91, 79.96) --
	( 44.01, 77.15) --
	( 44.10, 79.96) --
	( 44.19, 77.15) --
	( 44.28, 74.33) --
	( 44.37, 79.96) --
	( 44.46, 74.33) --
	( 44.55, 74.33) --
	( 44.65, 74.33) --
	( 44.74, 74.33) --
	( 44.83, 82.78) --
	( 44.92, 74.33) --
	( 45.01, 79.96) --
	( 45.10, 85.60) --
	( 45.19, 77.15) --
	( 45.29, 79.96) --
	( 45.38, 79.96) --
	( 45.47, 77.15) --
	( 45.56, 74.33) --
	( 45.65, 77.15) --
	( 45.74, 74.33) --
	( 45.84, 74.33) --
	( 45.93, 77.15) --
	( 46.02, 74.33) --
	( 46.11, 74.33) --
	( 46.20, 74.33) --
	( 46.29, 74.33) --
	( 46.39, 74.33) --
	( 46.48, 77.15) --
	( 46.57, 74.33) --
	( 46.66, 74.33) --
	( 46.75,116.61) --
	( 46.84, 82.78) --
	( 46.93, 77.15) --
	( 47.03, 88.42) --
	( 47.12, 74.33) --
	( 47.21, 74.33) --
	( 47.30, 79.96) --
	( 47.39, 74.33) --
	( 47.48, 74.33) --
	( 47.58, 77.15) --
	( 47.67, 74.33) --
	( 47.76, 74.33) --
	( 47.85, 79.96) --
	( 47.94, 74.33) --
	( 48.04, 74.33) --
	( 48.13, 74.33) --
	( 48.22, 74.33) --
	( 48.31, 74.33) --
	( 48.40, 77.15) --
	( 48.49, 77.15) --
	( 48.59, 77.15) --
	( 48.68, 77.15) --
	( 48.77, 74.33) --
	( 48.86, 77.15) --
	( 48.96, 74.33) --
	( 49.05, 74.33) --
	( 49.14, 74.33) --
	( 49.23, 74.33) --
	( 49.32, 74.33) --
	( 49.41, 74.33) --
	( 49.51, 74.33) --
	( 49.60, 77.15) --
	( 49.69, 74.33) --
	( 49.78, 77.15) --
	( 49.87, 88.42) --
	( 49.96, 74.33) --
	( 50.05, 74.33) --
	( 50.15, 77.15) --
	( 50.24, 74.33) --
	( 50.33, 77.15) --
	( 50.42, 79.96) --
	( 50.51, 74.33) --
	( 50.60, 74.33) --
	( 50.69, 77.15) --
	( 50.79, 77.15) --
	( 50.88, 74.33) --
	( 50.97, 74.33) --
	( 51.06, 74.33) --
	( 51.15, 74.33) --
	( 51.24, 74.33) --
	( 51.33, 74.33) --
	( 51.42, 74.33) --
	( 51.52, 77.15) --
	( 51.61, 74.33) --
	( 51.70, 79.96) --
	( 51.79, 79.96) --
	( 51.88, 74.33) --
	( 51.97, 77.15) --
	( 52.07, 74.33) --
	( 52.16, 74.33) --
	( 52.25, 74.33) --
	( 52.34, 74.33) --
	( 52.43, 74.33) --
	( 52.52, 74.33) --
	( 52.61, 74.33) --
	( 52.71, 74.33) --
	( 52.80, 74.33) --
	( 52.89,102.52) --
	( 52.98, 77.15) --
	( 53.07, 77.15) --
	( 53.16, 77.15) --
	( 53.25, 74.33) --
	( 53.35, 74.33) --
	( 53.44, 79.96) --
	( 53.53, 77.15) --
	( 53.62, 74.33) --
	( 53.71, 79.96) --
	( 53.80,119.43) --
	( 53.90, 99.70) --
	( 53.99,136.35) --
	( 54.08, 88.42) --
	( 54.17,110.98) --
	( 54.26,156.08) --
	( 54.35,127.89) --
	( 54.44,153.26) --
	( 54.54,105.34) --
	( 54.63, 79.96) --
	( 54.72, 79.96) --
	( 54.81, 88.42) --
	( 54.90, 79.96) --
	( 54.99, 82.78) --
	( 55.08, 94.06) --
	( 55.17, 85.60) --
	( 55.27, 82.78) --
	( 55.36, 79.96) --
	( 55.45, 79.96) --
	( 55.54, 82.78) --
	( 55.63, 85.60) --
	( 55.72, 79.96) --
	( 55.81, 82.78) --
	( 55.91, 82.78) --
	( 56.00, 79.96) --
	( 56.09, 85.60) --
	( 56.18, 85.60) --
	( 56.27, 82.78) --
	( 56.36, 82.78) --
	( 56.46, 79.96) --
	( 56.55, 79.96) --
	( 56.64, 82.78) --
	( 56.73, 79.96) --
	( 56.82, 79.96) --
	( 56.91, 79.96) --
	( 57.00, 77.15) --
	( 57.09, 74.33) --
	( 57.19, 74.33) --
	( 57.28, 77.15) --
	( 57.37, 74.33) --
	( 57.46, 74.33) --
	( 57.55, 82.78) --
	( 57.64,102.52) --
	( 57.74, 82.78) --
	( 57.83, 85.60) --
	( 57.92, 79.96) --
	( 58.01, 79.96) --
	( 58.10, 79.96) --
	( 58.19, 82.78) --
	( 58.28, 79.96) --
	( 58.38, 79.96) --
	( 58.47, 88.42) --
	( 58.56, 82.78) --
	( 58.65, 82.78) --
	( 58.74, 82.78) --
	( 58.83, 79.96) --
	( 58.92, 79.96) --
	( 59.01, 88.42) --
	( 59.11, 82.78) --
	( 59.20, 82.78) --
	( 59.29, 79.96) --
	( 59.38, 79.96) --
	( 59.47, 79.96) --
	( 59.56, 85.60) --
	( 59.66, 79.96) --
	( 59.75, 82.78) --
	( 59.84, 79.96) --
	( 59.93, 79.96) --
	( 60.02, 79.96) --
	( 60.11,102.52) --
	( 60.20, 85.60) --
	( 60.30, 82.78) --
	( 60.39, 85.60) --
	( 60.48, 82.78) --
	( 60.57, 85.60) --
	( 60.66, 79.96) --
	( 60.75, 79.96) --
	( 60.84, 79.96) --
	( 60.93, 79.96) --
	( 61.03, 79.96) --
	( 61.12, 82.78) --
	( 61.21, 82.78) --
	( 61.30, 82.78) --
	( 61.39, 79.96) --
	( 61.48, 79.96) --
	( 61.57, 79.96) --
	( 61.67, 79.96) --
	( 61.76, 79.96) --
	( 61.85, 79.96) --
	( 61.94, 82.78) --
	( 62.03, 79.96) --
	( 62.12, 79.96) --
	( 62.22, 79.96) --
	( 62.31, 82.78) --
	( 62.40, 82.78) --
	( 62.49, 82.78) --
	( 62.58, 85.60) --
	( 62.67, 82.78) --
	( 62.76, 79.96) --
	( 62.86, 79.96) --
	( 62.95, 79.96) --
	( 63.04, 79.96) --
	( 63.13, 82.78) --
	( 63.22, 79.96) --
	( 63.31, 82.78) --
	( 63.40, 82.78) --
	( 63.50, 79.96) --
	( 63.59, 82.78) --
	( 63.68, 88.42) --
	( 63.77, 82.78) --
	( 63.86, 82.78) --
	( 63.95, 82.78) --
	( 64.05, 82.78) --
	( 64.14, 82.78) --
	( 64.23, 91.24) --
	( 64.32, 85.60) --
	( 64.41, 85.60) --
	( 64.50, 82.78) --
	( 64.59, 79.96) --
	( 64.69, 79.96) --
	( 64.78, 79.96) --
	( 64.87, 96.88) --
	( 64.96, 79.96) --
	( 65.05, 79.96) --
	( 65.14, 91.24) --
	( 65.23, 99.70) --
	( 65.33, 82.78) --
	( 65.42,105.34) --
	( 65.51, 85.60) --
	( 65.60, 82.78) --
	( 65.69, 82.78) --
	( 65.78, 77.15) --
	( 65.87, 79.96) --
	( 65.97, 79.96) --
	( 66.06, 77.15) --
	( 66.15, 77.15) --
	( 66.24, 88.42) --
	( 66.33, 79.96) --
	( 66.42, 79.96) --
	( 66.51, 79.96) --
	( 66.61, 79.96) --
	( 66.70, 79.96) --
	( 66.79, 88.42) --
	( 66.88, 79.96) --
	( 66.97, 79.96) --
	( 67.06, 85.60) --
	( 67.16, 79.96) --
	( 67.25, 79.96) --
	( 67.34, 79.96) --
	( 67.43, 79.96) --
	( 67.52, 79.96) --
	( 67.61, 88.42) --
	( 67.70, 79.96) --
	( 67.79, 79.96) --
	( 67.89, 82.78) --
	( 67.98, 79.96) --
	( 68.07, 79.96) --
	( 68.16, 82.78) --
	( 68.25, 79.96) --
	( 68.34, 79.96) --
	( 68.44, 79.96) --
	( 68.53, 79.96) --
	( 68.62, 79.96) --
	( 68.71, 79.96) --
	( 68.80, 79.96) --
	( 68.89, 85.60) --
	( 68.98, 77.15) --
	( 69.08, 77.15) --
	( 69.17, 77.15) --
	( 69.26, 77.15) --
	( 69.35, 77.15) --
	( 69.44, 77.15) --
	( 69.53, 77.15) --
	( 69.63, 74.33) --
	( 69.72, 74.33) --
	( 69.81, 77.15) --
	( 69.90, 74.33) --
	( 69.99, 74.33) --
	( 70.08, 79.96) --
	( 70.18, 74.33) --
	( 70.27, 74.33) --
	( 70.36, 82.78) --
	( 70.45, 74.33) --
	( 70.54, 77.15) --
	( 70.63, 77.15) --
	( 70.72, 77.15) --
	( 70.82, 74.33) --
	( 70.91, 74.33) --
	( 71.00, 91.24) --
	( 71.09, 79.96) --
	( 71.18, 74.33) --
	( 71.27, 79.96) --
	( 71.37, 79.96) --
	( 71.46, 79.96) --
	( 71.55, 91.24) --
	( 71.64, 82.78) --
	( 71.73, 82.78) --
	( 71.82, 74.33) --
	( 71.91, 74.33) --
	( 72.01, 74.33) --
	( 72.10, 77.15) --
	( 72.19, 74.33) --
	( 72.28, 79.96) --
	( 72.37, 88.42) --
	( 72.46, 74.33) --
	( 72.56, 77.15) --
	( 72.65, 79.96) --
	( 72.74, 74.33) --
	( 72.83, 79.96) --
	( 72.92, 82.78) --
	( 73.01, 82.78) --
	( 73.10, 99.70) --
	( 73.20,130.71) --
	( 73.29,133.53) --
	( 73.38,110.98) --
	( 73.47,108.16) --
	( 73.56,150.44) --
	( 73.65,116.61) --
	( 73.74,113.79) --
	( 73.84,127.89) --
	( 73.93, 88.42) --
	( 74.02, 88.42) --
	( 74.11, 85.60) --
	( 74.20, 88.42) --
	( 74.29, 88.42) --
	( 74.39, 85.60) --
	( 74.48, 88.42) --
	( 74.57,102.52) --
	( 74.66, 88.42) --
	( 74.75, 85.60) --
	( 74.84, 85.60) --
	( 74.94, 82.78) --
	( 75.03, 82.78) --
	( 75.12, 85.60) --
	( 75.21, 82.78) --
	( 75.30, 88.42) --
	( 75.39, 88.42) --
	( 75.48, 88.42) --
	( 75.58, 85.60) --
	( 75.67, 88.42) --
	( 75.76, 85.60) --
	( 75.85, 82.78) --
	( 75.94, 91.24) --
	( 76.03, 82.78) --
	( 76.12, 82.78) --
	( 76.21, 96.88) --
	( 76.31, 82.78) --
	( 76.40, 79.96) --
	( 76.49, 88.42) --
	( 76.58, 82.78) --
	( 76.67, 82.78) --
	( 76.76, 82.78) --
	( 76.86, 79.96) --
	( 76.95, 79.96) --
	( 77.04, 79.96) --
	( 77.13, 79.96) --
	( 77.22, 79.96) --
	( 77.31, 82.78) --
	( 77.40, 99.70) --
	( 77.50, 88.42) --
	( 77.59, 82.78) --
	( 77.68, 94.06) --
	( 77.77, 77.15) --
	( 77.86, 77.15) --
	( 77.95, 77.15) --
	( 78.05, 77.15) --
	( 78.14, 77.15) --
	( 78.23, 88.42) --
	( 78.32, 74.33) --
	( 78.41, 74.33) --
	( 78.51, 79.96) --
	( 78.60, 74.33) --
	( 78.69, 77.15) --
	( 78.78, 77.15) --
	( 78.87, 74.33) --
	( 78.96, 74.33) --
	( 79.05, 91.24) --
	( 79.15, 79.96) --
	( 79.24, 74.33) --
	( 79.33, 74.33) --
	( 79.42, 71.51) --
	( 79.51, 77.15) --
	( 79.60, 74.33) --
	( 79.69, 74.33) --
	( 79.79, 74.33) --
	( 79.88, 82.78) --
	( 79.97, 74.33) --
	( 80.06, 74.33) --
	( 80.15, 88.42) --
	( 80.24, 77.15) --
	( 80.33, 74.33) --
	( 80.43, 74.33) --
	( 80.52, 71.51) --
	( 80.61, 74.33) --
	( 80.70, 82.78) --
	( 80.79, 88.42) --
	( 80.88, 79.96) --
	( 80.98, 79.96) --
	( 81.07, 85.60) --
	( 81.16, 74.33) --
	( 81.25, 77.15) --
	( 81.34,108.16) --
	( 81.43, 77.15) --
	( 81.52, 79.96) --
	( 81.61, 94.06) --
	( 81.71, 82.78) --
	( 81.80, 82.78) --
	( 81.89,102.52) --
	( 81.98, 82.78) --
	( 82.07, 77.15) --
	( 82.16, 74.33) --
	( 82.25, 74.33) --
	( 82.35, 74.33) --
	( 82.44, 74.33) --
	( 82.53, 74.33) --
	( 82.62, 74.33) --
	( 82.71, 79.96) --
	( 82.80, 74.33) --
	( 82.90, 79.96) --
	( 82.99, 77.15) --
	( 83.08, 77.15) --
	( 83.17, 79.96) --
	( 83.26, 77.15) --
	( 83.35, 74.33) --
	( 83.44, 74.33) --
	( 83.54, 74.33) --
	( 83.63, 82.78) --
	( 83.72, 77.15) --
	( 83.81, 74.33) --
	( 83.90, 74.33) --
	( 83.99, 74.33) --
	( 84.08, 77.15) --
	( 84.17, 82.78) --
	( 84.27, 74.33) --
	( 84.36, 79.96) --
	( 84.45, 79.96) --
	( 84.54, 74.33) --
	( 84.63, 74.33) --
	( 84.72, 79.96) --
	( 84.81, 74.33) --
	( 84.91, 74.33) --
	( 85.00, 79.96) --
	( 85.09, 77.15) --
	( 85.18, 77.15) --
	( 85.27, 77.15) --
	( 85.36, 74.33) --
	( 85.45, 79.96) --
	( 85.55, 79.96) --
	( 85.64, 79.96) --
	( 85.73, 77.15) --
	( 85.82, 77.15) --
	( 85.91, 85.60) --
	( 86.00, 77.15) --
	( 86.09, 88.42) --
	( 86.19,116.61) --
	( 86.28, 85.60) --
	( 86.37, 85.60) --
	( 86.46,102.52) --
	( 86.55, 79.96) --
	( 86.64, 85.60) --
	( 86.73, 91.24) --
	( 86.83, 79.96) --
	( 86.92, 77.15) --
	( 87.01, 94.06) --
	( 87.10, 77.15) --
	( 87.19, 79.96) --
	( 87.28, 91.24) --
	( 87.37, 77.15) --
	( 87.47, 77.15) --
	( 87.56, 77.15) --
	( 87.65, 77.15) --
	( 87.74, 77.15) --
	( 87.83, 82.78) --
	( 87.92, 77.15) --
	( 88.01, 74.33) --
	( 88.10, 74.33) --
	( 88.20, 74.33) --
	( 88.29, 74.33) --
	( 88.38, 74.33) --
	( 88.47, 74.33) --
	( 88.56, 74.33) --
	( 88.65, 79.96) --
	( 88.75, 77.15) --
	( 88.84, 74.33) --
	( 88.93, 74.33) --
	( 89.02, 74.33) --
	( 89.11, 79.96) --
	( 89.20, 77.15) --
	( 89.29, 74.33) --
	( 89.39, 74.33) --
	( 89.48, 79.96) --
	( 89.57, 74.33) --
	( 89.66, 77.15) --
	( 89.75,102.52) --
	( 89.84, 82.78) --
	( 89.93, 82.78) --
	( 90.03, 77.15) --
	( 90.12, 77.15) --
	( 90.21, 77.15) --
	( 90.30, 79.96) --
	( 90.39, 77.15) --
	( 90.48, 77.15) --
	( 90.57, 77.15) --
	( 90.67, 79.96) --
	( 90.76, 77.15) --
	( 90.85, 79.96) --
	( 90.94, 77.15) --
	( 91.03, 79.96) --
	( 91.12, 79.96) --
	( 91.21, 82.78) --
	( 91.31, 77.15) --
	( 91.40, 77.15) --
	( 91.49, 77.15) --
	( 91.58, 77.15) --
	( 91.67, 77.15) --
	( 91.76, 79.96) --
	( 91.85, 77.15) --
	( 91.95, 77.15) --
	( 92.04, 77.15) --
	( 92.13, 77.15) --
	( 92.22, 79.96) --
	( 92.31,133.53) --
	( 92.40,116.61) --
	( 92.49,130.71) --
	( 92.58,136.35) --
	( 92.68,125.07) --
	( 92.77,144.81) --
	( 92.86,122.25) --
	( 92.95,119.43) --
	( 93.04,110.98) --
	( 93.13, 85.60) --
	( 93.23, 85.60) --
	( 93.32, 88.42) --
	( 93.41, 94.06) --
	( 93.50, 82.78) --
	( 93.59, 82.78) --
	( 93.68, 88.42) --
	( 93.77, 82.78) --
	( 93.87, 82.78) --
	( 93.96, 88.42) --
	( 94.05, 85.60) --
	( 94.14, 82.78) --
	( 94.23, 82.78) --
	( 94.32, 82.78) --
	( 94.42, 85.60) --
	( 94.51, 82.78) --
	( 94.60, 82.78) --
	( 94.69, 82.78) --
	( 94.78, 82.78) --
	( 94.87, 82.78) --
	( 94.96, 82.78) --
	( 95.06, 82.78) --
	( 95.15, 82.78) --
	( 95.24, 85.60) --
	( 95.33, 82.78) --
	( 95.42, 82.78) --
	( 95.51, 82.78) --
	( 95.60, 82.78) --
	( 95.70, 82.78) --
	( 95.79, 82.78) --
	( 95.88, 91.24) --
	( 95.97, 88.42) --
	( 96.06, 85.60) --
	( 96.15, 82.78) --
	( 96.24, 82.78) --
	( 96.34, 82.78) --
	( 96.43, 82.78) --
	( 96.52, 82.78) --
	( 96.61, 82.78) --
	( 96.70, 82.78) --
	( 96.79, 85.60) --
	( 96.88, 82.78) --
	( 96.98, 85.60) --
	( 97.07, 91.24) --
	( 97.16, 85.60) --
	( 97.25, 82.78) --
	( 97.34, 85.60) --
	( 97.43, 82.78) --
	( 97.53, 82.78) --
	( 97.62, 96.88) --
	( 97.71, 82.78) --
	( 97.80, 82.78) --
	( 97.89, 94.06) --
	( 97.98, 82.78) --
	( 98.07, 88.42) --
	( 98.16, 91.24) --
	( 98.26, 85.60) --
	( 98.35, 85.60) --
	( 98.44, 85.60) --
	( 98.53, 85.60) --
	( 98.62, 82.78) --
	( 98.71, 85.60) --
	( 98.81, 82.78) --
	( 98.90, 82.78) --
	( 98.99, 82.78) --
	( 99.08, 82.78) --
	( 99.17, 82.78) --
	( 99.26, 82.78) --
	( 99.35, 82.78) --
	( 99.45, 82.78) --
	( 99.54, 91.24) --
	( 99.63, 82.78) --
	( 99.72, 82.78) --
	( 99.81, 82.78) --
	( 99.91, 82.78) --
	(100.00, 82.78) --
	(100.09, 82.78) --
	(100.18, 82.78) --
	(100.27, 82.78) --
	(100.36, 82.78) --
	(100.46, 82.78) --
	(100.55, 85.60) --
	(100.64, 91.24) --
	(100.73, 85.60) --
	(100.82, 82.78) --
	(100.91, 91.24) --
	(101.01, 85.60) --
	(101.10, 85.60) --
	(101.19, 85.60) --
	(101.28, 82.78) --
	(101.37, 85.60) --
	(101.47, 82.78) --
	(101.56, 85.60) --
	(101.65, 88.42) --
	(101.74, 85.60) --
	(101.83, 85.60) --
	(101.92, 85.60) --
	(102.02, 94.06) --
	(102.11,110.98) --
	(102.20, 88.42) --
	(102.29, 91.24) --
	(102.38,105.34) --
	(102.47, 88.42) --
	(102.57, 88.42) --
	(102.66, 94.06) --
	(102.75, 91.24) --
	(102.84, 91.24) --
	(102.93, 91.24) --
	(103.02, 85.60) --
	(103.12, 96.88) --
	(103.21,102.52) --
	(103.30, 91.24) --
	(103.39, 91.24) --
	(103.48, 94.06) --
	(103.58, 88.42) --
	(103.67, 88.42) --
	(103.76, 88.42) --
	(103.85, 85.60) --
	(103.94, 88.42) --
	(104.03, 85.60) --
	(104.13, 85.60) --
	(104.22, 85.60) --
	(104.31,102.52) --
	(104.40, 82.78) --
	(104.49, 82.78) --
	(104.59, 82.78) --
	(104.68, 82.78) --
	(104.77, 82.78) --
	(104.86, 85.60) --
	(104.95, 82.78) --
	(105.05, 82.78) --
	(105.14, 82.78) --
	(105.23, 82.78) --
	(105.32, 85.60) --
	(105.41, 88.42) --
	(105.50, 85.60) --
	(105.60, 88.42) --
	(105.69, 82.78) --
	(105.78, 82.78) --
	(105.87, 88.42) --
	(105.96, 94.06) --
	(106.05, 85.60) --
	(106.15, 85.60) --
	(106.24, 91.24) --
	(106.33, 82.78) --
	(106.42, 82.78) --
	(106.51, 82.78) --
	(106.60, 79.96) --
	(106.70, 79.96) --
	(106.79, 94.06) --
	(106.88, 91.24) --
	(106.97, 82.78) --
	(107.06, 85.60) --
	(107.16,105.34) --
	(107.25, 85.60) --
	(107.34, 96.88) --
	(107.43, 91.24) --
	(107.52, 88.42) --
	(107.61, 94.06) --
	(107.71,119.43) --
	(107.80, 91.24) --
	(107.89, 88.42) --
	(107.98, 88.42) --
	(108.07, 94.06) --
	(108.16, 85.60) --
	(108.26, 88.42) --
	(108.35, 85.60) --
	(108.44, 85.60) --
	(108.53, 88.42) --
	(108.62, 85.60) --
	(108.71, 91.24) --
	(108.80, 99.70) --
	(108.90, 88.42) --
	(108.99, 88.42) --
	(109.08, 85.60) --
	(109.17, 85.60) --
	(109.26, 82.78) --
	(109.36, 85.60) --
	(109.45, 82.78) --
	(109.54, 82.78) --
	(109.63, 82.78) --
	(109.72, 82.78) --
	(109.81, 85.60) --
	(109.90, 85.60) --
	(109.99, 82.78) --
	(110.09, 85.60) --
	(110.18, 85.60) --
	(110.27, 85.60) --
	(110.36, 82.78) --
	(110.45, 94.06) --
	(110.54, 82.78) --
	(110.63, 82.78) --
	(110.73, 94.06) --
	(110.82, 88.42) --
	(110.91, 88.42) --
	(111.00,102.52) --
	(111.09, 94.06) --
	(111.19, 91.24) --
	(111.28, 85.60) --
	(111.37, 82.78) --
	(111.46, 94.06) --
	(111.55,119.43) --
	(111.64,105.34) --
	(111.74,125.07) --
	(111.83,133.53) --
	(111.92,110.98) --
	(112.01,110.98) --
	(112.10,133.53) --
	(112.19,125.07) --
	(112.28,119.43) --
	(112.38, 99.70) --
	(112.47, 94.06) --
	(112.56, 91.24) --
	(112.65, 94.06) --
	(112.74,113.79) --
	(112.83, 94.06) --
	(112.93, 99.70) --
	(113.02,108.16) --
	(113.11, 88.42) --
	(113.20, 96.88) --
	(113.29,108.16) --
	(113.38, 91.24) --
	(113.47, 85.60) --
	(113.57, 94.06) --
	(113.66, 85.60) --
	(113.75, 91.24) --
	(113.84, 99.70) --
	(113.93, 88.42) --
	(114.02, 91.24) --
	(114.11, 85.60) --
	(114.21, 85.60) --
	(114.30,102.52) --
	(114.39, 91.24) --
	(114.48, 88.42) --
	(114.57, 94.06) --
	(114.66,102.52) --
	(114.76, 88.42) --
	(114.85, 85.60) --
	(114.94, 94.06) --
	(115.03, 85.60) --
	(115.13, 88.42) --
	(115.22, 85.60) --
	(115.31, 85.60) --
	(115.40, 82.78) --
	(115.49, 82.78) --
	(115.58, 82.78) --
	(115.68, 85.60) --
	(115.77, 85.60) --
	(115.86, 85.60) --
	(115.95, 85.60) --
	(116.04, 85.60) --
	(116.13, 82.78) --
	(116.22, 85.60) --
	(116.32, 99.70) --
	(116.41, 88.42) --
	(116.50, 91.24) --
	(116.59, 96.88) --
	(116.68, 88.42) --
	(116.77, 88.42) --
	(116.87,105.34) --
	(116.96, 85.60) --
	(117.05, 88.42) --
	(117.14, 88.42) --
	(117.23, 85.60) --
	(117.32, 85.60) --
	(117.41, 88.42) --
	(117.51, 88.42) --
	(117.60, 88.42) --
	(117.69, 88.42) --
	(117.78, 85.60) --
	(117.87, 82.78) --
	(117.96, 88.42) --
	(118.05, 85.60) --
	(118.15, 82.78) --
	(118.24, 88.42) --
	(118.33, 91.24) --
	(118.42, 82.78) --
	(118.51, 85.60) --
	(118.60,119.43) --
	(118.69, 96.88) --
	(118.79, 94.06) --
	(118.88, 88.42) --
	(118.97, 85.60) --
	(119.06, 91.24) --
	(119.15, 99.70) --
	(119.24, 82.78) --
	(119.34, 85.60) --
	(119.43, 85.60) --
	(119.52, 82.78) --
	(119.61, 82.78) --
	(119.70, 85.60) --
	(119.79, 82.78) --
	(119.88, 82.78) --
	(119.98, 85.60) --
	(120.07, 79.96) --
	(120.16, 85.60) --
	(120.25, 85.60) --
	(120.34, 91.24) --
	(120.43, 94.06) --
	(120.52, 79.96) --
	(120.62, 77.15) --
	(120.71, 79.96) --
	(120.80, 82.78) --
	(120.89, 79.96) --
	(120.98, 79.96) --
	(121.07, 85.60) --
	(121.16, 82.78) --
	(121.26, 79.96) --
	(121.35, 79.96) --
	(121.44, 79.96) --
	(121.53, 79.96) --
	(121.62, 79.96) --
	(121.72, 79.96) --
	(121.81, 79.96) --
	(121.90, 79.96) --
	(121.99, 85.60) --
	(122.08, 82.78) --
	(122.17, 82.78) --
	(122.26, 88.42) --
	(122.36, 85.60) --
	(122.45, 79.96) --
	(122.54, 91.24) --
	(122.63, 85.60) --
	(122.72, 79.96) --
	(122.81, 79.96) --
	(122.90, 79.96) --
	(123.00, 79.96) --
	(123.09, 82.78) --
	(123.18, 79.96) --
	(123.27, 79.96) --
	(123.36, 79.96) --
	(123.45, 79.96) --
	(123.54, 82.78) --
	(123.64, 79.96) --
	(123.73, 79.96) --
	(123.82, 79.96) --
	(123.91, 79.96) --
	(124.00,105.34) --
	(124.09, 79.96) --
	(124.19, 79.96) --
	(124.28, 99.70) --
	(124.37, 85.60) --
	(124.46, 82.78) --
	(124.55, 79.96) --
	(124.64, 79.96) --
	(124.74, 79.96) --
	(124.83, 79.96) --
	(124.92, 79.96) --
	(125.01, 82.78) --
	(125.10, 77.15) --
	(125.19, 77.15) --
	(125.28, 77.15) --
	(125.38, 88.42) --
	(125.47, 77.15) --
	(125.56, 77.15) --
	(125.65, 77.15) --
	(125.74, 77.15) --
	(125.83, 77.15) --
	(125.92, 77.15) --
	(126.02, 77.15) --
	(126.11, 74.33) --
	(126.20, 74.33) --
	(126.29, 74.33) --
	(126.38, 74.33) --
	(126.47, 85.60) --
	(126.56,105.34) --
	(126.66, 85.60) --
	(126.75, 82.78) --
	(126.84, 82.78) --
	(126.93, 79.96) --
	(127.02, 77.15) --
	(127.11, 85.60) --
	(127.21, 77.15) --
	(127.30, 77.15) --
	(127.39, 77.15) --
	(127.48, 77.15) --
	(127.57, 79.96) --
	(127.66, 77.15) --
	(127.76, 77.15) --
	(127.85, 91.24) --
	(127.94, 85.60) --
	(128.03, 82.78) --
	(128.12, 79.96) --
	(128.21, 79.96) --
	(128.30, 77.15) --
	(128.40, 79.96) --
	(128.49, 77.15) --
	(128.58, 88.42) --
	(128.67, 79.96) --
	(128.76, 79.96) --
	(128.85, 77.15) --
	(128.95, 77.15) --
	(129.04, 82.78) --
	(129.13, 96.88) --
	(129.22, 77.15) --
	(129.31, 77.15) --
	(129.40, 85.60) --
	(129.49, 77.15) --
	(129.59, 77.15) --
	(129.68, 79.96) --
	(129.77, 79.96) --
	(129.86, 77.15) --
	(129.95, 77.15) --
	(130.04, 77.15) --
	(130.13, 77.15) --
	(130.23, 79.96) --
	(130.32, 77.15) --
	(130.41, 77.15) --
	(130.50, 77.15) --
	(130.59, 77.15) --
	(130.68, 77.15) --
	(130.78,136.35) --
	(130.87,122.25) --
	(130.96,136.35) --
	(131.05,147.62) --
	(131.14,125.07) --
	(131.23, 88.42) --
	(131.32,116.61) --
	(131.42,116.61) --
	(131.51, 85.60) --
	(131.60, 82.78) --
	(131.69, 74.33) --
	(131.78, 71.51) --
	(131.87, 71.51) --
	(131.96, 71.51) --
	(132.05, 71.51) --
	(132.15, 71.51) --
	(132.24, 71.51) --
	(132.33, 71.51) --
	(132.42, 71.51) --
	(132.51, 71.51) --
	(132.60, 77.15) --
	(132.69, 68.69) --
	(132.79, 68.69) --
	(132.88, 68.69) --
	(132.97, 71.51) --
	(133.06, 79.96) --
	(133.15, 68.69) --
	(133.24, 74.33) --
	(133.33, 68.69) --
	(133.43, 68.69) --
	(133.52, 71.51) --
	(133.61, 68.69) --
	(133.70, 68.69) --
	(133.79, 71.51) --
	(133.88, 96.88) --
	(133.97, 68.69) --
	(134.07, 68.69) --
	(134.16, 68.69) --
	(134.25, 68.69) --
	(134.34, 68.69) --
	(134.43, 68.69) --
	(134.52, 68.69) --
	(134.61, 68.69) --
	(134.70, 68.69) --
	(134.80, 68.69) --
	(134.89, 71.51) --
	(134.98, 82.78) --
	(135.07, 68.69) --
	(135.16, 71.51) --
	(135.25, 71.51) --
	(135.34, 68.69) --
	(135.44, 68.69) --
	(135.53, 68.69) --
	(135.62, 68.69) --
	(135.71, 71.51) --
	(135.80, 68.69) --
	(135.89, 65.87) --
	(135.98, 65.87) --
	(136.07, 65.87) --
	(136.17, 65.87) --
	(136.26, 65.87) --
	(136.35, 68.69) --
	(136.44, 65.87) --
	(136.53, 65.87) --
	(136.62, 65.87) --
	(136.72, 65.87) --
	(136.81, 65.87) --
	(136.90, 65.87) --
	(136.99, 68.69) --
	(137.08, 65.87) --
	(137.17, 65.87) --
	(137.26, 65.87) --
	(137.36, 65.87) --
	(137.45, 65.87) --
	(137.54, 65.87) --
	(137.63, 65.87) --
	(137.72, 65.87) --
	(137.81, 71.51) --
	(137.90, 71.51) --
	(137.99, 65.87) --
	(138.09, 65.87) --
	(138.18, 65.87) --
	(138.27, 65.87) --
	(138.36, 77.15) --
	(138.45, 68.69) --
	(138.54, 65.87) --
	(138.63, 65.87) --
	(138.73, 65.87) --
	(138.82, 82.78) --
	(138.91, 71.51) --
	(139.00, 68.69) --
	(139.09, 68.69) --
	(139.18, 68.69) --
	(139.27, 65.87) --
	(139.37, 68.69) --
	(139.46, 71.51) --
	(139.55, 65.87) --
	(139.64, 65.87) --
	(139.73, 68.69) --
	(139.82, 65.87) --
	(139.92, 65.87) --
	(140.01, 68.69) --
	(140.10, 65.87) --
	(140.19, 65.87) --
	(140.28, 65.87) --
	(140.37, 65.87) --
	(140.46, 65.87) --
	(140.56, 65.87) --
	(140.65, 65.87) --
	(140.74, 65.87) --
	(140.83, 68.69) --
	(140.92, 65.87) --
	(141.01, 65.87) --
	(141.10, 68.69) --
	(141.20, 82.78) --
	(141.29, 68.69) --
	(141.38, 74.33) --
	(141.47, 68.69) --
	(141.56, 68.69) --
	(141.65, 65.87) --
	(141.74, 65.87) --
	(141.84, 65.87) --
	(141.93, 65.87) --
	(142.02, 65.87) --
	(142.11, 65.87) --
	(142.20, 65.87) --
	(142.29, 74.33) --
	(142.38, 68.69) --
	(142.48, 65.87) --
	(142.57, 65.87) --
	(142.66, 85.60) --
	(142.75, 68.69) --
	(142.84, 74.33) --
	(142.93, 79.96) --
	(143.02, 65.87) --
	(143.12, 65.87) --
	(143.21, 65.87) --
	(143.30, 65.87) --
	(143.39, 71.51) --
	(143.48, 65.87) --
	(143.57, 65.87) --
	(143.66, 65.87) --
	(143.76, 68.69) --
	(143.85, 65.87) --
	(143.94, 65.87) --
	(144.03, 65.87) --
	(144.12, 65.87) --
	(144.21, 65.87) --
	(144.30, 65.87) --
	(144.40, 65.87) --
	(144.49, 65.87) --
	(144.58, 65.87) --
	(144.67, 65.87) --
	(144.76, 65.87) --
	(144.85, 65.87) --
	(144.94, 65.87) --
	(145.04, 65.87) --
	(145.13, 65.87) --
	(145.22, 85.60) --
	(145.31, 68.69) --
	(145.40, 65.87) --
	(145.49, 68.69) --
	(145.58, 68.69) --
	(145.68, 65.87) --
	(145.77, 65.87) --
	(145.86, 65.87) --
	(145.95, 65.87) --
	(146.04, 85.60) --
	(146.13, 68.69) --
	(146.22, 71.51) --
	(146.32, 68.69) --
	(146.41, 65.87) --
	(146.50, 65.87) --
	(146.59, 65.87) --
	(146.68, 65.87) --
	(146.77, 65.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 28.83, 54.73) rectangle (152.39,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 57.48) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33, 85.67) {10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,113.86) {20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 24.33,142.05) {30};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 60.23) --
	( 28.83, 60.23);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33, 88.42) --
	( 28.83, 88.42);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,116.61) --
	( 28.83,116.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 26.33,144.81) --
	( 28.83,144.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 45.98, 52.23) --
	( 45.98, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 64.38, 52.23) --
	( 64.38, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 82.78, 52.23) --
	( 82.78, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (101.18, 52.23) --
	(101.18, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (119.58, 52.23) --
	(119.58, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (137.98, 52.23) --
	(137.98, 54.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 49.88, 46.34) {14/01 19:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.28, 46.34) {15/01 07:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 86.68, 46.34) {15/01 19:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (105.08, 46.34) {16/01 07:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (123.48, 46.34) {16/01 19:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (141.88, 46.34) {17/01 07:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.61,  6.94) {Timestamp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,115.20) {Number of peers};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (162.39, 81.61) rectangle (247.95,148.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (167.39,135.94) {Conn. Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.39,115.52) rectangle (181.84,129.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.84,122.74) -- (180.40,122.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.39,101.06) rectangle (181.84,115.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (168.84,108.29) -- (180.40,108.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (167.39, 86.61) rectangle (181.84,101.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (168.84, 93.83) -- (180.40, 93.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.84,119.99) {Overlay ($\tilde{G}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.84,105.53) {W/o clients ($G$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (186.84, 91.08) {Buckets ($G'$)};
\end{scope}
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 44.83, 54.73) rectangle (247.95,141.22);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.83, 54.73) rectangle (247.95,141.22);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83, 63.94) --
	(247.95, 63.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83, 74.51) --
	(247.95, 74.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83, 85.07) --
	(247.95, 85.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83, 95.63) --
	(247.95, 95.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83,106.19) --
	(247.95,106.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83,116.75) --
	(247.95,116.75);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83,127.31) --
	(247.95,127.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 44.83,137.87) --
	(247.95,137.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.20, 54.73) --
	( 49.20,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.27, 54.73) --
	( 66.27,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.34, 54.73) --
	( 83.34,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.41, 54.73) --
	(100.41,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (117.48, 54.73) --
	(117.48,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (134.56, 54.73) --
	(134.56,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (151.63, 54.73) --
	(151.63,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (168.70, 54.73) --
	(168.70,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (185.77, 54.73) --
	(185.77,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (202.84, 54.73) --
	(202.84,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (219.91, 54.73) --
	(219.91,141.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] (236.98, 54.73) --
	(236.98,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83, 58.66) --
	(247.95, 58.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83, 69.22) --
	(247.95, 69.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83, 79.79) --
	(247.95, 79.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83, 90.35) --
	(247.95, 90.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83,100.91) --
	(247.95,100.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83,111.47) --
	(247.95,111.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83,122.03) --
	(247.95,122.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 44.83,132.59) --
	(247.95,132.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.74, 54.73) --
	( 57.74,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.81, 54.73) --
	( 74.81,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.88, 54.73) --
	( 91.88,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.95, 54.73) --
	(108.95,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.02, 54.73) --
	(126.02,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.09, 54.73) --
	(143.09,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.16, 54.73) --
	(160.16,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.23, 54.73) --
	(177.23,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.30, 54.73) --
	(194.30,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.38, 54.73) --
	(211.38,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.45, 54.73) --
	(228.45,141.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.52, 54.73) --
	(245.52,141.22);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.06, 58.66) --
	( 54.18, 58.71) --
	( 54.30, 58.74) --
	( 54.42, 58.77) --
	( 54.53, 58.83) --
	( 54.65, 58.91) --
	( 54.77, 58.95) --
	( 54.89, 59.00) --
	( 55.01, 59.10) --
	( 55.13, 59.25) --
	( 55.25, 59.36) --
	( 55.37, 59.47) --
	( 55.49, 59.62) --
	( 55.61, 59.72) --
	( 55.73, 59.85) --
	( 55.85, 59.97) --
	( 55.97, 60.04) --
	( 56.09, 60.18) --
	( 56.21, 60.28) --
	( 56.33, 60.44) --
	( 56.45, 60.59) --
	( 56.57, 60.71) --
	( 56.70, 60.82) --
	( 56.82, 60.93) --
	( 56.94, 61.06) --
	( 57.06, 61.19) --
	( 57.18, 61.37) --
	( 57.30, 61.50) --
	( 57.42, 61.66) --
	( 57.54, 61.79) --
	( 57.67, 61.91) --
	( 57.79, 62.06) --
	( 57.91, 62.18) --
	( 58.03, 62.30) --
	( 58.15, 62.46) --
	( 58.27, 62.63) --
	( 58.40, 62.77) --
	( 58.52, 62.92) --
	( 58.64, 63.06) --
	( 58.77, 63.19) --
	( 58.89, 63.36) --
	( 59.01, 63.52) --
	( 59.13, 63.66) --
	( 59.26, 63.79) --
	( 59.38, 63.93) --
	( 59.50, 64.08) --
	( 59.63, 64.20) --
	( 59.75, 64.30) --
	( 59.88, 64.39) --
	( 60.00, 64.49) --
	( 60.12, 64.62) --
	( 60.25, 64.76) --
	( 60.37, 64.94) --
	( 60.49, 65.05) --
	( 60.62, 65.19) --
	( 60.74, 65.33) --
	( 60.87, 65.47) --
	( 60.99, 65.62) --
	( 61.12, 65.79) --
	( 61.24, 65.87) --
	( 61.37, 66.01) --
	( 61.49, 66.17) --
	( 61.62, 66.27) --
	( 61.74, 66.44) --
	( 61.87, 66.58) --
	( 61.99, 66.64) --
	( 62.12, 66.74) --
	( 62.24, 66.87) --
	( 62.37, 66.98) --
	( 62.49, 67.14) --
	( 62.62, 67.34) --
	( 62.75, 67.49) --
	( 62.87, 67.59) --
	( 63.00, 67.69) --
	( 63.13, 67.76) --
	( 63.25, 67.89) --
	( 63.38, 68.01) --
	( 63.51, 68.15) --
	( 63.63, 68.28) --
	( 63.76, 68.39) --
	( 63.89, 68.26) --
	( 64.01, 68.41) --
	( 64.14, 68.56) --
	( 64.27, 68.74) --
	( 64.40, 68.84) --
	( 64.52, 68.93) --
	( 64.65, 69.03) --
	( 64.78, 69.13) --
	( 64.91, 69.26) --
	( 65.03, 69.32) --
	( 65.16, 69.41) --
	( 65.29, 69.49) --
	( 65.42, 69.58) --
	( 65.54, 69.65) --
	( 65.67, 69.77) --
	( 65.80, 69.83) --
	( 65.92, 69.93) --
	( 66.05, 70.01) --
	( 66.18, 70.12) --
	( 66.31, 70.22) --
	( 66.43, 70.27) --
	( 66.56, 70.36) --
	( 66.69, 70.37) --
	( 66.82, 70.42) --
	( 66.94, 70.48) --
	( 67.07, 70.55) --
	( 67.20, 70.57) --
	( 67.33, 70.59) --
	( 67.45, 70.65) --
	( 67.58, 70.74) --
	( 67.71, 70.79) --
	( 67.84, 70.88) --
	( 67.96, 70.95) --
	( 68.09, 70.97) --
	( 68.22, 70.99) --
	( 68.35, 70.98) --
	( 68.48, 71.01) --
	( 68.61, 71.08) --
	( 68.74, 71.13) --
	( 68.86, 71.19) --
	( 68.99, 71.14) --
	( 69.12, 71.17) --
	( 69.25, 71.21) --
	( 69.38, 71.26) --
	( 69.51, 71.23) --
	( 69.64, 71.29) --
	( 69.76, 71.29) --
	( 69.89, 71.30) --
	( 70.02, 71.26) --
	( 70.15, 71.24) --
	( 70.28, 71.21) --
	( 70.41, 71.18) --
	( 70.54, 71.18) --
	( 70.67, 71.23) --
	( 70.79, 71.23) --
	( 70.92, 71.20) --
	( 71.05, 71.22) --
	( 71.17, 71.28) --
	( 71.30, 71.08) --
	( 71.43, 71.11) --
	( 71.56, 71.13) --
	( 71.69, 71.21) --
	( 71.82, 71.27) --
	( 71.95, 71.19) --
	( 72.07, 71.20) --
	( 72.21, 71.18) --
	( 72.33, 71.17) --
	( 72.46, 71.04) --
	( 72.59, 71.05) --
	( 72.72, 71.09) --
	( 72.85, 71.12) --
	( 72.97, 71.08) --
	( 73.10, 71.11) --
	( 73.23, 71.15) --
	( 73.36, 71.14) --
	( 73.49, 71.17) --
	( 73.62, 71.19) --
	( 73.74, 71.12) --
	( 73.87, 71.02) --
	( 74.00, 71.04) --
	( 74.13, 70.99) --
	( 74.25, 70.97) --
	( 74.38, 70.98) --
	( 74.51, 70.98) --
	( 74.64, 70.94) --
	( 74.76, 70.93) --
	( 74.89, 70.87) --
	( 75.02, 70.83) --
	( 75.15, 70.75) --
	( 75.27, 70.71) --
	( 75.40, 70.70) --
	( 75.53, 70.73) --
	( 75.66, 70.61) --
	( 75.79, 70.57) --
	( 75.91, 70.52) --
	( 76.04, 70.52) --
	( 76.17, 70.43) --
	( 76.30, 70.40) --
	( 76.42, 70.40) --
	( 76.55, 70.36) --
	( 76.68, 70.37) --
	( 76.81, 70.39) --
	( 76.93, 70.39) --
	( 77.06, 70.39) --
	( 77.19, 70.40) --
	( 77.32, 70.37) --
	( 77.45, 70.40) --
	( 77.58, 70.36) --
	( 77.70, 70.28) --
	( 77.83, 70.30) --
	( 77.96, 70.22) --
	( 78.09, 70.23) --
	( 78.22, 70.23) --
	( 78.35, 70.16) --
	( 78.47, 70.13) --
	( 78.60, 70.10) --
	( 78.73, 70.05) --
	( 78.86, 69.90) --
	( 78.98, 69.86) --
	( 79.11, 69.85) --
	( 79.24, 69.82) --
	( 79.36, 69.80) --
	( 79.49, 69.70) --
	( 79.62, 69.63) --
	( 79.74, 69.62) --
	( 79.87, 69.57) --
	( 80.00, 69.52) --
	( 80.12, 69.48) --
	( 80.25, 69.48) --
	( 80.38, 69.50) --
	( 80.51, 69.49) --
	( 80.63, 69.48) --
	( 80.76, 69.34) --
	( 80.89, 69.34) --
	( 81.01, 69.32) --
	( 81.14, 69.33) --
	( 81.27, 69.35) --
	( 81.40, 69.32) --
	( 81.52, 69.31) --
	( 81.65, 69.31) --
	( 81.78, 69.33) --
	( 81.91, 69.32) --
	( 82.03, 69.35) --
	( 82.16, 69.32) --
	( 82.28, 69.30) --
	( 82.41, 69.31) --
	( 82.54, 69.30) --
	( 82.66, 69.26) --
	( 82.79, 69.28) --
	( 82.92, 69.30) --
	( 83.04, 69.29) --
	( 83.17, 69.29) --
	( 83.29, 69.29) --
	( 83.42, 69.30) --
	( 83.55, 69.27) --
	( 83.67, 69.24) --
	( 83.80, 69.24) --
	( 83.92, 69.29) --
	( 84.05, 69.38) --
	( 84.18, 69.36) --
	( 84.30, 69.37) --
	( 84.43, 69.31) --
	( 84.56, 69.30) --
	( 84.68, 69.34) --
	( 84.81, 69.33) --
	( 84.94, 69.38) --
	( 85.06, 69.40) --
	( 85.19, 69.36) --
	( 85.32, 69.40) --
	( 85.45, 69.39) --
	( 85.57, 69.42) --
	( 85.70, 69.45) --
	( 85.83, 69.46) --
	( 85.95, 69.49) --
	( 86.08, 69.56) --
	( 86.21, 69.57) --
	( 86.34, 69.61) --
	( 86.46, 69.58) --
	( 86.59, 69.61) --
	( 86.72, 69.66) --
	( 86.85, 69.68) --
	( 86.98, 69.74) --
	( 87.10, 69.77) --
	( 87.23, 69.65) --
	( 87.36, 69.73) --
	( 87.49, 69.83) --
	( 87.61, 69.79) --
	( 87.74, 69.83) --
	( 87.86, 69.89) --
	( 87.99, 69.87) --
	( 88.12, 69.93) --
	( 88.24, 69.98) --
	( 88.37, 70.07) --
	( 88.50, 70.10) --
	( 88.62, 70.10) --
	( 88.75, 70.09) --
	( 88.88, 70.06) --
	( 89.01, 70.11) --
	( 89.14, 70.17) --
	( 89.26, 70.22) --
	( 89.39, 70.28) --
	( 89.52, 70.36) --
	( 89.65, 70.36) --
	( 89.77, 70.40) --
	( 89.90, 70.41) --
	( 90.03, 70.45) --
	( 90.15, 70.47) --
	( 90.28, 70.48) --
	( 90.41, 70.39) --
	( 90.53, 70.49) --
	( 90.66, 70.53) --
	( 90.79, 70.52) --
	( 90.91, 70.58) --
	( 91.04, 70.65) --
	( 91.17, 70.68) --
	( 91.30, 70.74) --
	( 91.42, 70.79) --
	( 91.55, 70.84) --
	( 91.68, 70.86) --
	( 91.81, 70.85) --
	( 91.93, 70.87) --
	( 92.06, 70.91) --
	( 92.19, 70.95) --
	( 92.32, 70.96) --
	( 92.44, 71.04) --
	( 92.57, 71.11) --
	( 92.70, 71.14) --
	( 92.83, 71.22) --
	( 92.96, 71.22) --
	( 93.09, 71.29) --
	( 93.21, 71.37) --
	( 93.34, 71.40) --
	( 93.47, 71.45) --
	( 93.60, 71.52) --
	( 93.73, 71.49) --
	( 93.86, 71.59) --
	( 93.99, 71.57) --
	( 94.11, 71.59) --
	( 94.24, 71.68) --
	( 94.37, 71.74) --
	( 94.50, 71.78) --
	( 94.63, 71.83) --
	( 94.76, 71.84) --
	( 94.88, 71.84) --
	( 95.02, 71.85) --
	( 95.14, 71.93) --
	( 95.27, 71.97) --
	( 95.41, 71.90) --
	( 95.53, 71.77) --
	( 95.66, 71.83) --
	( 95.79, 71.86) --
	( 95.92, 71.87) --
	( 96.05, 71.89) --
	( 96.18, 71.93) --
	( 96.31, 71.96) --
	( 96.44, 71.97) --
	( 96.57, 71.99) --
	( 96.70, 71.96) --
	( 96.82, 71.97) --
	( 96.95, 71.97) --
	( 97.08, 71.97) --
	( 97.21, 71.97) --
	( 97.34, 72.02) --
	( 97.47, 72.01) --
	( 97.60, 71.80) --
	( 97.73, 71.78) --
	( 97.86, 71.77) --
	( 97.99, 71.75) --
	( 98.11, 71.75) --
	( 98.24, 71.73) --
	( 98.37, 71.76) --
	( 98.50, 71.77) --
	( 98.63, 71.76) --
	( 98.76, 71.77) --
	( 98.89, 71.79) --
	( 99.02, 71.77) --
	( 99.15, 71.79) --
	( 99.28, 71.73) --
	( 99.40, 71.72) --
	( 99.53, 71.75) --
	( 99.66, 71.74) --
	( 99.79, 71.70) --
	( 99.92, 71.71) --
	(100.04, 71.75) --
	(100.17, 71.81) --
	(100.30, 71.78) --
	(100.43, 71.74) --
	(100.56, 71.78) --
	(100.68, 71.74) --
	(100.81, 71.74) --
	(100.94, 71.71) --
	(101.07, 71.74) --
	(101.20, 71.79) --
	(101.33, 71.78) --
	(101.46, 71.77) --
	(101.59, 71.80) --
	(101.72, 71.77) --
	(101.85, 71.78) --
	(101.98, 71.82) --
	(102.11, 71.82) --
	(102.23, 71.84) --
	(102.36, 71.87) --
	(102.49, 71.82) --
	(102.62, 71.83) --
	(102.75, 71.86) --
	(102.88, 71.88) --
	(103.01, 71.92) --
	(103.14, 71.96) --
	(103.27, 71.99) --
	(103.40, 72.00) --
	(103.53, 72.01) --
	(103.66, 72.01) --
	(103.78, 72.01) --
	(103.91, 71.98) --
	(104.04, 72.02) --
	(104.17, 72.04) --
	(104.30, 72.05) --
	(104.43, 72.07) --
	(104.56, 72.10) --
	(104.69, 72.11) --
	(104.81, 72.10) --
	(104.94, 72.11) --
	(105.07, 72.13) --
	(105.20, 72.19) --
	(105.33, 72.28) --
	(105.46, 72.35) --
	(105.58, 72.31) --
	(105.71, 72.30) --
	(105.84, 72.31) --
	(105.98, 72.37) --
	(106.10, 72.38) --
	(106.23, 72.37) --
	(106.37, 72.37) --
	(106.49, 72.37) --
	(106.62, 72.36) --
	(106.76, 72.38) --
	(106.89, 72.42) --
	(107.02, 72.42) --
	(107.14, 72.40) --
	(107.27, 72.47) --
	(107.40, 72.49) --
	(107.53, 72.50) --
	(107.66, 72.56) --
	(107.79, 72.61) --
	(107.92, 72.66) --
	(108.05, 72.69) --
	(108.18, 72.79) --
	(108.31, 72.90) --
	(108.44, 72.96) --
	(108.57, 73.05) --
	(108.69, 73.04) --
	(108.82, 73.08) --
	(108.96, 73.11) --
	(109.09, 73.15) --
	(109.22, 73.16) --
	(109.35, 73.18) --
	(109.47, 73.26) --
	(109.60, 73.33) --
	(109.74, 73.36) --
	(109.87, 73.36) --
	(110.00, 73.36) --
	(110.13, 73.41) --
	(110.26, 73.48) --
	(110.39, 73.50) --
	(110.52, 73.57) --
	(110.65, 73.57) --
	(110.78, 73.49) --
	(110.91, 73.42) --
	(111.04, 73.34) --
	(111.17, 73.31) --
	(111.31, 73.31) --
	(111.44, 73.31) --
	(111.57, 73.35) --
	(111.70, 73.39) --
	(111.83, 73.25) --
	(111.96, 73.33) --
	(112.09, 73.42) --
	(112.22, 73.57) --
	(112.35, 73.66) --
	(112.48, 73.68) --
	(112.61, 73.70) --
	(112.75, 73.77) --
	(112.88, 73.70) --
	(113.01, 73.81) --
	(113.14, 73.94) --
	(113.27, 74.03) --
	(113.40, 74.07) --
	(113.53, 74.15) --
	(113.66, 74.27) --
	(113.79, 74.32) --
	(113.92, 74.47) --
	(114.05, 74.52) --
	(114.18, 74.64) --
	(114.31, 74.67) --
	(114.44, 74.73) --
	(114.57, 74.78) --
	(114.70, 74.80) --
	(114.83, 74.88) --
	(114.96, 74.96) --
	(115.09, 75.07) --
	(115.22, 75.12) --
	(115.35, 75.22) --
	(115.48, 75.34) --
	(115.61, 75.50) --
	(115.74, 75.57) --
	(115.87, 75.74) --
	(116.00, 75.81) --
	(116.13, 75.87) --
	(116.26, 75.99) --
	(116.39, 76.03) --
	(116.52, 76.10) --
	(116.65, 76.15) --
	(116.78, 76.19) --
	(116.91, 76.28) --
	(117.04, 76.31) --
	(117.17, 76.33) --
	(117.30, 76.26) --
	(117.43, 76.29) --
	(117.56, 76.41) --
	(117.69, 76.48) --
	(117.82, 76.52) --
	(117.95, 76.60) --
	(118.08, 76.67) --
	(118.21, 76.75) --
	(118.34, 76.77) --
	(118.47, 76.84) --
	(118.60, 76.88) --
	(118.74, 76.96) --
	(118.87, 76.96) --
	(119.00, 77.02) --
	(119.13, 77.04) --
	(119.26, 77.02) --
	(119.39, 77.04) --
	(119.52, 77.07) --
	(119.66, 76.98) --
	(119.78, 77.04) --
	(119.92, 77.04) --
	(120.05, 77.05) --
	(120.18, 77.09) --
	(120.31, 77.09) --
	(120.44, 76.84) --
	(120.57, 76.87) --
	(120.70, 76.90) --
	(120.83, 76.93) --
	(120.96, 77.03) --
	(121.10, 77.04) --
	(121.23, 77.10) --
	(121.36, 77.09) --
	(121.49, 77.11) --
	(121.62, 77.15) --
	(121.76, 77.10) --
	(121.89, 77.09) --
	(122.02, 77.05) --
	(122.15, 77.03) --
	(122.28, 77.06) --
	(122.41, 77.17) --
	(122.55, 77.24) --
	(122.68, 77.20) --
	(122.81, 77.16) --
	(122.95, 77.15) --
	(123.07, 77.19) --
	(123.21, 77.19) --
	(123.34, 77.24) --
	(123.47, 77.21) --
	(123.60, 77.23) --
	(123.73, 77.24) --
	(123.86, 77.22) --
	(123.99, 77.25) --
	(124.12, 77.24) --
	(124.25, 77.17) --
	(124.39, 77.10) --
	(124.52, 77.08) --
	(124.65, 76.99) --
	(124.78, 76.99) --
	(124.91, 76.93) --
	(125.04, 76.92) --
	(125.17, 76.90) --
	(125.31, 76.83) --
	(125.44, 76.86) --
	(125.57, 76.92) --
	(125.71, 76.87) --
	(125.84, 76.85) --
	(125.97, 76.61) --
	(126.10, 76.57) --
	(126.23, 76.61) --
	(126.36, 76.60) --
	(126.49, 76.67) --
	(126.63, 76.69) --
	(126.76, 76.56) --
	(126.89, 76.53) --
	(127.03, 76.51) --
	(127.16, 76.51) --
	(127.29, 76.54) --
	(127.42, 76.53) --
	(127.55, 76.57) --
	(127.68, 76.55) --
	(127.81, 76.56) --
	(127.94, 76.61) --
	(128.08, 76.63) --
	(128.21, 75.93) --
	(128.34, 75.83) --
	(128.47, 75.83) --
	(128.60, 75.80) --
	(128.74, 75.84) --
	(128.87, 75.79) --
	(129.00, 75.82) --
	(129.13, 75.81) --
	(129.26, 75.83) --
	(129.39, 75.85) --
	(129.53, 75.76) --
	(129.66, 75.81) --
	(129.79, 75.78) --
	(129.92, 75.71) --
	(130.05, 75.60) --
	(130.18, 75.58) --
	(130.31, 75.53) --
	(130.44, 75.48) --
	(130.57, 75.39) --
	(130.70, 75.31) --
	(130.83, 75.32) --
	(130.96, 75.32) --
	(131.09, 75.35) --
	(131.22, 75.38) --
	(131.35, 75.54) --
	(131.48, 75.75) --
	(131.61, 75.87) --
	(131.74, 76.04) --
	(131.87, 76.27) --
	(132.00, 76.47) --
	(132.13, 76.75) --
	(132.26, 77.06) --
	(132.39, 77.25) --
	(132.53, 77.47) --
	(132.66, 77.63) --
	(132.79, 77.77) --
	(132.92, 77.94) --
	(133.05, 78.05) --
	(133.18, 78.14) --
	(133.31, 78.23) --
	(133.44, 78.27) --
	(133.57, 78.29) --
	(133.70, 78.37) --
	(133.83, 78.41) --
	(133.97, 78.43) --
	(134.10, 78.52) --
	(134.23, 78.55) --
	(134.36, 78.64) --
	(134.49, 78.82) --
	(134.62, 78.98) --
	(134.75, 79.15) --
	(134.89, 79.25) --
	(135.02, 79.32) --
	(135.16, 79.42) --
	(135.29, 79.46) --
	(135.42, 79.28) --
	(135.55, 79.28) --
	(135.68, 79.29) --
	(135.82, 79.35) --
	(135.95, 79.40) --
	(136.08, 79.50) --
	(136.22, 79.58) --
	(136.35, 79.61) --
	(136.49, 79.65) --
	(136.62, 79.66) --
	(136.75, 79.59) --
	(136.89, 79.58) --
	(137.02, 79.60) --
	(137.15, 79.62) --
	(137.29, 79.60) --
	(137.42, 79.65) --
	(137.56, 79.69) --
	(137.69, 79.67) --
	(137.82, 79.66) --
	(137.96, 79.61) --
	(138.09, 79.55) --
	(138.22, 79.60) --
	(138.36, 79.55) --
	(138.49, 79.59) --
	(138.62, 79.64) --
	(138.76, 79.78) --
	(138.89, 79.87) --
	(139.02, 79.93) --
	(139.16, 79.89) --
	(139.29, 79.85) --
	(139.43, 79.78) --
	(139.56, 79.84) --
	(139.69, 79.87) --
	(139.82, 79.76) --
	(139.96, 79.85) --
	(140.09, 79.89) --
	(140.23, 79.96) --
	(140.36, 80.04) --
	(140.49, 80.08) --
	(140.63, 80.13) --
	(140.76, 80.20) --
	(140.89, 80.25) --
	(141.03, 80.35) --
	(141.16, 80.46) --
	(141.30, 80.50) --
	(141.43, 80.63) --
	(141.57, 80.73) --
	(141.70, 80.83) --
	(141.83, 80.86) --
	(141.97, 80.93) --
	(142.11, 81.10) --
	(142.24, 81.18) --
	(142.37, 81.21) --
	(142.51, 81.28) --
	(142.65, 81.33) --
	(142.78, 81.35) --
	(142.92, 81.41) --
	(143.05, 81.42) --
	(143.19, 81.44) --
	(143.33, 81.40) --
	(143.46, 81.39) --
	(143.60, 81.39) --
	(143.74, 81.41) --
	(143.87, 81.39) --
	(144.01, 81.39) --
	(144.15, 81.35) --
	(144.28, 81.30) --
	(144.41, 81.30) --
	(144.55, 81.30) --
	(144.69, 81.37) --
	(144.82, 81.40) --
	(144.95, 81.42) --
	(145.09, 81.50) --
	(145.22, 81.50) --
	(145.36, 81.50) --
	(145.50, 81.54) --
	(145.64, 81.50) --
	(145.77, 81.49) --
	(145.91, 81.50) --
	(146.04, 81.54) --
	(146.17, 81.57) --
	(146.31, 81.61) --
	(146.45, 81.63) --
	(146.58, 81.60) --
	(146.72, 81.59) --
	(146.86, 81.65) --
	(146.99, 81.64) --
	(147.13, 81.68) --
	(147.26, 81.66) --
	(147.39, 81.60) --
	(147.53, 81.59) --
	(147.67, 81.39) --
	(147.80, 81.43) --
	(147.94, 81.51) --
	(148.07, 81.57) --
	(148.20, 81.39) --
	(148.34, 81.39) --
	(148.47, 81.40) --
	(148.61, 81.43) --
	(148.74, 81.44) --
	(148.88, 81.42) --
	(149.02, 81.41) --
	(149.15, 81.37) --
	(149.28, 81.38) --
	(149.42, 81.38) --
	(149.55, 81.37) --
	(149.69, 81.46) --
	(149.83, 81.42) --
	(149.96, 81.40) --
	(150.10, 81.39) --
	(150.23, 81.34) --
	(150.37, 81.34) --
	(150.50, 81.38) --
	(150.63, 81.42) --
	(150.77, 81.45) --
	(150.91, 81.49) --
	(151.05, 81.51) --
	(151.18, 81.48) --
	(151.32, 81.33) --
	(151.45, 81.25) --
	(151.59, 81.21) --
	(151.72, 81.19) --
	(151.85, 81.13) --
	(151.99, 81.09) --
	(152.12, 80.88) --
	(152.26, 80.98) --
	(152.39, 81.06) --
	(152.52, 80.98) --
	(152.66, 81.01) --
	(152.79, 81.06) --
	(152.93, 81.06) --
	(153.06, 81.04) --
	(153.20, 81.02) --
	(153.33, 81.06) --
	(153.47, 81.05) --
	(153.60, 81.13) --
	(153.74, 81.11) --
	(153.87, 81.12) --
	(154.01, 81.16) --
	(154.14, 81.13) --
	(154.28, 81.15) --
	(154.42, 81.09) --
	(154.55, 81.04) --
	(154.69, 81.02) --
	(154.83, 81.03) --
	(154.96, 81.09) --
	(155.10, 81.15) --
	(155.24, 81.05) --
	(155.37, 81.12) --
	(155.51, 81.11) --
	(155.65, 81.09) --
	(155.78, 81.13) --
	(155.92, 81.10) --
	(156.06, 81.01) --
	(156.20, 80.45) --
	(156.33, 80.32) --
	(156.47, 80.37) --
	(156.61, 80.51) --
	(156.75, 80.52) --
	(156.88, 80.44) --
	(157.01, 80.46) --
	(157.15, 80.46) --
	(157.28, 80.52) --
	(157.42, 80.58) --
	(157.55, 80.61) --
	(157.69, 80.62) --
	(157.82, 80.67) --
	(157.96, 80.77) --
	(158.09, 80.69) --
	(158.22, 80.74) --
	(158.36, 80.78) --
	(158.49, 80.81) --
	(158.63, 80.84) --
	(158.77, 80.85) --
	(158.90, 80.88) --
	(159.03, 80.86) --
	(159.17, 80.86) --
	(159.30, 80.83) --
	(159.44, 80.95) --
	(159.58, 81.02) --
	(159.71, 80.97) --
	(159.85, 80.90) --
	(159.98, 80.89) --
	(160.12, 80.79) --
	(160.25, 80.77) --
	(160.39, 80.80) --
	(160.52, 80.70) --
	(160.66, 80.60) --
	(160.79, 80.65) --
	(160.93, 80.65) --
	(161.06, 80.74) --
	(161.19, 80.66) --
	(161.33, 80.65) --
	(161.46, 80.63) --
	(161.60, 80.67) --
	(161.73, 80.67) --
	(161.86, 80.72) --
	(162.00, 80.67) --
	(162.14, 80.62) --
	(162.28, 80.60) --
	(162.41, 80.60) --
	(162.54, 80.54) --
	(162.68, 80.49) --
	(162.81, 80.50) --
	(162.95, 80.47) --
	(163.09, 80.46) --
	(163.22, 80.47) --
	(163.36, 80.52) --
	(163.50, 80.58) --
	(163.63, 80.58) --
	(163.77, 80.53) --
	(163.91, 80.60) --
	(164.05, 80.62) --
	(164.18, 80.71) --
	(164.32, 80.71) --
	(164.45, 80.65) --
	(164.59, 80.59) --
	(164.73, 80.60) --
	(164.87, 80.56) --
	(165.00, 80.34) --
	(165.14, 80.36) --
	(165.27, 80.32) --
	(165.41, 80.39) --
	(165.54, 80.25) --
	(165.68, 80.25) --
	(165.81, 80.26) --
	(165.95, 80.24) --
	(166.09, 80.20) --
	(166.22, 80.18) --
	(166.36, 80.20) --
	(166.49, 80.15) --
	(166.63, 80.06) --
	(166.76, 80.02) --
	(166.90, 79.99) --
	(167.03, 79.98) --
	(167.17, 79.97) --
	(167.31, 79.98) --
	(167.44, 79.97) --
	(167.58, 80.00) --
	(167.71, 79.95) --
	(167.84, 79.93) --
	(167.98, 79.81) --
	(168.11, 79.77) --
	(168.24, 79.73) --
	(168.38, 79.73) --
	(168.51, 79.57) --
	(168.64, 79.56) --
	(168.78, 79.45) --
	(168.91, 79.44) --
	(169.04, 79.44) --
	(169.17, 79.40) --
	(169.31, 79.42) --
	(169.44, 79.38) --
	(169.57, 79.28) --
	(169.71, 79.26) --
	(169.84, 79.28) --
	(169.97, 79.30) --
	(170.11, 79.19) --
	(170.24, 79.21) --
	(170.37, 79.16) --
	(170.51, 79.14) --
	(170.64, 79.15) --
	(170.77, 79.12) --
	(170.90, 79.04) --
	(171.03, 79.00) --
	(171.16, 78.92) --
	(171.29, 78.71) --
	(171.42, 78.62) --
	(171.56, 78.58) --
	(171.69, 78.56) --
	(171.82, 78.54) --
	(171.95, 78.54) --
	(172.09, 78.52) --
	(172.22, 78.42) --
	(172.35, 78.41) --
	(172.48, 78.39) --
	(172.61, 78.37) --
	(172.74, 78.36) --
	(172.88, 78.34) --
	(173.01, 78.28) --
	(173.15, 78.29) --
	(173.28, 78.23) --
	(173.41, 78.24) --
	(173.55, 78.21) --
	(173.68, 78.25) --
	(173.81, 78.18) --
	(173.94, 78.17) --
	(174.07, 78.09) --
	(174.20, 78.11) --
	(174.33, 78.11) --
	(174.47, 78.09) --
	(174.60, 78.06) --
	(174.73, 78.02) --
	(174.86, 77.98) --
	(174.99, 77.98) --
	(175.12, 77.86) --
	(175.26, 77.80) --
	(175.39, 77.73) --
	(175.52, 77.66) --
	(175.66, 77.61) --
	(175.79, 77.54) --
	(175.92, 77.46) --
	(176.05, 77.39) --
	(176.19, 77.29) --
	(176.32, 77.29) --
	(176.45, 77.20) --
	(176.58, 77.13) --
	(176.72, 77.14) --
	(176.85, 77.08) --
	(176.98, 77.00) --
	(177.11, 76.92) --
	(177.24, 76.83) --
	(177.37, 76.73) --
	(177.50, 76.70) --
	(177.64, 76.61) --
	(177.77, 76.58) --
	(177.90, 76.55) --
	(178.03, 76.51) --
	(178.17, 76.46) --
	(178.30, 76.37) --
	(178.43, 76.30) --
	(178.57, 76.28) --
	(178.70, 76.23) --
	(178.83, 76.16) --
	(178.96, 75.98) --
	(179.09, 75.99) --
	(179.22, 76.01) --
	(179.36, 75.92) --
	(179.49, 75.86) --
	(179.62, 75.83) --
	(179.75, 75.76) --
	(179.88, 75.72) --
	(180.00, 75.67) --
	(180.13, 75.59) --
	(180.26, 75.58) --
	(180.39, 75.51) --
	(180.52, 75.50) --
	(180.65, 75.52) --
	(180.78, 75.47) --
	(180.91, 75.35) --
	(181.04, 75.32) --
	(181.17, 75.28) --
	(181.30, 75.30) --
	(181.43, 75.26) --
	(181.56, 75.23) --
	(181.69, 75.20) --
	(181.82, 75.23) --
	(181.95, 75.21) --
	(182.08, 75.22) --
	(182.21, 75.27) --
	(182.34, 75.17) --
	(182.47, 75.08) --
	(182.60, 75.04) --
	(182.73, 74.99) --
	(182.86, 74.95) --
	(182.99, 74.88) --
	(183.12, 74.85) --
	(183.24, 74.79) --
	(183.37, 74.74) --
	(183.50, 74.67) --
	(183.63, 74.61) --
	(183.77, 74.58) --
	(183.90, 74.58) --
	(184.03, 74.55) --
	(184.16, 74.56) --
	(184.29, 74.49) --
	(184.42, 74.50) --
	(184.55, 74.51) --
	(184.68, 74.49) --
	(184.81, 74.47) --
	(184.94, 74.42) --
	(185.07, 74.41) --
	(185.20, 74.38) --
	(185.33, 74.35) --
	(185.46, 74.35) --
	(185.59, 74.33) --
	(185.72, 74.28) --
	(185.85, 74.25) --
	(185.98, 74.25) --
	(186.11, 74.20) --
	(186.24, 74.18) --
	(186.37, 74.18) --
	(186.50, 74.16) --
	(186.63, 74.16) --
	(186.76, 74.18) --
	(186.89, 74.16) --
	(187.02, 74.18) --
	(187.15, 74.15) --
	(187.28, 74.17) --
	(187.41, 74.14) --
	(187.54, 74.11) --
	(187.67, 74.22) --
	(187.80, 74.26) --
	(187.93, 74.21) --
	(188.06, 74.21) --
	(188.19, 74.26) --
	(188.32, 74.23) --
	(188.45, 74.24) --
	(188.58, 74.23) --
	(188.71, 74.24) --
	(188.84, 74.26) --
	(188.97, 74.26) --
	(189.10, 74.30) --
	(189.23, 74.37) --
	(189.36, 74.33) --
	(189.49, 74.33) --
	(189.62, 74.36) --
	(189.75, 74.39) --
	(189.88, 74.47) --
	(190.01, 74.39) --
	(190.14, 74.39) --
	(190.27, 74.42) --
	(190.40, 74.41) --
	(190.53, 74.42) --
	(190.66, 74.43) --
	(190.79, 74.51) --
	(190.92, 74.45) --
	(191.05, 74.41) --
	(191.18, 74.44) --
	(191.30, 74.49) --
	(191.44, 74.42) --
	(191.56, 74.51) --
	(191.69, 74.45) --
	(191.82, 74.55) --
	(191.95, 74.65) --
	(192.08, 74.75) --
	(192.21, 74.77) --
	(192.34, 74.82) --
	(192.47, 74.84) --
	(192.60, 74.89) --
	(192.73, 74.90) --
	(192.86, 74.88) --
	(192.99, 74.90) --
	(193.12, 74.92) --
	(193.25, 74.90) --
	(193.38, 74.88) --
	(193.51, 74.96) --
	(193.64, 74.97) --
	(193.77, 74.97) --
	(193.90, 75.01) --
	(194.03, 74.96) --
	(194.16, 75.00) --
	(194.29, 74.95) --
	(194.42, 74.99) --
	(194.56, 75.07) --
	(194.68, 75.13) --
	(194.81, 75.15) --
	(194.94, 75.18) --
	(195.07, 75.17) --
	(195.20, 75.17) --
	(195.33, 75.13) --
	(195.46, 75.16) --
	(195.60, 75.15) --
	(195.72, 75.17) --
	(195.85, 75.18) --
	(195.98, 75.21) --
	(196.11, 75.26) --
	(196.24, 75.30) --
	(196.37, 75.33) --
	(196.50, 75.36) --
	(196.63, 75.40) --
	(196.76, 75.37) --
	(196.89, 75.41) --
	(197.02, 75.46) --
	(197.15, 75.40) --
	(197.28, 75.42) --
	(197.41, 75.45) --
	(197.54, 75.43) --
	(197.67, 75.42) --
	(197.80, 75.37) --
	(197.93, 75.35) --
	(198.06, 75.38) --
	(198.19, 75.41) --
	(198.32, 75.43) --
	(198.45, 75.42) --
	(198.59, 75.42) --
	(198.72, 75.46) --
	(198.85, 75.47) --
	(198.98, 75.39) --
	(199.11, 75.38) --
	(199.24, 75.42) --
	(199.37, 75.41) --
	(199.50, 75.35) --
	(199.63, 75.25) --
	(199.76, 75.27) --
	(199.89, 75.26) --
	(200.02, 75.26) --
	(200.15, 75.27) --
	(200.28, 75.12) --
	(200.41, 75.08) --
	(200.54, 75.14) --
	(200.67, 75.13) --
	(200.80, 75.19) --
	(200.93, 75.25) --
	(201.06, 75.29) --
	(201.18, 75.30) --
	(201.32, 75.34) --
	(201.45, 75.34) --
	(201.58, 75.37) --
	(201.71, 75.22) --
	(201.83, 75.24) --
	(201.96, 75.26) --
	(202.09, 75.23) --
	(202.22, 75.25) --
	(202.35, 75.25) --
	(202.48, 75.25) --
	(202.61, 75.26) --
	(202.74, 75.27) --
	(202.87, 75.24) --
	(203.01, 75.19) --
	(203.13, 75.20) --
	(203.27, 75.24) --
	(203.40, 75.23) --
	(203.53, 75.27) --
	(203.66, 75.24) --
	(203.79, 75.22) --
	(203.92, 75.24) --
	(204.05, 75.27) --
	(204.18, 75.26) --
	(204.31, 75.27) --
	(204.44, 75.25) --
	(204.56, 75.23) --
	(204.69, 75.14) --
	(204.82, 75.07) --
	(204.95, 75.06) --
	(205.08, 75.03) --
	(205.21, 74.95) --
	(205.34, 74.92) --
	(205.47, 74.95) --
	(205.60, 74.97) --
	(205.73, 74.94) --
	(205.86, 74.95) --
	(205.99, 74.98) --
	(206.12, 75.00) --
	(206.25, 75.03) --
	(206.38, 75.05) --
	(206.51, 75.07) --
	(206.64, 75.12) --
	(206.77, 75.15) --
	(206.90, 75.20) --
	(207.03, 75.24) --
	(207.16, 75.20) --
	(207.29, 75.19) --
	(207.42, 75.15) --
	(207.55, 75.20) --
	(207.68, 75.24) --
	(207.81, 75.35) --
	(207.94, 75.33) --
	(208.07, 75.32) --
	(208.21, 75.28) --
	(208.34, 75.31) --
	(208.47, 75.26) --
	(208.60, 75.25) --
	(208.73, 75.26) --
	(208.86, 75.29) --
	(208.99, 75.26) --
	(209.12, 75.30) --
	(209.25, 75.31) --
	(209.38, 75.33) --
	(209.51, 75.38) --
	(209.64, 75.41) --
	(209.77, 75.40) --
	(209.90, 75.39) --
	(210.03, 75.44) --
	(210.16, 75.47) --
	(210.29, 75.47) --
	(210.42, 75.51) --
	(210.55, 75.31) --
	(210.68, 75.39) --
	(210.81, 75.42) --
	(210.94, 75.44) --
	(211.07, 75.43) --
	(211.20, 75.46) --
	(211.33, 75.48) --
	(211.46, 75.48) --
	(211.59, 75.54) --
	(211.72, 75.20) --
	(211.85, 75.17) --
	(211.98, 75.24) --
	(212.11, 75.35) --
	(212.24, 75.39) --
	(212.38, 75.41) --
	(212.51, 75.45) --
	(212.64, 75.57) --
	(212.77, 75.52) --
	(212.90, 75.57) --
	(213.03, 75.65) --
	(213.16, 75.74) --
	(213.29, 75.80) --
	(213.42, 75.84) --
	(213.55, 75.91) --
	(213.68, 75.98) --
	(213.81, 76.02) --
	(213.94, 76.16) --
	(214.07, 76.21) --
	(214.20, 76.26) --
	(214.33, 76.36) --
	(214.47, 76.49) --
	(214.60, 76.52) --
	(214.73, 76.63) --
	(214.86, 76.70) --
	(214.99, 76.73) --
	(215.13, 76.81) --
	(215.26, 76.84) --
	(215.39, 76.93) --
	(215.52, 77.01) --
	(215.65, 77.02) --
	(215.79, 77.00) --
	(215.92, 77.13) --
	(216.05, 77.18) --
	(216.18, 77.20) --
	(216.32, 77.32) --
	(216.45, 77.30) --
	(216.58, 77.27) --
	(216.72, 77.26) --
	(216.85, 77.28) --
	(216.98, 77.35) --
	(217.12, 77.38) --
	(217.25, 77.41) --
	(217.38, 77.46) --
	(217.51, 77.48) --
	(217.65, 77.54) --
	(217.78, 77.56) --
	(217.91, 77.56) --
	(218.04, 77.65) --
	(218.17, 77.70) --
	(218.30, 77.82) --
	(218.43, 77.84) --
	(218.57, 77.87) --
	(218.70, 77.95) --
	(218.83, 77.95) --
	(218.96, 78.05) --
	(219.10, 78.09) --
	(219.23, 78.10) --
	(219.37, 78.13) --
	(219.50, 78.15) --
	(219.63, 78.19) --
	(219.76, 78.26) --
	(219.89, 78.29) --
	(220.03, 78.36) --
	(220.16, 78.45) --
	(220.29, 78.45) --
	(220.43, 78.52) --
	(220.56, 78.61) --
	(220.69, 78.61) --
	(220.82, 78.64) --
	(220.96, 78.63) --
	(221.09, 78.70) --
	(221.22, 78.73) --
	(221.36, 78.71) --
	(221.49, 78.75) --
	(221.63, 78.75) --
	(221.76, 78.75) --
	(221.89, 78.79) --
	(222.03, 78.75) --
	(222.16, 78.81) --
	(222.30, 78.95) --
	(222.43, 79.01) --
	(222.57, 79.06) --
	(222.70, 79.05) --
	(222.84, 79.10) --
	(222.97, 79.13) --
	(223.10, 79.09) --
	(223.23, 79.13) --
	(223.37, 79.18) --
	(223.50, 79.23) --
	(223.64, 79.27) --
	(223.77, 79.25) --
	(223.90, 79.26) --
	(224.04, 79.29) --
	(224.17, 79.28) --
	(224.31, 79.30) --
	(224.44, 79.23) --
	(224.57, 79.26) --
	(224.71, 79.28) --
	(224.84, 79.30) --
	(224.97, 79.32) --
	(225.11, 79.34) --
	(225.24, 79.33) --
	(225.38, 79.36) --
	(225.51, 79.34) --
	(225.64, 79.30) --
	(225.78, 79.38) --
	(225.91, 79.39) --
	(226.04, 79.37) --
	(226.18, 79.36) --
	(226.31, 79.35) --
	(226.44, 79.37) --
	(226.58, 79.39) --
	(226.71, 79.35) --
	(226.84, 79.35) --
	(226.98, 79.39) --
	(227.11, 79.37) --
	(227.25, 79.36) --
	(227.38, 79.33) --
	(227.51, 79.35) --
	(227.65, 79.40) --
	(227.78, 79.40) --
	(227.92, 79.38) --
	(228.05, 79.37) --
	(228.19, 79.40) --
	(228.32, 79.41) --
	(228.45, 79.32) --
	(228.59, 79.20) --
	(228.73, 79.12) --
	(228.86, 79.06) --
	(228.99, 79.08) --
	(229.12, 79.13) --
	(229.26, 79.11) --
	(229.39, 79.15) --
	(229.52, 79.16) --
	(229.66, 79.20) --
	(229.79, 79.21) --
	(229.92, 79.17) --
	(230.06, 79.18) --
	(230.19, 79.19) --
	(230.32, 79.24) --
	(230.46, 79.29) --
	(230.59, 79.23) --
	(230.72, 79.26) --
	(230.86, 79.25) --
	(230.99, 79.22) --
	(231.12, 79.25) --
	(231.26, 79.24) --
	(231.39, 79.21) --
	(231.52, 79.21) --
	(231.66, 79.18) --
	(231.79, 79.17) --
	(231.92, 79.26) --
	(232.06, 79.25) --
	(232.19, 79.06) --
	(232.33, 79.11) --
	(232.46, 79.16) --
	(232.60, 79.21) --
	(232.73, 79.15) --
	(232.86, 79.15) --
	(233.00, 79.11) --
	(233.13, 79.05) --
	(233.26, 79.03) --
	(233.39, 79.10) --
	(233.53, 79.07) --
	(233.66, 78.99) --
	(233.79, 78.97) --
	(233.93, 78.97) --
	(234.06, 78.98) --
	(234.20, 78.98) --
	(234.33, 78.94) --
	(234.46, 78.90) --
	(234.60, 78.91) --
	(234.73, 78.84) --
	(234.87, 78.79) --
	(235.00, 78.79) --
	(235.13, 78.72) --
	(235.26, 78.63) --
	(235.39, 78.61) --
	(235.52, 78.53) --
	(235.65, 78.47) --
	(235.79, 78.42) --
	(235.92, 78.34) --
	(236.05, 78.32) --
	(236.19, 78.28) --
	(236.32, 78.22) --
	(236.45, 78.18) --
	(236.58, 78.10) --
	(236.72, 77.79) --
	(236.85, 77.82) --
	(236.98, 77.77) --
	(237.12, 77.78) --
	(237.25, 77.84) --
	(237.38, 77.88) --
	(237.51, 77.89) --
	(237.65, 77.98) --
	(237.78, 78.04) --
	(237.91, 78.03) --
	(238.04, 77.99) --
	(238.18, 77.98) --
	(238.31, 77.98) --
	(238.45, 77.99) --
	(238.58, 77.92) --
	(238.71, 77.89);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 54.06, 58.66) --
	( 54.18, 58.70) --
	( 54.30, 58.72) --
	( 54.42, 58.76) --
	( 54.53, 58.81) --
	( 54.65, 58.89) --
	( 54.77, 58.94) --
	( 54.89, 58.98) --
	( 55.01, 59.07) --
	( 55.13, 59.21) --
	( 55.25, 59.30) --
	( 55.37, 59.37) --
	( 55.49, 59.50) --
	( 55.61, 59.58) --
	( 55.73, 59.67) --
	( 55.85, 59.73) --
	( 55.97, 59.76) --
	( 56.09, 59.86) --
	( 56.21, 59.90) --
	( 56.33, 60.01) --
	( 56.45, 60.12) --
	( 56.57, 60.20) --
	( 56.70, 60.27) --
	( 56.82, 60.34) --
	( 56.94, 60.42) --
	( 57.06, 60.50) --
	( 57.18, 60.64) --
	( 57.30, 60.73) --
	( 57.42, 60.86) --
	( 57.54, 60.94) --
	( 57.67, 61.06) --
	( 57.79, 61.19) --
	( 57.91, 61.25) --
	( 58.03, 61.31) --
	( 58.15, 61.42) --
	( 58.27, 61.56) --
	( 58.40, 61.67) --
	( 58.52, 61.80) --
	( 58.64, 61.91) --
	( 58.77, 62.02) --
	( 58.89, 62.15) --
	( 59.01, 62.27) --
	( 59.13, 62.41) --
	( 59.26, 62.50) --
	( 59.38, 62.57) --
	( 59.50, 62.72) --
	( 59.63, 62.78) --
	( 59.75, 62.87) --
	( 59.88, 62.96) --
	( 60.00, 63.04) --
	( 60.12, 63.15) --
	( 60.25, 63.25) --
	( 60.37, 63.38) --
	( 60.49, 63.50) --
	( 60.62, 63.62) --
	( 60.74, 63.72) --
	( 60.87, 63.83) --
	( 60.99, 63.93) --
	( 61.12, 64.06) --
	( 61.24, 64.11) --
	( 61.37, 64.24) --
	( 61.49, 64.37) --
	( 61.62, 64.44) --
	( 61.74, 64.57) --
	( 61.87, 64.69) --
	( 61.99, 64.71) --
	( 62.12, 64.79) --
	( 62.24, 64.93) --
	( 62.37, 65.02) --
	( 62.49, 65.14) --
	( 62.62, 65.33) --
	( 62.75, 65.51) --
	( 62.87, 65.59) --
	( 63.00, 65.66) --
	( 63.13, 65.69) --
	( 63.25, 65.73) --
	( 63.38, 65.83) --
	( 63.51, 65.95) --
	( 63.63, 66.06) --
	( 63.76, 66.17) --
	( 63.89, 66.03) --
	( 64.01, 66.14) --
	( 64.14, 66.25) --
	( 64.27, 66.43) --
	( 64.40, 66.49) --
	( 64.52, 66.55) --
	( 64.65, 66.61) --
	( 64.78, 66.69) --
	( 64.91, 66.76) --
	( 65.03, 66.76) --
	( 65.16, 66.81) --
	( 65.29, 66.87) --
	( 65.42, 66.94) --
	( 65.54, 67.01) --
	( 65.67, 67.13) --
	( 65.80, 67.13) --
	( 65.92, 67.21) --
	( 66.05, 67.26) --
	( 66.18, 67.33) --
	( 66.31, 67.41) --
	( 66.43, 67.45) --
	( 66.56, 67.51) --
	( 66.69, 67.48) --
	( 66.82, 67.51) --
	( 66.94, 67.57) --
	( 67.07, 67.65) --
	( 67.20, 67.61) --
	( 67.33, 67.59) --
	( 67.45, 67.62) --
	( 67.58, 67.69) --
	( 67.71, 67.75) --
	( 67.84, 67.78) --
	( 67.96, 67.78) --
	( 68.09, 67.78) --
	( 68.22, 67.76) --
	( 68.35, 67.68) --
	( 68.48, 67.60) --
	( 68.61, 67.63) --
	( 68.74, 67.70) --
	( 68.86, 67.75) --
	( 68.99, 67.71) --
	( 69.12, 67.76) --
	( 69.25, 67.78) --
	( 69.38, 67.79) --
	( 69.51, 67.73) --
	( 69.64, 67.77) --
	( 69.76, 67.76) --
	( 69.89, 67.71) --
	( 70.02, 67.62) --
	( 70.15, 67.60) --
	( 70.28, 67.53) --
	( 70.41, 67.48) --
	( 70.54, 67.45) --
	( 70.67, 67.45) --
	( 70.79, 67.41) --
	( 70.92, 67.38) --
	( 71.05, 67.40) --
	( 71.17, 67.41) --
	( 71.30, 67.40) --
	( 71.43, 67.47) --
	( 71.56, 67.46) --
	( 71.69, 67.54) --
	( 71.82, 67.56) --
	( 71.95, 67.47) --
	( 72.07, 67.46) --
	( 72.21, 67.42) --
	( 72.33, 67.40) --
	( 72.46, 67.24) --
	( 72.59, 67.24) --
	( 72.72, 67.24) --
	( 72.85, 67.22) --
	( 72.97, 67.18) --
	( 73.10, 67.18) --
	( 73.23, 67.21) --
	( 73.36, 67.17) --
	( 73.49, 67.18) --
	( 73.62, 67.16) --
	( 73.74, 67.09) --
	( 73.87, 66.95) --
	( 74.00, 66.93) --
	( 74.13, 66.86) --
	( 74.25, 66.81) --
	( 74.38, 66.81) --
	( 74.51, 66.82) --
	( 74.64, 66.78) --
	( 74.76, 66.74) --
	( 74.89, 66.70) --
	( 75.02, 66.67) --
	( 75.15, 66.60) --
	( 75.27, 66.58) --
	( 75.40, 66.56) --
	( 75.53, 66.62) --
	( 75.66, 66.53) --
	( 75.79, 66.49) --
	( 75.91, 66.42) --
	( 76.04, 66.39) --
	( 76.17, 66.29) --
	( 76.30, 66.23) --
	( 76.42, 66.20) --
	( 76.55, 66.17) --
	( 76.68, 66.14) --
	( 76.81, 66.13) --
	( 76.93, 66.09) --
	( 77.06, 66.06) --
	( 77.19, 66.05) --
	( 77.32, 66.00) --
	( 77.45, 65.99) --
	( 77.58, 65.92) --
	( 77.70, 65.81) --
	( 77.83, 65.78) --
	( 77.96, 65.70) --
	( 78.09, 65.70) --
	( 78.22, 65.66) --
	( 78.35, 65.63) --
	( 78.47, 65.58) --
	( 78.60, 65.54) --
	( 78.73, 65.50) --
	( 78.86, 65.35) --
	( 78.98, 65.31) --
	( 79.11, 65.30) --
	( 79.24, 65.28) --
	( 79.36, 65.24) --
	( 79.49, 65.12) --
	( 79.62, 65.07) --
	( 79.74, 65.10) --
	( 79.87, 65.07) --
	( 80.00, 65.02) --
	( 80.12, 65.01) --
	( 80.25, 65.03) --
	( 80.38, 65.03) --
	( 80.51, 65.02) --
	( 80.63, 64.99) --
	( 80.76, 64.80) --
	( 80.89, 64.77) --
	( 81.01, 64.75) --
	( 81.14, 64.77) --
	( 81.27, 64.76) --
	( 81.40, 64.77) --
	( 81.52, 64.74) --
	( 81.65, 64.74) --
	( 81.78, 64.73) --
	( 81.91, 64.71) --
	( 82.03, 64.70) --
	( 82.16, 64.65) --
	( 82.28, 64.59) --
	( 82.41, 64.54) --
	( 82.54, 64.49) --
	( 82.66, 64.46) --
	( 82.79, 64.49) --
	( 82.92, 64.54) --
	( 83.04, 64.50) --
	( 83.17, 64.49) --
	( 83.29, 64.49) --
	( 83.42, 64.51) --
	( 83.55, 64.48) --
	( 83.67, 64.46) --
	( 83.80, 64.45) --
	( 83.92, 64.46) --
	( 84.05, 64.61) --
	( 84.18, 64.55) --
	( 84.30, 64.55) --
	( 84.43, 64.49) --
	( 84.56, 64.48) --
	( 84.68, 64.48) --
	( 84.81, 64.46) --
	( 84.94, 64.51) --
	( 85.06, 64.52) --
	( 85.19, 64.47) --
	( 85.32, 64.49) --
	( 85.45, 64.49) --
	( 85.57, 64.46) --
	( 85.70, 64.47) --
	( 85.83, 64.47) --
	( 85.95, 64.50) --
	( 86.08, 64.56) --
	( 86.21, 64.57) --
	( 86.34, 64.59) --
	( 86.46, 64.55) --
	( 86.59, 64.55) --
	( 86.72, 64.56) --
	( 86.85, 64.56) --
	( 86.98, 64.60) --
	( 87.10, 64.60) --
	( 87.23, 64.52) --
	( 87.36, 64.56) --
	( 87.49, 64.66) --
	( 87.61, 64.65) --
	( 87.74, 64.66) --
	( 87.86, 64.70) --
	( 87.99, 64.64) --
	( 88.12, 64.64) --
	( 88.24, 64.65) --
	( 88.37, 64.75) --
	( 88.50, 64.76) --
	( 88.62, 64.73) --
	( 88.75, 64.68) --
	( 88.88, 64.67) --
	( 89.01, 64.75) --
	( 89.14, 64.78) --
	( 89.26, 64.80) --
	( 89.39, 64.84) --
	( 89.52, 64.87) --
	( 89.65, 64.89) --
	( 89.77, 64.89) --
	( 89.90, 64.86) --
	( 90.03, 64.83) --
	( 90.15, 64.83) --
	( 90.28, 64.78) --
	( 90.41, 64.72) --
	( 90.53, 64.75) --
	( 90.66, 64.83) --
	( 90.79, 64.82) --
	( 90.91, 64.87) --
	( 91.04, 64.91) --
	( 91.17, 64.92) --
	( 91.30, 64.97) --
	( 91.42, 65.00) --
	( 91.55, 65.01) --
	( 91.68, 64.97) --
	( 91.81, 64.97) --
	( 91.93, 64.93) --
	( 92.06, 64.94) --
	( 92.19, 64.99) --
	( 92.32, 65.01) --
	( 92.44, 65.08) --
	( 92.57, 65.16) --
	( 92.70, 65.21) --
	( 92.83, 65.25) --
	( 92.96, 65.21) --
	( 93.09, 65.27) --
	( 93.21, 65.31) --
	( 93.34, 65.32) --
	( 93.47, 65.35) --
	( 93.60, 65.41) --
	( 93.73, 65.41) --
	( 93.86, 65.47) --
	( 93.99, 65.45) --
	( 94.11, 65.47) --
	( 94.24, 65.55) --
	( 94.37, 65.58) --
	( 94.50, 65.57) --
	( 94.63, 65.60) --
	( 94.76, 65.60) --
	( 94.88, 65.54) --
	( 95.02, 65.50) --
	( 95.14, 65.54) --
	( 95.27, 65.54) --
	( 95.41, 65.48) --
	( 95.53, 65.38) --
	( 95.66, 65.44) --
	( 95.79, 65.46) --
	( 95.92, 65.48) --
	( 96.05, 65.47) --
	( 96.18, 65.47) --
	( 96.31, 65.46) --
	( 96.44, 65.41) --
	( 96.57, 65.39) --
	( 96.70, 65.32) --
	( 96.82, 65.35) --
	( 96.95, 65.32) --
	( 97.08, 65.30) --
	( 97.21, 65.32) --
	( 97.34, 65.33) --
	( 97.47, 65.29) --
	( 97.60, 65.20) --
	( 97.73, 65.20) --
	( 97.86, 65.17) --
	( 97.99, 65.13) --
	( 98.11, 65.10) --
	( 98.24, 65.08) --
	( 98.37, 65.11) --
	( 98.50, 65.10) --
	( 98.63, 65.08) --
	( 98.76, 65.07) --
	( 98.89, 65.04) --
	( 99.02, 64.98) --
	( 99.15, 65.00) --
	( 99.28, 64.98) --
	( 99.40, 64.98) --
	( 99.53, 65.00) --
	( 99.66, 65.01) --
	( 99.79, 65.01) --
	( 99.92, 64.97) --
	(100.04, 64.98) --
	(100.17, 65.05) --
	(100.30, 64.99) --
	(100.43, 64.92) --
	(100.56, 64.92) --
	(100.68, 64.84) --
	(100.81, 64.83) --
	(100.94, 64.78) --
	(101.07, 64.88) --
	(101.20, 64.93) --
	(101.33, 64.94) --
	(101.46, 64.95) --
	(101.59, 64.97) --
	(101.72, 64.92) --
	(101.85, 64.88) --
	(101.98, 64.90) --
	(102.11, 64.94) --
	(102.23, 64.97) --
	(102.36, 64.98) --
	(102.49, 64.91) --
	(102.62, 64.90) --
	(102.75, 64.93) --
	(102.88, 64.93) --
	(103.01, 64.94) --
	(103.14, 65.02) --
	(103.27, 65.07) --
	(103.40, 65.07) --
	(103.53, 65.08) --
	(103.66, 65.05) --
	(103.78, 65.03) --
	(103.91, 64.96) --
	(104.04, 64.98) --
	(104.17, 64.96) --
	(104.30, 64.99) --
	(104.43, 65.01) --
	(104.56, 65.02) --
	(104.69, 65.04) --
	(104.81, 65.08) --
	(104.94, 65.07) --
	(105.07, 65.08) --
	(105.20, 65.12) --
	(105.33, 65.24) --
	(105.46, 65.37) --
	(105.58, 65.31) --
	(105.71, 65.29) --
	(105.84, 65.25) --
	(105.98, 65.27) --
	(106.10, 65.24) --
	(106.23, 65.24) --
	(106.37, 65.23) --
	(106.49, 65.25) --
	(106.62, 65.23) --
	(106.76, 65.22) --
	(106.89, 65.25) --
	(107.02, 65.25) --
	(107.14, 65.22) --
	(107.27, 65.28) --
	(107.40, 65.27) --
	(107.53, 65.26) --
	(107.66, 65.31) --
	(107.79, 65.36) --
	(107.92, 65.54) --
	(108.05, 65.67) --
	(108.18, 65.88) --
	(108.31, 66.10) --
	(108.44, 66.23) --
	(108.57, 66.36) --
	(108.69, 66.36) --
	(108.82, 66.53) --
	(108.96, 66.70) --
	(109.09, 66.73) --
	(109.22, 66.81) --
	(109.35, 66.87) --
	(109.47, 67.07) --
	(109.60, 67.22) --
	(109.74, 67.32) --
	(109.87, 67.41) --
	(110.00, 67.43) --
	(110.13, 67.44) --
	(110.26, 67.48) --
	(110.39, 67.51) --
	(110.52, 67.65) --
	(110.65, 67.68) --
	(110.78, 67.64) --
	(110.91, 67.63) --
	(111.04, 67.56) --
	(111.17, 67.53) --
	(111.31, 67.53) --
	(111.44, 67.55) --
	(111.57, 67.56) --
	(111.70, 67.59) --
	(111.83, 67.51) --
	(111.96, 67.59) --
	(112.09, 67.63) --
	(112.22, 67.76) --
	(112.35, 67.85) --
	(112.48, 67.86) --
	(112.61, 67.87) --
	(112.75, 67.93) --
	(112.88, 67.84) --
	(113.01, 67.91) --
	(113.14, 68.08) --
	(113.27, 68.18) --
	(113.40, 68.21) --
	(113.53, 68.28) --
	(113.66, 68.41) --
	(113.79, 68.44) --
	(113.92, 68.60) --
	(114.05, 68.66) --
	(114.18, 68.77) --
	(114.31, 68.80) --
	(114.44, 68.83) --
	(114.57, 68.89) --
	(114.70, 68.88) --
	(114.83, 68.92) --
	(114.96, 68.99) --
	(115.09, 69.09) --
	(115.22, 69.10) --
	(115.35, 69.18) --
	(115.48, 69.33) --
	(115.61, 69.47) --
	(115.74, 69.55) --
	(115.87, 69.70) --
	(116.00, 69.75) --
	(116.13, 69.75) --
	(116.26, 69.81) --
	(116.39, 69.82) --
	(116.52, 69.85) --
	(116.65, 69.89) --
	(116.78, 69.90) --
	(116.91, 69.98) --
	(117.04, 70.00) --
	(117.17, 69.99) --
	(117.30, 69.97) --
	(117.43, 69.97) --
	(117.56, 70.07) --
	(117.69, 70.10) --
	(117.82, 70.14) --
	(117.95, 70.21) --
	(118.08, 70.29) --
	(118.21, 70.46) --
	(118.34, 70.46) --
	(118.47, 70.53) --
	(118.60, 70.57) --
	(118.74, 70.60) --
	(118.87, 70.59) --
	(119.00, 70.61) --
	(119.13, 70.55) --
	(119.26, 70.55) --
	(119.39, 70.57) --
	(119.52, 70.58) --
	(119.66, 70.51) --
	(119.78, 70.52) --
	(119.92, 70.50) --
	(120.05, 70.49) --
	(120.18, 70.47) --
	(120.31, 70.51) --
	(120.44, 70.35) --
	(120.57, 70.36) --
	(120.70, 70.38) --
	(120.83, 70.41) --
	(120.96, 70.46) --
	(121.10, 70.43) --
	(121.23, 70.45) --
	(121.36, 70.49) --
	(121.49, 70.54) --
	(121.62, 70.59) --
	(121.76, 70.52) --
	(121.89, 70.54) --
	(122.02, 70.49) --
	(122.15, 70.44) --
	(122.28, 70.45) --
	(122.41, 70.62) --
	(122.55, 70.75) --
	(122.68, 70.74) --
	(122.81, 70.69) --
	(122.95, 70.71) --
	(123.07, 70.73) --
	(123.21, 70.71) --
	(123.34, 70.73) --
	(123.47, 70.74) --
	(123.60, 70.74) --
	(123.73, 70.72) --
	(123.86, 70.70) --
	(123.99, 70.70) --
	(124.12, 70.68) --
	(124.25, 70.63) --
	(124.39, 70.50) --
	(124.52, 70.51) --
	(124.65, 70.45) --
	(124.78, 70.44) --
	(124.91, 70.39) --
	(125.04, 70.37) --
	(125.17, 70.36) --
	(125.31, 70.29) --
	(125.44, 70.28) --
	(125.57, 70.35) --
	(125.71, 70.31) --
	(125.84, 70.28) --
	(125.97, 70.10) --
	(126.10, 70.10) --
	(126.23, 70.13) --
	(126.36, 70.10) --
	(126.49, 70.15) --
	(126.63, 70.15) --
	(126.76, 70.00) --
	(126.89, 70.01) --
	(127.03, 70.01) --
	(127.16, 69.97) --
	(127.29, 70.01) --
	(127.42, 70.01) --
	(127.55, 70.05) --
	(127.68, 70.01) --
	(127.81, 69.98) --
	(127.94, 70.02) --
	(128.08, 70.04) --
	(128.21, 69.57) --
	(128.34, 69.47) --
	(128.47, 69.50) --
	(128.60, 69.47) --
	(128.74, 69.50) --
	(128.87, 69.47) --
	(129.00, 69.45) --
	(129.13, 69.39) --
	(129.26, 69.33) --
	(129.39, 69.32) --
	(129.53, 69.21) --
	(129.66, 69.27) --
	(129.79, 69.24) --
	(129.92, 69.17) --
	(130.05, 69.05) --
	(130.18, 68.97) --
	(130.31, 68.96) --
	(130.44, 68.93) --
	(130.57, 68.85) --
	(130.70, 68.76) --
	(130.83, 68.74) --
	(130.96, 68.89) --
	(131.09, 68.94) --
	(131.22, 69.01) --
	(131.35, 69.21) --
	(131.48, 69.37) --
	(131.61, 69.50) --
	(131.74, 69.67) --
	(131.87, 69.90) --
	(132.00, 70.13) --
	(132.13, 70.45) --
	(132.26, 70.77) --
	(132.39, 71.02) --
	(132.53, 71.26) --
	(132.66, 71.37) --
	(132.79, 71.40) --
	(132.92, 71.48) --
	(133.05, 71.49) --
	(133.18, 71.51) --
	(133.31, 71.56) --
	(133.44, 71.53) --
	(133.57, 71.51) --
	(133.70, 71.59) --
	(133.83, 71.59) --
	(133.97, 71.59) --
	(134.10, 71.69) --
	(134.23, 71.76) --
	(134.36, 71.83) --
	(134.49, 72.02) --
	(134.62, 72.21) --
	(134.75, 72.33) --
	(134.89, 72.47) --
	(135.02, 72.53) --
	(135.16, 72.62) --
	(135.29, 72.69) --
	(135.42, 72.50) --
	(135.55, 72.42) --
	(135.68, 72.39) --
	(135.82, 72.40) --
	(135.95, 72.40) --
	(136.08, 72.50) --
	(136.22, 72.59) --
	(136.35, 72.58) --
	(136.49, 72.61) --
	(136.62, 72.55) --
	(136.75, 72.44) --
	(136.89, 72.39) --
	(137.02, 72.37) --
	(137.15, 72.40) --
	(137.29, 72.42) --
	(137.42, 72.47) --
	(137.56, 72.54) --
	(137.69, 72.50) --
	(137.82, 72.48) --
	(137.96, 72.39) --
	(138.09, 72.26) --
	(138.22, 72.22) --
	(138.36, 72.18) --
	(138.49, 72.23) --
	(138.62, 72.31) --
	(138.76, 72.53) --
	(138.89, 72.62) --
	(139.02, 72.68) --
	(139.16, 72.63) --
	(139.29, 72.55) --
	(139.43, 72.44) --
	(139.56, 72.58) --
	(139.69, 72.57) --
	(139.82, 72.53) --
	(139.96, 72.66) --
	(140.09, 72.72) --
	(140.23, 72.79) --
	(140.36, 72.87) --
	(140.49, 72.87) --
	(140.63, 72.87) --
	(140.76, 72.92) --
	(140.89, 73.01) --
	(141.03, 73.12) --
	(141.16, 73.25) --
	(141.30, 73.25) --
	(141.43, 73.35) --
	(141.57, 73.44) --
	(141.70, 73.53) --
	(141.83, 73.56) --
	(141.97, 73.67) --
	(142.11, 73.82) --
	(142.24, 73.89) --
	(142.37, 73.91) --
	(142.51, 73.94) --
	(142.65, 73.97) --
	(142.78, 74.00) --
	(142.92, 74.09) --
	(143.05, 74.15) --
	(143.19, 74.16) --
	(143.33, 74.11) --
	(143.46, 74.02) --
	(143.60, 73.97) --
	(143.74, 73.96) --
	(143.87, 73.95) --
	(144.01, 73.95) --
	(144.15, 73.92) --
	(144.28, 73.89) --
	(144.41, 73.86) --
	(144.55, 73.89) --
	(144.69, 73.94) --
	(144.82, 74.00) --
	(144.95, 74.05) --
	(145.09, 74.16) --
	(145.22, 74.16) --
	(145.36, 74.12) --
	(145.50, 74.15) --
	(145.64, 74.13) --
	(145.77, 74.04) --
	(145.91, 74.01) --
	(146.04, 74.03) --
	(146.17, 74.06) --
	(146.31, 74.12) --
	(146.45, 74.14) --
	(146.58, 74.14) --
	(146.72, 74.10) --
	(146.86, 74.12) --
	(146.99, 74.11) --
	(147.13, 74.16) --
	(147.26, 74.09) --
	(147.39, 74.03) --
	(147.53, 74.01) --
	(147.67, 73.85) --
	(147.80, 73.85) --
	(147.94, 73.95) --
	(148.07, 74.03) --
	(148.20, 73.98) --
	(148.34, 73.98) --
	(148.47, 73.98) --
	(148.61, 73.96) --
	(148.74, 73.94) --
	(148.88, 73.88) --
	(149.02, 73.82) --
	(149.15, 73.78) --
	(149.28, 73.81) --
	(149.42, 73.83) --
	(149.55, 73.88) --
	(149.69, 73.99) --
	(149.83, 73.96) --
	(149.96, 73.92) --
	(150.10, 73.82) --
	(150.23, 73.72) --
	(150.37, 73.67) --
	(150.50, 73.70) --
	(150.63, 73.77) --
	(150.77, 73.83) --
	(150.91, 73.85) --
	(151.05, 73.89) --
	(151.18, 73.87) --
	(151.32, 73.70) --
	(151.45, 73.57) --
	(151.59, 73.50) --
	(151.72, 73.43) --
	(151.85, 73.35) --
	(151.99, 73.29) --
	(152.12, 73.12) --
	(152.26, 73.24) --
	(152.39, 73.45) --
	(152.52, 73.48) --
	(152.66, 73.55) --
	(152.79, 73.57) --
	(152.93, 73.60) --
	(153.06, 73.57) --
	(153.20, 73.47) --
	(153.33, 73.48) --
	(153.47, 73.43) --
	(153.60, 73.44) --
	(153.74, 73.42) --
	(153.87, 73.49) --
	(154.01, 73.50) --
	(154.14, 73.44) --
	(154.28, 73.45) --
	(154.42, 73.38) --
	(154.55, 73.29) --
	(154.69, 73.24) --
	(154.83, 73.26) --
	(154.96, 73.34) --
	(155.10, 73.42) --
	(155.24, 73.36) --
	(155.37, 73.42) --
	(155.51, 73.42) --
	(155.65, 73.39) --
	(155.78, 73.42) --
	(155.92, 73.39) --
	(156.06, 73.29) --
	(156.20, 72.88) --
	(156.33, 72.77) --
	(156.47, 72.79) --
	(156.61, 73.01) --
	(156.75, 73.05) --
	(156.88, 72.95) --
	(157.01, 72.92) --
	(157.15, 72.88) --
	(157.28, 72.91) --
	(157.42, 72.95) --
	(157.55, 72.97) --
	(157.69, 73.01) --
	(157.82, 73.04) --
	(157.96, 73.15) --
	(158.09, 73.08) --
	(158.22, 73.10) --
	(158.36, 73.19) --
	(158.49, 73.21) --
	(158.63, 73.18) --
	(158.77, 73.17) --
	(158.90, 73.18) --
	(159.03, 73.17) --
	(159.17, 73.16) --
	(159.30, 73.15) --
	(159.44, 73.29) --
	(159.58, 73.36) --
	(159.71, 73.28) --
	(159.85, 73.21) --
	(159.98, 73.17) --
	(160.12, 73.05) --
	(160.25, 73.03) --
	(160.39, 73.03) --
	(160.52, 72.94) --
	(160.66, 72.82) --
	(160.79, 72.89) --
	(160.93, 72.86) --
	(161.06, 72.94) --
	(161.19, 72.88) --
	(161.33, 72.94) --
	(161.46, 72.98) --
	(161.60, 73.13) --
	(161.73, 73.16) --
	(161.86, 73.29) --
	(162.00, 73.28) --
	(162.14, 73.35) --
	(162.28, 73.40) --
	(162.41, 73.41) --
	(162.54, 73.33) --
	(162.68, 73.43) --
	(162.81, 73.56) --
	(162.95, 73.63) --
	(163.09, 73.64) --
	(163.22, 73.70) --
	(163.36, 73.74) --
	(163.50, 73.85) --
	(163.63, 73.84) --
	(163.77, 73.79) --
	(163.91, 73.82) --
	(164.05, 73.83) --
	(164.18, 73.93) --
	(164.32, 73.90) --
	(164.45, 73.88) --
	(164.59, 73.83) --
	(164.73, 73.82) --
	(164.87, 73.76) --
	(165.00, 73.54) --
	(165.14, 73.52) --
	(165.27, 73.46) --
	(165.41, 73.50) --
	(165.54, 73.34) --
	(165.68, 73.36) --
	(165.81, 73.36) --
	(165.95, 73.34) --
	(166.09, 73.28) --
	(166.22, 73.28) --
	(166.36, 73.30) --
	(166.49, 73.29) --
	(166.63, 73.15) --
	(166.76, 73.09) --
	(166.90, 73.05) --
	(167.03, 73.02) --
	(167.17, 72.98) --
	(167.31, 72.92) --
	(167.44, 72.88) --
	(167.58, 72.93) --
	(167.71, 72.89) --
	(167.84, 72.86) --
	(167.98, 72.73) --
	(168.11, 72.66) --
	(168.24, 72.61) --
	(168.38, 72.57) --
	(168.51, 72.43) --
	(168.64, 72.42) --
	(168.78, 72.30) --
	(168.91, 72.28) --
	(169.04, 72.26) --
	(169.17, 72.23) --
	(169.31, 72.24) --
	(169.44, 72.25) --
	(169.57, 72.15) --
	(169.71, 72.15) --
	(169.84, 72.17) --
	(169.97, 72.19) --
	(170.11, 72.09) --
	(170.24, 72.10) --
	(170.37, 72.04) --
	(170.51, 72.01) --
	(170.64, 72.00) --
	(170.77, 71.94) --
	(170.90, 71.85) --
	(171.03, 71.83) --
	(171.16, 71.78) --
	(171.29, 71.56) --
	(171.42, 71.47) --
	(171.56, 71.41) --
	(171.69, 71.32) --
	(171.82, 71.27) --
	(171.95, 71.28) --
	(172.09, 71.27) --
	(172.22, 71.21) --
	(172.35, 71.20) --
	(172.48, 71.21) --
	(172.61, 71.19) --
	(172.74, 71.22) --
	(172.88, 71.23) --
	(173.01, 71.22) --
	(173.15, 71.29) --
	(173.28, 71.22) --
	(173.41, 71.19) --
	(173.55, 71.15) --
	(173.68, 71.23) --
	(173.81, 71.18) --
	(173.94, 71.20) --
	(174.07, 71.13) --
	(174.20, 71.16) --
	(174.33, 71.16) --
	(174.47, 71.17) --
	(174.60, 71.14) --
	(174.73, 71.10) --
	(174.86, 71.05) --
	(174.99, 71.04) --
	(175.12, 70.92) --
	(175.26, 70.84) --
	(175.39, 70.77) --
	(175.52, 70.69) --
	(175.66, 70.67) --
	(175.79, 70.62) --
	(175.92, 70.52) --
	(176.05, 70.42) --
	(176.19, 70.31) --
	(176.32, 70.33) --
	(176.45, 70.27) --
	(176.58, 70.16) --
	(176.72, 70.17) --
	(176.85, 70.15) --
	(176.98, 70.10) --
	(177.11, 70.00) --
	(177.24, 69.92) --
	(177.37, 69.85) --
	(177.50, 69.76) --
	(177.64, 69.66) --
	(177.77, 69.63) --
	(177.90, 69.66) --
	(178.03, 69.61) --
	(178.17, 69.59) --
	(178.30, 69.54) --
	(178.43, 69.44) --
	(178.57, 69.42) --
	(178.70, 69.40) --
	(178.83, 69.33) --
	(178.96, 69.21) --
	(179.09, 69.24) --
	(179.22, 69.24) --
	(179.36, 69.16) --
	(179.49, 69.12) --
	(179.62, 69.10) --
	(179.75, 69.05) --
	(179.88, 69.03) --
	(180.00, 68.99) --
	(180.13, 68.91) --
	(180.26, 68.89) --
	(180.39, 68.82) --
	(180.52, 68.82) --
	(180.65, 68.85) --
	(180.78, 68.79) --
	(180.91, 68.73) --
	(181.04, 68.71) --
	(181.17, 68.71) --
	(181.30, 68.75) --
	(181.43, 68.71) --
	(181.56, 68.67) --
	(181.69, 68.67) --
	(181.82, 68.71) --
	(181.95, 68.70) --
	(182.08, 68.72) --
	(182.21, 68.80) --
	(182.34, 68.69) --
	(182.47, 68.59) --
	(182.60, 68.55) --
	(182.73, 68.49) --
	(182.86, 68.45) --
	(182.99, 68.40) --
	(183.12, 68.35) --
	(183.24, 68.30) --
	(183.37, 68.28) --
	(183.50, 68.20) --
	(183.63, 68.15) --
	(183.77, 68.09) --
	(183.90, 68.09) --
	(184.03, 68.07) --
	(184.16, 68.09) --
	(184.29, 68.06) --
	(184.42, 68.07) --
	(184.55, 68.10) --
	(184.68, 68.14) --
	(184.81, 68.11) --
	(184.94, 68.07) --
	(185.07, 68.04) --
	(185.20, 68.01) --
	(185.33, 67.96) --
	(185.46, 67.93) --
	(185.59, 67.92) --
	(185.72, 67.88) --
	(185.85, 67.86) --
	(185.98, 67.90) --
	(186.11, 67.84) --
	(186.24, 67.83) --
	(186.37, 67.82) --
	(186.50, 67.90) --
	(186.63, 67.91) --
	(186.76, 67.91) --
	(186.89, 67.92) --
	(187.02, 67.93) --
	(187.15, 67.89) --
	(187.28, 67.88) --
	(187.41, 67.87) --
	(187.54, 67.80) --
	(187.67, 67.89) --
	(187.80, 67.96) --
	(187.93, 67.90) --
	(188.06, 67.92) --
	(188.19, 67.98) --
	(188.32, 67.94) --
	(188.45, 67.94) --
	(188.58, 67.95) --
	(188.71, 67.94) --
	(188.84, 67.96) --
	(188.97, 67.94) --
	(189.10, 67.99) --
	(189.23, 68.08) --
	(189.36, 68.04) --
	(189.49, 68.04) --
	(189.62, 68.09) --
	(189.75, 68.08) --
	(189.88, 68.15) --
	(190.01, 68.08) --
	(190.14, 68.09) --
	(190.27, 68.14) --
	(190.40, 68.16) --
	(190.53, 68.16) --
	(190.66, 68.21) --
	(190.79, 68.43) --
	(190.92, 68.43) --
	(191.05, 68.41) --
	(191.18, 68.44) --
	(191.30, 68.48) --
	(191.44, 68.44) --
	(191.56, 68.51) --
	(191.69, 68.46) --
	(191.82, 68.51) --
	(191.95, 68.61) --
	(192.08, 68.70) --
	(192.21, 68.74) --
	(192.34, 68.75) --
	(192.47, 68.81) --
	(192.60, 68.83) --
	(192.73, 68.82) --
	(192.86, 68.78) --
	(192.99, 68.79) --
	(193.12, 68.79) --
	(193.25, 68.77) --
	(193.38, 68.73) --
	(193.51, 68.81) --
	(193.64, 68.82) --
	(193.77, 68.84) --
	(193.90, 68.86) --
	(194.03, 68.81) --
	(194.16, 68.83) --
	(194.29, 68.79) --
	(194.42, 68.84) --
	(194.56, 68.90) --
	(194.68, 68.96) --
	(194.81, 68.99) --
	(194.94, 69.03) --
	(195.07, 69.03) --
	(195.20, 69.02) --
	(195.33, 68.97) --
	(195.46, 68.98) --
	(195.60, 68.96) --
	(195.72, 68.96) --
	(195.85, 68.94) --
	(195.98, 68.95) --
	(196.11, 69.01) --
	(196.24, 69.06) --
	(196.37, 69.09) --
	(196.50, 69.12) --
	(196.63, 69.16) --
	(196.76, 69.13) --
	(196.89, 69.13) --
	(197.02, 69.15) --
	(197.15, 69.09) --
	(197.28, 69.11) --
	(197.41, 69.12) --
	(197.54, 69.09) --
	(197.67, 69.07) --
	(197.80, 68.98) --
	(197.93, 68.92) --
	(198.06, 68.94) --
	(198.19, 68.94) --
	(198.32, 68.97) --
	(198.45, 68.96) --
	(198.59, 68.96) --
	(198.72, 68.98) --
	(198.85, 68.99) --
	(198.98, 68.92) --
	(199.11, 68.90) --
	(199.24, 68.99) --
	(199.37, 69.01) --
	(199.50, 68.98) --
	(199.63, 68.90) --
	(199.76, 68.91) --
	(199.89, 68.89) --
	(200.02, 68.90) --
	(200.15, 68.89) --
	(200.28, 68.74) --
	(200.41, 68.75) --
	(200.54, 68.82) --
	(200.67, 68.83) --
	(200.80, 68.90) --
	(200.93, 68.94) --
	(201.06, 69.00) --
	(201.18, 69.02) --
	(201.32, 69.04) --
	(201.45, 69.01) --
	(201.58, 69.01) --
	(201.71, 68.87) --
	(201.83, 68.89) --
	(201.96, 68.89) --
	(202.09, 68.88) --
	(202.22, 68.90) --
	(202.35, 68.91) --
	(202.48, 68.87) --
	(202.61, 68.88) --
	(202.74, 68.89) --
	(202.87, 68.87) --
	(203.01, 68.80) --
	(203.13, 68.78) --
	(203.27, 68.81) --
	(203.40, 68.78) --
	(203.53, 68.90) --
	(203.66, 68.88) --
	(203.79, 68.86) --
	(203.92, 68.88) --
	(204.05, 68.94) --
	(204.18, 68.93) --
	(204.31, 68.91) --
	(204.44, 68.87) --
	(204.56, 68.84) --
	(204.69, 68.75) --
	(204.82, 68.72) --
	(204.95, 68.72) --
	(205.08, 68.68) --
	(205.21, 68.62) --
	(205.34, 68.59) --
	(205.47, 68.62) --
	(205.60, 68.65) --
	(205.73, 68.60) --
	(205.86, 68.60) --
	(205.99, 68.64) --
	(206.12, 68.66) --
	(206.25, 68.67) --
	(206.38, 68.72) --
	(206.51, 68.71) --
	(206.64, 68.75) --
	(206.77, 68.77) --
	(206.90, 68.82) --
	(207.03, 68.84) --
	(207.16, 68.78) --
	(207.29, 68.81) --
	(207.42, 68.74) --
	(207.55, 68.77) --
	(207.68, 68.79) --
	(207.81, 68.97) --
	(207.94, 68.96) --
	(208.07, 68.93) --
	(208.21, 68.88) --
	(208.34, 68.91) --
	(208.47, 68.87) --
	(208.60, 68.87) --
	(208.73, 68.87) --
	(208.86, 68.87) --
	(208.99, 68.85) --
	(209.12, 68.89) --
	(209.25, 68.92) --
	(209.38, 68.96) --
	(209.51, 69.02) --
	(209.64, 69.06) --
	(209.77, 69.06) --
	(209.90, 69.04) --
	(210.03, 69.09) --
	(210.16, 69.08) --
	(210.29, 69.05) --
	(210.42, 69.08) --
	(210.55, 68.91) --
	(210.68, 68.96) --
	(210.81, 68.99) --
	(210.94, 69.03) --
	(211.07, 69.00) --
	(211.20, 69.02) --
	(211.33, 69.04) --
	(211.46, 69.03) --
	(211.59, 69.12) --
	(211.72, 68.95) --
	(211.85, 68.93) --
	(211.98, 68.98) --
	(212.11, 69.09) --
	(212.24, 69.15) --
	(212.38, 69.13) --
	(212.51, 69.13) --
	(212.64, 69.24) --
	(212.77, 69.22) --
	(212.90, 69.26) --
	(213.03, 69.34) --
	(213.16, 69.42) --
	(213.29, 69.46) --
	(213.42, 69.51) --
	(213.55, 69.57) --
	(213.68, 69.63) --
	(213.81, 69.66) --
	(213.94, 69.77) --
	(214.07, 69.83) --
	(214.20, 69.87) --
	(214.33, 69.99) --
	(214.47, 70.15) --
	(214.60, 70.24) --
	(214.73, 70.44) --
	(214.86, 70.57) --
	(214.99, 70.59) --
	(215.13, 70.76) --
	(215.26, 70.75) --
	(215.39, 70.91) --
	(215.52, 71.11) --
	(215.65, 71.15) --
	(215.79, 71.17) --
	(215.92, 71.35) --
	(216.05, 71.45) --
	(216.18, 71.47) --
	(216.32, 71.62) --
	(216.45, 71.70) --
	(216.58, 71.68) --
	(216.72, 71.68) --
	(216.85, 71.68) --
	(216.98, 71.73) --
	(217.12, 71.73) --
	(217.25, 71.76) --
	(217.38, 71.80) --
	(217.51, 71.85) --
	(217.65, 71.88) --
	(217.78, 71.93) --
	(217.91, 71.91) --
	(218.04, 71.98) --
	(218.17, 71.99) --
	(218.30, 72.07) --
	(218.43, 72.08) --
	(218.57, 72.08) --
	(218.70, 72.14) --
	(218.83, 72.11) --
	(218.96, 72.20) --
	(219.10, 72.19) --
	(219.23, 72.17) --
	(219.37, 72.20) --
	(219.50, 72.23) --
	(219.63, 72.24) --
	(219.76, 72.29) --
	(219.89, 72.30) --
	(220.03, 72.42) --
	(220.16, 72.50) --
	(220.29, 72.47) --
	(220.43, 72.54) --
	(220.56, 72.61) --
	(220.69, 72.58) --
	(220.82, 72.58) --
	(220.96, 72.57) --
	(221.09, 72.60) --
	(221.22, 72.59) --
	(221.36, 72.57) --
	(221.49, 72.61) --
	(221.63, 72.63) --
	(221.76, 72.63) --
	(221.89, 72.66) --
	(222.03, 72.61) --
	(222.16, 72.66) --
	(222.30, 72.78) --
	(222.43, 72.86) --
	(222.57, 72.90) --
	(222.70, 72.92) --
	(222.84, 72.94) --
	(222.97, 72.95) --
	(223.10, 72.91) --
	(223.23, 72.91) --
	(223.37, 72.95) --
	(223.50, 72.97) --
	(223.64, 72.97) --
	(223.77, 72.98) --
	(223.90, 72.97) --
	(224.04, 73.01) --
	(224.17, 73.01) --
	(224.31, 73.03) --
	(224.44, 72.97) --
	(224.57, 73.02) --
	(224.71, 73.02) --
	(224.84, 73.05) --
	(224.97, 73.10) --
	(225.11, 73.13) --
	(225.24, 73.11) --
	(225.38, 73.15) --
	(225.51, 73.12) --
	(225.64, 73.04) --
	(225.78, 73.13) --
	(225.91, 73.12) --
	(226.04, 73.10) --
	(226.18, 73.08) --
	(226.31, 73.09) --
	(226.44, 73.11) --
	(226.58, 73.10) --
	(226.71, 73.05) --
	(226.84, 73.04) --
	(226.98, 73.08) --
	(227.11, 73.04) --
	(227.25, 73.03) --
	(227.38, 73.02) --
	(227.51, 73.01) --
	(227.65, 73.02) --
	(227.78, 73.04) --
	(227.92, 72.99) --
	(228.05, 72.95) --
	(228.19, 72.96) --
	(228.32, 72.95) --
	(228.45, 72.91) --
	(228.59, 72.79) --
	(228.73, 72.73) --
	(228.86, 72.66) --
	(228.99, 72.68) --
	(229.12, 72.73) --
	(229.26, 72.75) --
	(229.39, 72.79) --
	(229.52, 72.81) --
	(229.66, 72.84) --
	(229.79, 72.86) --
	(229.92, 72.83) --
	(230.06, 72.83) --
	(230.19, 72.83) --
	(230.32, 72.87) --
	(230.46, 72.86) --
	(230.59, 72.80) --
	(230.72, 72.77) --
	(230.86, 72.75) --
	(230.99, 72.71) --
	(231.12, 72.73) --
	(231.26, 72.73) --
	(231.39, 72.72) --
	(231.52, 72.68) --
	(231.66, 72.61) --
	(231.79, 72.59) --
	(231.92, 72.63) --
	(232.06, 72.59) --
	(232.19, 72.48) --
	(232.33, 72.52) --
	(232.46, 72.59) --
	(232.60, 72.64) --
	(232.73, 72.57) --
	(232.86, 72.54) --
	(233.00, 72.48) --
	(233.13, 72.36) --
	(233.26, 72.30) --
	(233.39, 72.38) --
	(233.53, 72.32) --
	(233.66, 72.24) --
	(233.79, 72.24) --
	(233.93, 72.23) --
	(234.06, 72.22) --
	(234.20, 72.22) --
	(234.33, 72.15) --
	(234.46, 72.08) --
	(234.60, 72.05) --
	(234.73, 72.00) --
	(234.87, 71.92) --
	(235.00, 71.92) --
	(235.13, 71.82) --
	(235.26, 71.78) --
	(235.39, 71.71) --
	(235.52, 71.63) --
	(235.65, 71.55) --
	(235.79, 71.47) --
	(235.92, 71.37) --
	(236.05, 71.32) --
	(236.19, 71.28) --
	(236.32, 71.18) --
	(236.45, 71.05) --
	(236.58, 70.98) --
	(236.72, 70.69) --
	(236.85, 70.74) --
	(236.98, 70.74) --
	(237.12, 70.80) --
	(237.25, 70.85) --
	(237.38, 70.90) --
	(237.51, 70.91) --
	(237.65, 71.06) --
	(237.78, 71.12) --
	(237.91, 71.13) --
	(238.04, 71.07) --
	(238.18, 71.11) --
	(238.31, 71.12) --
	(238.45, 71.13) --
	(238.58, 71.11) --
	(238.71, 71.08);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] ( 54.06, 58.66) --
	( 54.18, 58.71) --
	( 54.30, 58.76) --
	( 54.42, 58.82) --
	( 54.53, 58.90) --
	( 54.65, 59.03) --
	( 54.77, 59.11) --
	( 54.89, 59.18) --
	( 55.01, 59.32) --
	( 55.13, 59.51) --
	( 55.25, 59.67) --
	( 55.37, 59.83) --
	( 55.49, 60.04) --
	( 55.61, 60.22) --
	( 55.73, 60.42) --
	( 55.85, 60.59) --
	( 55.97, 60.76) --
	( 56.09, 60.95) --
	( 56.21, 61.12) --
	( 56.33, 61.34) --
	( 56.45, 61.58) --
	( 56.57, 61.78) --
	( 56.70, 61.98) --
	( 56.82, 62.19) --
	( 56.94, 62.39) --
	( 57.06, 62.58) --
	( 57.18, 62.81) --
	( 57.30, 63.03) --
	( 57.42, 63.26) --
	( 57.54, 63.47) --
	( 57.67, 63.67) --
	( 57.79, 63.89) --
	( 57.91, 64.10) --
	( 58.03, 64.31) --
	( 58.15, 64.55) --
	( 58.27, 64.80) --
	( 58.40, 65.04) --
	( 58.52, 65.25) --
	( 58.64, 65.49) --
	( 58.77, 65.71) --
	( 58.89, 65.96) --
	( 59.01, 66.20) --
	( 59.13, 66.45) --
	( 59.26, 66.68) --
	( 59.38, 66.89) --
	( 59.50, 67.15) --
	( 59.63, 67.39) --
	( 59.75, 67.59) --
	( 59.88, 67.82) --
	( 60.00, 68.04) --
	( 60.12, 68.27) --
	( 60.25, 68.52) --
	( 60.37, 68.78) --
	( 60.49, 69.02) --
	( 60.62, 69.25) --
	( 60.74, 69.49) --
	( 60.87, 69.75) --
	( 60.99, 69.97) --
	( 61.12, 70.22) --
	( 61.24, 70.45) --
	( 61.37, 70.68) --
	( 61.49, 70.92) --
	( 61.62, 71.17) --
	( 61.74, 71.39) --
	( 61.87, 71.61) --
	( 61.99, 71.81) --
	( 62.12, 72.04) --
	( 62.24, 72.27) --
	( 62.37, 72.50) --
	( 62.49, 72.76) --
	( 62.62, 73.02) --
	( 62.75, 73.27) --
	( 62.87, 73.48) --
	( 63.00, 73.68) --
	( 63.13, 73.90) --
	( 63.25, 74.10) --
	( 63.38, 74.30) --
	( 63.51, 74.54) --
	( 63.63, 74.76) --
	( 63.76, 74.99) --
	( 63.89, 75.18) --
	( 64.01, 75.37) --
	( 64.14, 75.59) --
	( 64.27, 75.83) --
	( 64.40, 76.03) --
	( 64.52, 76.23) --
	( 64.65, 76.40) --
	( 64.78, 76.60) --
	( 64.91, 76.82) --
	( 65.03, 76.98) --
	( 65.16, 77.18) --
	( 65.29, 77.38) --
	( 65.42, 77.57) --
	( 65.54, 77.77) --
	( 65.67, 77.97) --
	( 65.80, 78.14) --
	( 65.92, 78.33) --
	( 66.05, 78.50) --
	( 66.18, 78.69) --
	( 66.31, 78.88) --
	( 66.43, 79.03) --
	( 66.56, 79.22) --
	( 66.69, 79.37) --
	( 66.82, 79.52) --
	( 66.94, 79.70) --
	( 67.07, 79.85) --
	( 67.20, 80.01) --
	( 67.33, 80.16) --
	( 67.45, 80.32) --
	( 67.58, 80.48) --
	( 67.71, 80.63) --
	( 67.84, 80.78) --
	( 67.96, 80.92) --
	( 68.09, 81.08) --
	( 68.22, 81.22) --
	( 68.35, 81.35) --
	( 68.48, 81.48) --
	( 68.61, 81.63) --
	( 68.74, 81.80) --
	( 68.86, 81.93) --
	( 68.99, 82.07) --
	( 69.12, 82.21) --
	( 69.25, 82.34) --
	( 69.38, 82.47) --
	( 69.51, 82.59) --
	( 69.64, 82.71) --
	( 69.76, 82.83) --
	( 69.89, 82.96) --
	( 70.02, 83.07) --
	( 70.15, 83.20) --
	( 70.28, 83.30) --
	( 70.41, 83.42) --
	( 70.54, 83.53) --
	( 70.67, 83.66) --
	( 70.79, 83.76) --
	( 70.92, 83.88) --
	( 71.05, 83.98) --
	( 71.17, 84.08) --
	( 71.30, 84.19) --
	( 71.43, 84.28) --
	( 71.56, 84.39) --
	( 71.69, 84.49) --
	( 71.82, 84.59) --
	( 71.95, 84.70) --
	( 72.07, 84.81) --
	( 72.21, 84.89) --
	( 72.33, 84.98) --
	( 72.46, 85.06) --
	( 72.59, 85.14) --
	( 72.72, 85.22) --
	( 72.85, 85.30) --
	( 72.97, 85.38) --
	( 73.10, 85.45) --
	( 73.23, 85.53) --
	( 73.36, 85.61) --
	( 73.49, 85.70) --
	( 73.62, 85.79) --
	( 73.74, 85.87) --
	( 73.87, 85.96) --
	( 74.00, 86.05) --
	( 74.13, 86.14) --
	( 74.25, 86.21) --
	( 74.38, 86.29) --
	( 74.51, 86.37) --
	( 74.64, 86.45) --
	( 74.76, 86.53) --
	( 74.89, 86.59) --
	( 75.02, 86.68) --
	( 75.15, 86.75) --
	( 75.27, 86.82) --
	( 75.40, 86.88) --
	( 75.53, 86.95) --
	( 75.66, 87.01) --
	( 75.79, 87.08) --
	( 75.91, 87.14) --
	( 76.04, 87.21) --
	( 76.17, 87.27) --
	( 76.30, 87.33) --
	( 76.42, 87.39) --
	( 76.55, 87.44) --
	( 76.68, 87.49) --
	( 76.81, 87.56) --
	( 76.93, 87.61) --
	( 77.06, 87.67) --
	( 77.19, 87.73) --
	( 77.32, 87.79) --
	( 77.45, 87.85) --
	( 77.58, 87.91) --
	( 77.70, 87.96) --
	( 77.83, 88.01) --
	( 77.96, 88.06) --
	( 78.09, 88.11) --
	( 78.22, 88.16) --
	( 78.35, 88.21) --
	( 78.47, 88.26) --
	( 78.60, 88.31) --
	( 78.73, 88.36) --
	( 78.86, 88.42) --
	( 78.98, 88.47) --
	( 79.11, 88.51) --
	( 79.24, 88.57) --
	( 79.36, 88.61) --
	( 79.49, 88.65) --
	( 79.62, 88.69) --
	( 79.74, 88.73) --
	( 79.87, 88.77) --
	( 80.00, 88.81) --
	( 80.12, 88.86) --
	( 80.25, 88.90) --
	( 80.38, 88.94) --
	( 80.51, 88.99) --
	( 80.63, 89.03) --
	( 80.76, 89.07) --
	( 80.89, 89.11) --
	( 81.01, 89.16) --
	( 81.14, 89.21) --
	( 81.27, 89.26) --
	( 81.40, 89.31) --
	( 81.52, 89.37) --
	( 81.65, 89.42) --
	( 81.78, 89.47) --
	( 81.91, 89.50) --
	( 82.03, 89.55) --
	( 82.16, 89.59) --
	( 82.28, 89.65) --
	( 82.41, 89.69) --
	( 82.54, 89.73) --
	( 82.66, 89.77) --
	( 82.79, 89.82) --
	( 82.92, 89.86) --
	( 83.04, 89.91) --
	( 83.17, 89.97) --
	( 83.29, 90.01) --
	( 83.42, 90.07) --
	( 83.55, 90.11) --
	( 83.67, 90.16) --
	( 83.80, 90.20) --
	( 83.92, 90.25) --
	( 84.05, 90.31) --
	( 84.18, 90.36) --
	( 84.30, 90.42) --
	( 84.43, 90.47) --
	( 84.56, 90.52) --
	( 84.68, 90.58) --
	( 84.81, 90.64) --
	( 84.94, 90.70) --
	( 85.06, 90.76) --
	( 85.19, 90.82) --
	( 85.32, 90.89) --
	( 85.45, 90.95) --
	( 85.57, 91.00) --
	( 85.70, 91.06) --
	( 85.83, 91.12) --
	( 85.95, 91.20) --
	( 86.08, 91.28) --
	( 86.21, 91.34) --
	( 86.34, 91.40) --
	( 86.46, 91.45) --
	( 86.59, 91.52) --
	( 86.72, 91.59) --
	( 86.85, 91.66) --
	( 86.98, 91.73) --
	( 87.10, 91.80) --
	( 87.23, 91.88) --
	( 87.36, 91.96) --
	( 87.49, 92.04) --
	( 87.61, 92.11) --
	( 87.74, 92.16) --
	( 87.86, 92.23) --
	( 87.99, 92.30) --
	( 88.12, 92.38) --
	( 88.24, 92.46) --
	( 88.37, 92.55) --
	( 88.50, 92.62) --
	( 88.62, 92.69) --
	( 88.75, 92.79) --
	( 88.88, 92.87) --
	( 89.01, 92.94) --
	( 89.14, 93.02) --
	( 89.26, 93.09) --
	( 89.39, 93.17) --
	( 89.52, 93.25) --
	( 89.65, 93.33) --
	( 89.77, 93.41) --
	( 89.90, 93.47) --
	( 90.03, 93.54) --
	( 90.15, 93.62) --
	( 90.28, 93.68) --
	( 90.41, 93.76) --
	( 90.53, 93.84) --
	( 90.66, 93.92) --
	( 90.79, 94.00) --
	( 90.91, 94.07) --
	( 91.04, 94.14) --
	( 91.17, 94.21) --
	( 91.30, 94.30) --
	( 91.42, 94.37) --
	( 91.55, 94.45) --
	( 91.68, 94.52) --
	( 91.81, 94.60) --
	( 91.93, 94.68) --
	( 92.06, 94.76) --
	( 92.19, 94.84) --
	( 92.32, 94.91) --
	( 92.44, 94.99) --
	( 92.57, 95.07) --
	( 92.70, 95.15) --
	( 92.83, 95.23) --
	( 92.96, 95.30) --
	( 93.09, 95.39) --
	( 93.21, 95.46) --
	( 93.34, 95.54) --
	( 93.47, 95.62) --
	( 93.60, 95.71) --
	( 93.73, 95.78) --
	( 93.86, 95.86) --
	( 93.99, 95.94) --
	( 94.11, 96.00) --
	( 94.24, 96.08) --
	( 94.37, 96.16) --
	( 94.50, 96.24) --
	( 94.63, 96.31) --
	( 94.76, 96.37) --
	( 94.88, 96.43) --
	( 95.02, 96.49) --
	( 95.14, 96.56) --
	( 95.27, 96.63) --
	( 95.41, 96.69) --
	( 95.53, 96.75) --
	( 95.66, 96.81) --
	( 95.79, 96.88) --
	( 95.92, 96.92) --
	( 96.05, 96.97) --
	( 96.18, 97.04) --
	( 96.31, 97.10) --
	( 96.44, 97.16) --
	( 96.57, 97.21) --
	( 96.70, 97.27) --
	( 96.82, 97.33) --
	( 96.95, 97.39) --
	( 97.08, 97.43) --
	( 97.21, 97.49) --
	( 97.34, 97.55) --
	( 97.47, 97.62) --
	( 97.60, 97.66) --
	( 97.73, 97.71) --
	( 97.86, 97.76) --
	( 97.99, 97.80) --
	( 98.11, 97.86) --
	( 98.24, 97.91) --
	( 98.37, 97.97) --
	( 98.50, 98.01) --
	( 98.63, 98.07) --
	( 98.76, 98.12) --
	( 98.89, 98.16) --
	( 99.02, 98.21) --
	( 99.15, 98.26) --
	( 99.28, 98.31) --
	( 99.40, 98.35) --
	( 99.53, 98.40) --
	( 99.66, 98.45) --
	( 99.79, 98.50) --
	( 99.92, 98.55) --
	(100.04, 98.60) --
	(100.17, 98.65) --
	(100.30, 98.70) --
	(100.43, 98.75) --
	(100.56, 98.80) --
	(100.68, 98.85) --
	(100.81, 98.90) --
	(100.94, 98.94) --
	(101.07, 98.99) --
	(101.20, 99.04) --
	(101.33, 99.10) --
	(101.46, 99.15) --
	(101.59, 99.20) --
	(101.72, 99.25) --
	(101.85, 99.30) --
	(101.98, 99.35) --
	(102.11, 99.42) --
	(102.23, 99.48) --
	(102.36, 99.53) --
	(102.49, 99.58) --
	(102.62, 99.63) --
	(102.75, 99.69) --
	(102.88, 99.74) --
	(103.01, 99.79) --
	(103.14, 99.85) --
	(103.27, 99.92) --
	(103.40, 99.97) --
	(103.53,100.02) --
	(103.66,100.06) --
	(103.78,100.11) --
	(103.91,100.17) --
	(104.04,100.23) --
	(104.17,100.29) --
	(104.30,100.34) --
	(104.43,100.40) --
	(104.56,100.46) --
	(104.69,100.52) --
	(104.81,100.57) --
	(104.94,100.62) --
	(105.07,100.68) --
	(105.20,100.74) --
	(105.33,100.80) --
	(105.46,100.85) --
	(105.58,100.91) --
	(105.71,100.97) --
	(105.84,101.02) --
	(105.98,101.08) --
	(106.10,101.14) --
	(106.23,101.20) --
	(106.37,101.25) --
	(106.49,101.31) --
	(106.62,101.37) --
	(106.76,101.44) --
	(106.89,101.49) --
	(107.02,101.56) --
	(107.14,101.62) --
	(107.27,101.67) --
	(107.40,101.73) --
	(107.53,101.78) --
	(107.66,101.84) --
	(107.79,101.90) --
	(107.92,101.98) --
	(108.05,102.04) --
	(108.18,102.12) --
	(108.31,102.19) --
	(108.44,102.26) --
	(108.57,102.33) --
	(108.69,102.40) --
	(108.82,102.47) --
	(108.96,102.56) --
	(109.09,102.64) --
	(109.22,102.71) --
	(109.35,102.78) --
	(109.47,102.86) --
	(109.60,102.94) --
	(109.74,103.03) --
	(109.87,103.13) --
	(110.00,103.21) --
	(110.13,103.28) --
	(110.26,103.36) --
	(110.39,103.45) --
	(110.52,103.52) --
	(110.65,103.59) --
	(110.78,103.68) --
	(110.91,103.77) --
	(111.04,103.85) --
	(111.17,103.93) --
	(111.31,104.01) --
	(111.44,104.10) --
	(111.57,104.18) --
	(111.70,104.26) --
	(111.83,104.33) --
	(111.96,104.41) --
	(112.09,104.49) --
	(112.22,104.58) --
	(112.35,104.67) --
	(112.48,104.75) --
	(112.61,104.84) --
	(112.75,104.92) --
	(112.88,105.00) --
	(113.01,105.09) --
	(113.14,105.18) --
	(113.27,105.28) --
	(113.40,105.36) --
	(113.53,105.45) --
	(113.66,105.56) --
	(113.79,105.65) --
	(113.92,105.74) --
	(114.05,105.84) --
	(114.18,105.93) --
	(114.31,106.04) --
	(114.44,106.12) --
	(114.57,106.21) --
	(114.70,106.31) --
	(114.83,106.40) --
	(114.96,106.50) --
	(115.09,106.59) --
	(115.22,106.69) --
	(115.35,106.80) --
	(115.48,106.90) --
	(115.61,107.01) --
	(115.74,107.12) --
	(115.87,107.24) --
	(116.00,107.33) --
	(116.13,107.42) --
	(116.26,107.51) --
	(116.39,107.62) --
	(116.52,107.71) --
	(116.65,107.82) --
	(116.78,107.89) --
	(116.91,107.99) --
	(117.04,108.10) --
	(117.17,108.19) --
	(117.30,108.29) --
	(117.43,108.39) --
	(117.56,108.48) --
	(117.69,108.55) --
	(117.82,108.65) --
	(117.95,108.73) --
	(118.08,108.82) --
	(118.21,108.91) --
	(118.34,109.00) --
	(118.47,109.09) --
	(118.60,109.17) --
	(118.74,109.25) --
	(118.87,109.33) --
	(119.00,109.41) --
	(119.13,109.49) --
	(119.26,109.58) --
	(119.39,109.65) --
	(119.52,109.72) --
	(119.66,109.79) --
	(119.78,109.87) --
	(119.92,109.95) --
	(120.05,110.02) --
	(120.18,110.09) --
	(120.31,110.17) --
	(120.44,110.25) --
	(120.57,110.32) --
	(120.70,110.39) --
	(120.83,110.46) --
	(120.96,110.54) --
	(121.10,110.61) --
	(121.23,110.68) --
	(121.36,110.74) --
	(121.49,110.80) --
	(121.62,110.88) --
	(121.76,110.96) --
	(121.89,111.02) --
	(122.02,111.10) --
	(122.15,111.17) --
	(122.28,111.23) --
	(122.41,111.31) --
	(122.55,111.38) --
	(122.68,111.46) --
	(122.81,111.53) --
	(122.95,111.60) --
	(123.07,111.66) --
	(123.21,111.73) --
	(123.34,111.80) --
	(123.47,111.87) --
	(123.60,111.94) --
	(123.73,112.02) --
	(123.86,112.08) --
	(123.99,112.14) --
	(124.12,112.21) --
	(124.25,112.28) --
	(124.39,112.34) --
	(124.52,112.41) --
	(124.65,112.47) --
	(124.78,112.52) --
	(124.91,112.58) --
	(125.04,112.63) --
	(125.17,112.69) --
	(125.31,112.75) --
	(125.44,112.82) --
	(125.57,112.87) --
	(125.71,112.93) --
	(125.84,112.99) --
	(125.97,113.04) --
	(126.10,113.10) --
	(126.23,113.15) --
	(126.36,113.21) --
	(126.49,113.27) --
	(126.63,113.33) --
	(126.76,113.38) --
	(126.89,113.43) --
	(127.03,113.48) --
	(127.16,113.55) --
	(127.29,113.61) --
	(127.42,113.66) --
	(127.55,113.72) --
	(127.68,113.77) --
	(127.81,113.82) --
	(127.94,113.87) --
	(128.08,113.92) --
	(128.21,113.97) --
	(128.34,114.02) --
	(128.47,114.06) --
	(128.60,114.11) --
	(128.74,114.16) --
	(128.87,114.19) --
	(129.00,114.25) --
	(129.13,114.29) --
	(129.26,114.34) --
	(129.39,114.40) --
	(129.53,114.45) --
	(129.66,114.50) --
	(129.79,114.54) --
	(129.92,114.58) --
	(130.05,114.62) --
	(130.18,114.66) --
	(130.31,114.70) --
	(130.44,114.74) --
	(130.57,114.78) --
	(130.70,114.82) --
	(130.83,114.87) --
	(130.96,114.92) --
	(131.09,114.97) --
	(131.22,115.02) --
	(131.35,115.07) --
	(131.48,115.14) --
	(131.61,115.20) --
	(131.74,115.26) --
	(131.87,115.35) --
	(132.00,115.45) --
	(132.13,115.54) --
	(132.26,115.64) --
	(132.39,115.74) --
	(132.53,115.82) --
	(132.66,115.90) --
	(132.79,115.99) --
	(132.92,116.05) --
	(133.05,116.13) --
	(133.18,116.21) --
	(133.31,116.28) --
	(133.44,116.34) --
	(133.57,116.40) --
	(133.70,116.47) --
	(133.83,116.52) --
	(133.97,116.57) --
	(134.10,116.64) --
	(134.23,116.70) --
	(134.36,116.76) --
	(134.49,116.84) --
	(134.62,116.92) --
	(134.75,117.00) --
	(134.89,117.07) --
	(135.02,117.15) --
	(135.16,117.22) --
	(135.29,117.29) --
	(135.42,117.35) --
	(135.55,117.40) --
	(135.68,117.47) --
	(135.82,117.53) --
	(135.95,117.59) --
	(136.08,117.66) --
	(136.22,117.72) --
	(136.35,117.78) --
	(136.49,117.84) --
	(136.62,117.90) --
	(136.75,117.95) --
	(136.89,118.00) --
	(137.02,118.06) --
	(137.15,118.12) --
	(137.29,118.18) --
	(137.42,118.24) --
	(137.56,118.29) --
	(137.69,118.35) --
	(137.82,118.40) --
	(137.96,118.43) --
	(138.09,118.48) --
	(138.22,118.52) --
	(138.36,118.58) --
	(138.49,118.64) --
	(138.62,118.70) --
	(138.76,118.76) --
	(138.89,118.82) --
	(139.02,118.89) --
	(139.16,118.94) --
	(139.29,119.00) --
	(139.43,119.06) --
	(139.56,119.12) --
	(139.69,119.17) --
	(139.82,119.24) --
	(139.96,119.29) --
	(140.09,119.35) --
	(140.23,119.41) --
	(140.36,119.46) --
	(140.49,119.52) --
	(140.63,119.58) --
	(140.76,119.65) --
	(140.89,119.71) --
	(141.03,119.77) --
	(141.16,119.83) --
	(141.30,119.90) --
	(141.43,119.98) --
	(141.57,120.05) --
	(141.70,120.12) --
	(141.83,120.18) --
	(141.97,120.25) --
	(142.11,120.33) --
	(142.24,120.40) --
	(142.37,120.47) --
	(142.51,120.54) --
	(142.65,120.61) --
	(142.78,120.66) --
	(142.92,120.74) --
	(143.05,120.80) --
	(143.19,120.87) --
	(143.33,120.93) --
	(143.46,121.00) --
	(143.60,121.06) --
	(143.74,121.13) --
	(143.87,121.18) --
	(144.01,121.26) --
	(144.15,121.33) --
	(144.28,121.39) --
	(144.41,121.46) --
	(144.55,121.52) --
	(144.69,121.58) --
	(144.82,121.65) --
	(144.95,121.72) --
	(145.09,121.81) --
	(145.22,121.87) --
	(145.36,121.93) --
	(145.50,121.99) --
	(145.64,122.05) --
	(145.77,122.11) --
	(145.91,122.16) --
	(146.04,122.23) --
	(146.17,122.29) --
	(146.31,122.35) --
	(146.45,122.42) --
	(146.58,122.47) --
	(146.72,122.53) --
	(146.86,122.59) --
	(146.99,122.65) --
	(147.13,122.71) --
	(147.26,122.76) --
	(147.39,122.82) --
	(147.53,122.88) --
	(147.67,122.94) --
	(147.80,122.99) --
	(147.94,123.05) --
	(148.07,123.11) --
	(148.20,123.16) --
	(148.34,123.22) --
	(148.47,123.27) --
	(148.61,123.32) --
	(148.74,123.37) --
	(148.88,123.42) --
	(149.02,123.47) --
	(149.15,123.52) --
	(149.28,123.58) --
	(149.42,123.64) --
	(149.55,123.69) --
	(149.69,123.76) --
	(149.83,123.80) --
	(149.96,123.85) --
	(150.10,123.90) --
	(150.23,123.95) --
	(150.37,123.99) --
	(150.50,124.04) --
	(150.63,124.10) --
	(150.77,124.17) --
	(150.91,124.22) --
	(151.05,124.27) --
	(151.18,124.31) --
	(151.32,124.36) --
	(151.45,124.39) --
	(151.59,124.44) --
	(151.72,124.48) --
	(151.85,124.51) --
	(151.99,124.55) --
	(152.12,124.60) --
	(152.26,124.65) --
	(152.39,124.70) --
	(152.52,124.75) --
	(152.66,124.80) --
	(152.79,124.84) --
	(152.93,124.89) --
	(153.06,124.93) --
	(153.20,124.99) --
	(153.33,125.04) --
	(153.47,125.09) --
	(153.60,125.14) --
	(153.74,125.19) --
	(153.87,125.23) --
	(154.01,125.28) --
	(154.14,125.32) --
	(154.28,125.37) --
	(154.42,125.42) --
	(154.55,125.46) --
	(154.69,125.51) --
	(154.83,125.56) --
	(154.96,125.61) --
	(155.10,125.66) --
	(155.24,125.71) --
	(155.37,125.75) --
	(155.51,125.80) --
	(155.65,125.84) --
	(155.78,125.88) --
	(155.92,125.93) --
	(156.06,125.96) --
	(156.20,125.99) --
	(156.33,126.03) --
	(156.47,126.06) --
	(156.61,126.11) --
	(156.75,126.15) --
	(156.88,126.19) --
	(157.01,126.22) --
	(157.15,126.26) --
	(157.28,126.31) --
	(157.42,126.35) --
	(157.55,126.39) --
	(157.69,126.44) --
	(157.82,126.49) --
	(157.96,126.53) --
	(158.09,126.58) --
	(158.22,126.63) --
	(158.36,126.67) --
	(158.49,126.72) --
	(158.63,126.77) --
	(158.77,126.80) --
	(158.90,126.85) --
	(159.03,126.89) --
	(159.17,126.93) --
	(159.30,126.98) --
	(159.44,127.02) --
	(159.58,127.06) --
	(159.71,127.09) --
	(159.85,127.12) --
	(159.98,127.17) --
	(160.12,127.20) --
	(160.25,127.23) --
	(160.39,127.27) --
	(160.52,127.31) --
	(160.66,127.34) --
	(160.79,127.37) --
	(160.93,127.42) --
	(161.06,127.46) --
	(161.19,127.50) --
	(161.33,127.53) --
	(161.46,127.57) --
	(161.60,127.60) --
	(161.73,127.64) --
	(161.86,127.68) --
	(162.00,127.72) --
	(162.14,127.75) --
	(162.28,127.78) --
	(162.41,127.82) --
	(162.54,127.85) --
	(162.68,127.89) --
	(162.81,127.92) --
	(162.95,127.96) --
	(163.09,128.00) --
	(163.22,128.03) --
	(163.36,128.06) --
	(163.50,128.10) --
	(163.63,128.14) --
	(163.77,128.18) --
	(163.91,128.22) --
	(164.05,128.25) --
	(164.18,128.29) --
	(164.32,128.32) --
	(164.45,128.35) --
	(164.59,128.39) --
	(164.73,128.42) --
	(164.87,128.46) --
	(165.00,128.49) --
	(165.14,128.52) --
	(165.27,128.56) --
	(165.41,128.60) --
	(165.54,128.63) --
	(165.68,128.66) --
	(165.81,128.69) --
	(165.95,128.72) --
	(166.09,128.75) --
	(166.22,128.78) --
	(166.36,128.81) --
	(166.49,128.84) --
	(166.63,128.87) --
	(166.76,128.90) --
	(166.90,128.93) --
	(167.03,128.96) --
	(167.17,128.98) --
	(167.31,129.02) --
	(167.44,129.05) --
	(167.58,129.08) --
	(167.71,129.12) --
	(167.84,129.14) --
	(167.98,129.16) --
	(168.11,129.18) --
	(168.24,129.20) --
	(168.38,129.23) --
	(168.51,129.25) --
	(168.64,129.28) --
	(168.78,129.30) --
	(168.91,129.33) --
	(169.04,129.36) --
	(169.17,129.38) --
	(169.31,129.40) --
	(169.44,129.43) --
	(169.57,129.45) --
	(169.71,129.47) --
	(169.84,129.49) --
	(169.97,129.51) --
	(170.11,129.54) --
	(170.24,129.56) --
	(170.37,129.59) --
	(170.51,129.61) --
	(170.64,129.63) --
	(170.77,129.66) --
	(170.90,129.68) --
	(171.03,129.70) --
	(171.16,129.72) --
	(171.29,129.74) --
	(171.42,129.75) --
	(171.56,129.77) --
	(171.69,129.79) --
	(171.82,129.81) --
	(171.95,129.83) --
	(172.09,129.85) --
	(172.22,129.88) --
	(172.35,129.90) --
	(172.48,129.92) --
	(172.61,129.95) --
	(172.74,129.96) --
	(172.88,129.99) --
	(173.01,130.02) --
	(173.15,130.04) --
	(173.28,130.06) --
	(173.41,130.08) --
	(173.55,130.10) --
	(173.68,130.12) --
	(173.81,130.14) --
	(173.94,130.17) --
	(174.07,130.19) --
	(174.20,130.22) --
	(174.33,130.24) --
	(174.47,130.26) --
	(174.60,130.29) --
	(174.73,130.31) --
	(174.86,130.34) --
	(174.99,130.36) --
	(175.12,130.38) --
	(175.26,130.40) --
	(175.39,130.42) --
	(175.52,130.44) --
	(175.66,130.46) --
	(175.79,130.47) --
	(175.92,130.49) --
	(176.05,130.51) --
	(176.19,130.53) --
	(176.32,130.54) --
	(176.45,130.56) --
	(176.58,130.58) --
	(176.72,130.59) --
	(176.85,130.61) --
	(176.98,130.63) --
	(177.11,130.65) --
	(177.24,130.66) --
	(177.37,130.68) --
	(177.50,130.69) --
	(177.64,130.71) --
	(177.77,130.72) --
	(177.90,130.73) --
	(178.03,130.75) --
	(178.17,130.76) --
	(178.30,130.77) --
	(178.43,130.79) --
	(178.57,130.80) --
	(178.70,130.82) --
	(178.83,130.83) --
	(178.96,130.84) --
	(179.09,130.86) --
	(179.22,130.88) --
	(179.36,130.89) --
	(179.49,130.91) --
	(179.62,130.92) --
	(179.75,130.94) --
	(179.88,130.95) --
	(180.00,130.96) --
	(180.13,130.97) --
	(180.26,130.99) --
	(180.39,131.00) --
	(180.52,131.01) --
	(180.65,131.02) --
	(180.78,131.03) --
	(180.91,131.05) --
	(181.04,131.06) --
	(181.17,131.07) --
	(181.30,131.08) --
	(181.43,131.10) --
	(181.56,131.11) --
	(181.69,131.13) --
	(181.82,131.15) --
	(181.95,131.17) --
	(182.08,131.18) --
	(182.21,131.19) --
	(182.34,131.20) --
	(182.47,131.22) --
	(182.60,131.23) --
	(182.73,131.24) --
	(182.86,131.25) --
	(182.99,131.26) --
	(183.12,131.27) --
	(183.24,131.29) --
	(183.37,131.30) --
	(183.50,131.31) --
	(183.63,131.33) --
	(183.77,131.34) --
	(183.90,131.35) --
	(184.03,131.36) --
	(184.16,131.37) --
	(184.29,131.38) --
	(184.42,131.39) --
	(184.55,131.40) --
	(184.68,131.41) --
	(184.81,131.43) --
	(184.94,131.44) --
	(185.07,131.45) --
	(185.20,131.46) --
	(185.33,131.48) --
	(185.46,131.49) --
	(185.59,131.50) --
	(185.72,131.51) --
	(185.85,131.53) --
	(185.98,131.54) --
	(186.11,131.56) --
	(186.24,131.57) --
	(186.37,131.58) --
	(186.50,131.60) --
	(186.63,131.61) --
	(186.76,131.62) --
	(186.89,131.64) --
	(187.02,131.65) --
	(187.15,131.66) --
	(187.28,131.68) --
	(187.41,131.70) --
	(187.54,131.72) --
	(187.67,131.74) --
	(187.80,131.75) --
	(187.93,131.77) --
	(188.06,131.79) --
	(188.19,131.80) --
	(188.32,131.81) --
	(188.45,131.83) --
	(188.58,131.84) --
	(188.71,131.85) --
	(188.84,131.87) --
	(188.97,131.88) --
	(189.10,131.90) --
	(189.23,131.91) --
	(189.36,131.92) --
	(189.49,131.94) --
	(189.62,131.96) --
	(189.75,131.97) --
	(189.88,131.99) --
	(190.01,132.00) --
	(190.14,132.02) --
	(190.27,132.03) --
	(190.40,132.05) --
	(190.53,132.06) --
	(190.66,132.08) --
	(190.79,132.10) --
	(190.92,132.11) --
	(191.05,132.13) --
	(191.18,132.15) --
	(191.30,132.17) --
	(191.44,132.18) --
	(191.56,132.20) --
	(191.69,132.22) --
	(191.82,132.24) --
	(191.95,132.26) --
	(192.08,132.28) --
	(192.21,132.29) --
	(192.34,132.31) --
	(192.47,132.33) --
	(192.60,132.34) --
	(192.73,132.36) --
	(192.86,132.37) --
	(192.99,132.38) --
	(193.12,132.39) --
	(193.25,132.41) --
	(193.38,132.42) --
	(193.51,132.44) --
	(193.64,132.45) --
	(193.77,132.47) --
	(193.90,132.48) --
	(194.03,132.50) --
	(194.16,132.51) --
	(194.29,132.52) --
	(194.42,132.54) --
	(194.56,132.55) --
	(194.68,132.56) --
	(194.81,132.58) --
	(194.94,132.59) --
	(195.07,132.61) --
	(195.20,132.62) --
	(195.33,132.64) --
	(195.46,132.66) --
	(195.60,132.67) --
	(195.72,132.68) --
	(195.85,132.70) --
	(195.98,132.71) --
	(196.11,132.73) --
	(196.24,132.74) --
	(196.37,132.76) --
	(196.50,132.78) --
	(196.63,132.79) --
	(196.76,132.81) --
	(196.89,132.82) --
	(197.02,132.84) --
	(197.15,132.85) --
	(197.28,132.87) --
	(197.41,132.88) --
	(197.54,132.89) --
	(197.67,132.90) --
	(197.80,132.91) --
	(197.93,132.93) --
	(198.06,132.94) --
	(198.19,132.95) --
	(198.32,132.96) --
	(198.45,132.98) --
	(198.59,132.99) --
	(198.72,133.00) --
	(198.85,133.02) --
	(198.98,133.03) --
	(199.11,133.04) --
	(199.24,133.05) --
	(199.37,133.07) --
	(199.50,133.08) --
	(199.63,133.09) --
	(199.76,133.10) --
	(199.89,133.11) --
	(200.02,133.12) --
	(200.15,133.13) --
	(200.28,133.15) --
	(200.41,133.16) --
	(200.54,133.17) --
	(200.67,133.18) --
	(200.80,133.19) --
	(200.93,133.20) --
	(201.06,133.21) --
	(201.18,133.22) --
	(201.32,133.24) --
	(201.45,133.25) --
	(201.58,133.26) --
	(201.71,133.28) --
	(201.83,133.29) --
	(201.96,133.30) --
	(202.09,133.31) --
	(202.22,133.32) --
	(202.35,133.33) --
	(202.48,133.34) --
	(202.61,133.35) --
	(202.74,133.36) --
	(202.87,133.37) --
	(203.01,133.39) --
	(203.13,133.40) --
	(203.27,133.40) --
	(203.40,133.41) --
	(203.53,133.43) --
	(203.66,133.43) --
	(203.79,133.45) --
	(203.92,133.46) --
	(204.05,133.47) --
	(204.18,133.48) --
	(204.31,133.49) --
	(204.44,133.50) --
	(204.56,133.51) --
	(204.69,133.52) --
	(204.82,133.53) --
	(204.95,133.54) --
	(205.08,133.56) --
	(205.21,133.57) --
	(205.34,133.58) --
	(205.47,133.59) --
	(205.60,133.60) --
	(205.73,133.61) --
	(205.86,133.62) --
	(205.99,133.63) --
	(206.12,133.64) --
	(206.25,133.65) --
	(206.38,133.67) --
	(206.51,133.68) --
	(206.64,133.69) --
	(206.77,133.69) --
	(206.90,133.70) --
	(207.03,133.71) --
	(207.16,133.72) --
	(207.29,133.73) --
	(207.42,133.75) --
	(207.55,133.76) --
	(207.68,133.77) --
	(207.81,133.77) --
	(207.94,133.78) --
	(208.07,133.79) --
	(208.21,133.81) --
	(208.34,133.82) --
	(208.47,133.83) --
	(208.60,133.84) --
	(208.73,133.85) --
	(208.86,133.86) --
	(208.99,133.87) --
	(209.12,133.88) --
	(209.25,133.89) --
	(209.38,133.90) --
	(209.51,133.91) --
	(209.64,133.92) --
	(209.77,133.94) --
	(209.90,133.95) --
	(210.03,133.96) --
	(210.16,133.97) --
	(210.29,133.98) --
	(210.42,133.99) --
	(210.55,134.00) --
	(210.68,134.02) --
	(210.81,134.03) --
	(210.94,134.04) --
	(211.07,134.05) --
	(211.20,134.06) --
	(211.33,134.07) --
	(211.46,134.08) --
	(211.59,134.09) --
	(211.72,134.10) --
	(211.85,134.11) --
	(211.98,134.12) --
	(212.11,134.13) --
	(212.24,134.14) --
	(212.38,134.15) --
	(212.51,134.16) --
	(212.64,134.18) --
	(212.77,134.19) --
	(212.90,134.20) --
	(213.03,134.22) --
	(213.16,134.23) --
	(213.29,134.24) --
	(213.42,134.26) --
	(213.55,134.27) --
	(213.68,134.29) --
	(213.81,134.30) --
	(213.94,134.31) --
	(214.07,134.32) --
	(214.20,134.34) --
	(214.33,134.35) --
	(214.47,134.37) --
	(214.60,134.39) --
	(214.73,134.41) --
	(214.86,134.42) --
	(214.99,134.44) --
	(215.13,134.46) --
	(215.26,134.47) --
	(215.39,134.49) --
	(215.52,134.51) --
	(215.65,134.52) --
	(215.79,134.53) --
	(215.92,134.55) --
	(216.05,134.57) --
	(216.18,134.58) --
	(216.32,134.59) --
	(216.45,134.61) --
	(216.58,134.62) --
	(216.72,134.64) --
	(216.85,134.65) --
	(216.98,134.66) --
	(217.12,134.68) --
	(217.25,134.69) --
	(217.38,134.70) --
	(217.51,134.72) --
	(217.65,134.73) --
	(217.78,134.75) --
	(217.91,134.76) --
	(218.04,134.78) --
	(218.17,134.79) --
	(218.30,134.81) --
	(218.43,134.83) --
	(218.57,134.85) --
	(218.70,134.86) --
	(218.83,134.87) --
	(218.96,134.89) --
	(219.10,134.90) --
	(219.23,134.92) --
	(219.37,134.94) --
	(219.50,134.95) --
	(219.63,134.96) --
	(219.76,134.98) --
	(219.89,134.99) --
	(220.03,135.01) --
	(220.16,135.02) --
	(220.29,135.04) --
	(220.43,135.06) --
	(220.56,135.08) --
	(220.69,135.09) --
	(220.82,135.11) --
	(220.96,135.13) --
	(221.09,135.15) --
	(221.22,135.16) --
	(221.36,135.19) --
	(221.49,135.21) --
	(221.63,135.22) --
	(221.76,135.24) --
	(221.89,135.26) --
	(222.03,135.27) --
	(222.16,135.29) --
	(222.30,135.31) --
	(222.43,135.33) --
	(222.57,135.35) --
	(222.70,135.36) --
	(222.84,135.38) --
	(222.97,135.40) --
	(223.10,135.41) --
	(223.23,135.43) --
	(223.37,135.45) --
	(223.50,135.46) --
	(223.64,135.48) --
	(223.77,135.49) --
	(223.90,135.51) --
	(224.04,135.53) --
	(224.17,135.54) --
	(224.31,135.56) --
	(224.44,135.58) --
	(224.57,135.59) --
	(224.71,135.61) --
	(224.84,135.62) --
	(224.97,135.64) --
	(225.11,135.65) --
	(225.24,135.67) --
	(225.38,135.69) --
	(225.51,135.71) --
	(225.64,135.72) --
	(225.78,135.74) --
	(225.91,135.76) --
	(226.04,135.78) --
	(226.18,135.80) --
	(226.31,135.81) --
	(226.44,135.83) --
	(226.58,135.85) --
	(226.71,135.86) --
	(226.84,135.88) --
	(226.98,135.89) --
	(227.11,135.91) --
	(227.25,135.93) --
	(227.38,135.95) --
	(227.51,135.96) --
	(227.65,135.98) --
	(227.78,136.00) --
	(227.92,136.01) --
	(228.05,136.03) --
	(228.19,136.05) --
	(228.32,136.07) --
	(228.45,136.09) --
	(228.59,136.10) --
	(228.73,136.11) --
	(228.86,136.13) --
	(228.99,136.14) --
	(229.12,136.16) --
	(229.26,136.18) --
	(229.39,136.19) --
	(229.52,136.21) --
	(229.66,136.23) --
	(229.79,136.25) --
	(229.92,136.26) --
	(230.06,136.28) --
	(230.19,136.29) --
	(230.32,136.31) --
	(230.46,136.32) --
	(230.59,136.33) --
	(230.72,136.34) --
	(230.86,136.36) --
	(230.99,136.38) --
	(231.12,136.40) --
	(231.26,136.42) --
	(231.39,136.44) --
	(231.52,136.46) --
	(231.66,136.48) --
	(231.79,136.50) --
	(231.92,136.51) --
	(232.06,136.53) --
	(232.19,136.54) --
	(232.33,136.56) --
	(232.46,136.57) --
	(232.60,136.59) --
	(232.73,136.61) --
	(232.86,136.62) --
	(233.00,136.64) --
	(233.13,136.65) --
	(233.26,136.66) --
	(233.39,136.67) --
	(233.53,136.69) --
	(233.66,136.70) --
	(233.79,136.72) --
	(233.93,136.74) --
	(234.06,136.75) --
	(234.20,136.77) --
	(234.33,136.78) --
	(234.46,136.80) --
	(234.60,136.82) --
	(234.73,136.83) --
	(234.87,136.85) --
	(235.00,136.86) --
	(235.13,136.88) --
	(235.26,136.89) --
	(235.39,136.91) --
	(235.52,136.92) --
	(235.65,136.93) --
	(235.79,136.94) --
	(235.92,136.96) --
	(236.05,136.96) --
	(236.19,136.98) --
	(236.32,136.99) --
	(236.45,137.01) --
	(236.58,137.02) --
	(236.72,137.03) --
	(236.85,137.05) --
	(236.98,137.07) --
	(237.12,137.08) --
	(237.25,137.10) --
	(237.38,137.12) --
	(237.51,137.13) --
	(237.65,137.15) --
	(237.78,137.17) --
	(237.91,137.19) --
	(238.04,137.21) --
	(238.18,137.22) --
	(238.31,137.24) --
	(238.45,137.26) --
	(238.58,137.28) --
	(238.71,137.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 44.83, 54.73) rectangle (247.95,141.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33, 55.91) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33, 66.47) {25000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33, 77.03) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33, 87.59) {75000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33, 98.15) {100000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33,108.71) {125000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33,119.27) {150000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 40.33,129.84) {175000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33, 58.66) --
	( 44.83, 58.66);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33, 69.22) --
	( 44.83, 69.22);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33, 79.79) --
	( 44.83, 79.79);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33, 90.35) --
	( 44.83, 90.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33,100.91) --
	( 44.83,100.91);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33,111.47) --
	( 44.83,111.47);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33,122.03) --
	( 44.83,122.03);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 42.33,132.59) --
	( 44.83,132.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.74, 52.23) --
	( 57.74, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 74.81, 52.23) --
	( 74.81, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 91.88, 52.23) --
	( 91.88, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (108.95, 52.23) --
	(108.95, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.02, 52.23) --
	(126.02, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.09, 52.23) --
	(143.09, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (160.16, 52.23) --
	(160.16, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (177.23, 52.23) --
	(177.23, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (194.30, 52.23) --
	(194.30, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (211.38, 52.23) --
	(211.38, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (228.45, 52.23) --
	(228.45, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (245.52, 52.23) --
	(245.52, 54.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.63, 46.34) {08/01 19:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.70, 46.34) {08/01 23:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 95.77, 46.34) {09/01 03:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (112.85, 46.34) {09/01 07:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (129.92, 46.34) {09/01 11:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (146.99, 46.34) {09/01 15:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (164.06, 46.34) {09/01 19:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (181.13, 46.34) {09/01 23:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (198.20, 46.34) {10/01 03:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.27, 46.34) {10/01 07:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (232.34, 46.34) {10/01 11:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (249.41, 46.34) {10/01 15:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (146.39,  6.94) {Timestamp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89, 97.98) {Count};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 38.87,151.22) rectangle (253.90,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.87,156.22) rectangle ( 63.33,170.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.32,163.45) -- ( 61.88,163.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (115.63,156.22) rectangle (130.08,170.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (117.08,163.45) -- (128.64,163.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.18,156.22) rectangle (210.64,170.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 2pt ,line join=round] (197.63,163.45) -- (209.19,163.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.33,160.69) {Overlay ($\tilde{G}$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (135.08,160.69) {W/o clients ($G$)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.64,160.69) {Total IDs};
\end{scope}
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 36.83, 27.90) rectangle (181.23,175.68);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.83, 27.90) rectangle (181.23,175.68);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 48.61) --
	(181.23, 48.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83, 76.60) --
	(181.23, 76.60);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,104.58) --
	(181.23,104.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,132.57) --
	(181.23,132.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.83,160.56) --
	(181.23,160.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 57.07, 27.90) --
	( 57.07,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 84.41, 27.90) --
	( 84.41,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (111.76, 27.90) --
	(111.76,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (139.11, 27.90) --
	(139.11,175.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] (166.46, 27.90) --
	(166.46,175.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 34.61) --
	(181.23, 34.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 62.60) --
	(181.23, 62.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83, 90.59) --
	(181.23, 90.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,118.58) --
	(181.23,118.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,146.57) --
	(181.23,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 36.83,174.56) --
	(181.23,174.56);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.39, 27.90) --
	( 43.39,175.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.74, 27.90) --
	( 70.74,175.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.09, 27.90) --
	( 98.09,175.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.44, 27.90) --
	(125.44,175.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.79, 27.90) --
	(152.79,175.68);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.14, 27.90) --
	(180.14,175.68);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.39, 34.61) --
	( 43.50, 34.73) --
	( 43.61, 34.84) --
	( 43.72, 34.95) --
	( 43.83, 35.06) --
	( 43.94, 35.17) --
	( 44.05, 35.29) --
	( 44.16, 35.40) --
	( 44.27, 35.51) --
	( 44.38, 35.62) --
	( 44.49, 35.73) --
	( 44.59, 35.84) --
	( 44.70, 35.96) --
	( 44.81, 36.07) --
	( 44.92, 36.18) --
	( 45.03, 36.29) --
	( 45.14, 36.40) --
	( 45.25, 36.52) --
	( 45.36, 36.63) --
	( 45.47, 36.74) --
	( 45.58, 36.85) --
	( 45.69, 36.96) --
	( 45.80, 37.08) --
	( 45.91, 37.19) --
	( 46.02, 37.30) --
	( 46.13, 37.41) --
	( 46.24, 37.52) --
	( 46.34, 37.64) --
	( 46.45, 37.75) --
	( 46.56, 37.86) --
	( 46.67, 37.97) --
	( 46.78, 38.08) --
	( 46.89, 38.20) --
	( 47.00, 38.31) --
	( 47.11, 38.42) --
	( 47.22, 38.53) --
	( 47.33, 38.64) --
	( 47.44, 38.76) --
	( 47.55, 38.87) --
	( 47.66, 38.98) --
	( 47.77, 39.09) --
	( 47.88, 39.20) --
	( 47.99, 39.32) --
	( 48.10, 39.43) --
	( 48.20, 39.54) --
	( 48.31, 39.65) --
	( 48.42, 39.76) --
	( 48.53, 39.88) --
	( 48.64, 39.99) --
	( 48.75, 40.10) --
	( 48.86, 40.21) --
	( 48.97, 40.32) --
	( 49.08, 40.43) --
	( 49.19, 40.55) --
	( 49.30, 40.66) --
	( 49.41, 40.77) --
	( 49.52, 40.88) --
	( 49.63, 40.99) --
	( 49.74, 41.11) --
	( 49.85, 41.22) --
	( 49.95, 41.33) --
	( 50.06, 41.44) --
	( 50.17, 41.55) --
	( 50.28, 41.67) --
	( 50.39, 41.78) --
	( 50.50, 41.89) --
	( 50.61, 42.00) --
	( 50.72, 42.11) --
	( 50.83, 42.23) --
	( 50.94, 42.34) --
	( 51.05, 42.45) --
	( 51.16, 42.56) --
	( 51.27, 42.67) --
	( 51.38, 42.79) --
	( 51.49, 42.90) --
	( 51.60, 43.01) --
	( 51.71, 43.12) --
	( 51.81, 43.23) --
	( 51.92, 43.35) --
	( 52.03, 43.46) --
	( 52.14, 43.57) --
	( 52.25, 43.68) --
	( 52.36, 43.79) --
	( 52.47, 43.91) --
	( 52.58, 44.02) --
	( 52.69, 44.13) --
	( 52.80, 44.24) --
	( 52.91, 44.35) --
	( 53.02, 44.47) --
	( 53.13, 44.58) --
	( 53.24, 44.69) --
	( 53.35, 44.80) --
	( 53.46, 44.91) --
	( 53.56, 45.03) --
	( 53.67, 45.14) --
	( 53.78, 45.25) --
	( 53.89, 45.36) --
	( 54.00, 45.47) --
	( 54.11, 45.58) --
	( 54.22, 45.70) --
	( 54.33, 45.81) --
	( 54.44, 45.92) --
	( 54.55, 46.03) --
	( 54.66, 46.14) --
	( 54.77, 46.26) --
	( 54.88, 46.37) --
	( 54.99, 46.48) --
	( 55.10, 46.59) --
	( 55.21, 46.70) --
	( 55.32, 46.82) --
	( 55.42, 46.93) --
	( 55.53, 47.04) --
	( 55.64, 47.15) --
	( 55.75, 47.26) --
	( 55.86, 47.38) --
	( 55.97, 47.49) --
	( 56.08, 47.60) --
	( 56.19, 47.71) --
	( 56.30, 47.82) --
	( 56.41, 47.94) --
	( 56.52, 48.05) --
	( 56.63, 48.16) --
	( 56.74, 48.27) --
	( 56.85, 48.38) --
	( 56.96, 48.50) --
	( 57.07, 48.61) --
	( 57.18, 48.72) --
	( 57.28, 48.83) --
	( 57.39, 48.94) --
	( 57.50, 49.06) --
	( 57.61, 49.17) --
	( 57.72, 49.28) --
	( 57.83, 49.39) --
	( 57.94, 49.50) --
	( 58.05, 49.62) --
	( 58.16, 49.73) --
	( 58.27, 49.84) --
	( 58.38, 49.95) --
	( 58.49, 50.06) --
	( 58.60, 50.17) --
	( 58.71, 50.29) --
	( 58.82, 50.40) --
	( 58.93, 50.51) --
	( 59.03, 50.62) --
	( 59.14, 50.73) --
	( 59.25, 50.85) --
	( 59.36, 50.96) --
	( 59.47, 51.07) --
	( 59.58, 51.18) --
	( 59.69, 51.29) --
	( 59.80, 51.41) --
	( 59.91, 51.52) --
	( 60.02, 51.63) --
	( 60.13, 51.74) --
	( 60.24, 51.85) --
	( 60.35, 51.97) --
	( 60.46, 52.08) --
	( 60.57, 52.19) --
	( 60.68, 52.30) --
	( 60.79, 52.41) --
	( 60.89, 52.53) --
	( 61.00, 52.64) --
	( 61.11, 52.75) --
	( 61.22, 52.86) --
	( 61.33, 52.97) --
	( 61.44, 53.09) --
	( 61.55, 53.20) --
	( 61.66, 53.31) --
	( 61.77, 53.42) --
	( 61.88, 53.53) --
	( 61.99, 53.65) --
	( 62.10, 53.76) --
	( 62.21, 53.87) --
	( 62.32, 53.98) --
	( 62.43, 54.09) --
	( 62.54, 54.21) --
	( 62.64, 54.32) --
	( 62.75, 54.43) --
	( 62.86, 54.54) --
	( 62.97, 54.65) --
	( 63.08, 54.77) --
	( 63.19, 54.88) --
	( 63.30, 54.99) --
	( 63.41, 55.10) --
	( 63.52, 55.21) --
	( 63.63, 55.32) --
	( 63.74, 55.44) --
	( 63.85, 55.55) --
	( 63.96, 55.66) --
	( 64.07, 55.77) --
	( 64.18, 55.88) --
	( 64.29, 56.00) --
	( 64.40, 56.11) --
	( 64.50, 56.22) --
	( 64.61, 56.33) --
	( 64.72, 56.44) --
	( 64.83, 56.56) --
	( 64.94, 56.67) --
	( 65.05, 56.78) --
	( 65.16, 56.89) --
	( 65.27, 57.00) --
	( 65.38, 57.12) --
	( 65.49, 57.23) --
	( 65.60, 57.34) --
	( 65.71, 57.45) --
	( 65.82, 57.56) --
	( 65.93, 57.68) --
	( 66.04, 57.79) --
	( 66.15, 57.90) --
	( 66.26, 58.01) --
	( 66.36, 58.12) --
	( 66.47, 58.24) --
	( 66.58, 58.35) --
	( 66.69, 58.46) --
	( 66.80, 58.57) --
	( 66.91, 58.68) --
	( 67.02, 58.80) --
	( 67.13, 58.91) --
	( 67.24, 59.02) --
	( 67.35, 59.13) --
	( 67.46, 59.24) --
	( 67.57, 59.36) --
	( 67.68, 59.47) --
	( 67.79, 59.58) --
	( 67.90, 59.69) --
	( 68.01, 59.80) --
	( 68.11, 59.91) --
	( 68.22, 60.03) --
	( 68.33, 60.14) --
	( 68.44, 60.25) --
	( 68.55, 60.36) --
	( 68.66, 60.47) --
	( 68.77, 60.59) --
	( 68.88, 60.70) --
	( 68.99, 60.81) --
	( 69.10, 60.92) --
	( 69.21, 61.03) --
	( 69.32, 61.15) --
	( 69.43, 61.26) --
	( 69.54, 61.37) --
	( 69.65, 61.48) --
	( 69.76, 61.59) --
	( 69.87, 61.71) --
	( 69.97, 61.82) --
	( 70.08, 61.93) --
	( 70.19, 62.04) --
	( 70.30, 62.15) --
	( 70.41, 62.27) --
	( 70.52, 62.38) --
	( 70.63, 62.49) --
	( 70.74, 62.60) --
	( 70.85, 62.71) --
	( 70.96, 62.83) --
	( 71.07, 62.94) --
	( 71.18, 63.05) --
	( 71.29, 63.16) --
	( 71.40, 63.27) --
	( 71.51, 63.39) --
	( 71.62, 63.50) --
	( 71.72, 63.61) --
	( 71.83, 63.72) --
	( 71.94, 63.83) --
	( 72.05, 63.95) --
	( 72.16, 64.06) --
	( 72.27, 64.17) --
	( 72.38, 64.28) --
	( 72.49, 64.39) --
	( 72.60, 64.50) --
	( 72.71, 64.62) --
	( 72.82, 64.73) --
	( 72.93, 64.84) --
	( 73.04, 64.95) --
	( 73.15, 65.06) --
	( 73.26, 65.18) --
	( 73.37, 65.29) --
	( 73.48, 65.40) --
	( 73.58, 65.51) --
	( 73.69, 65.62) --
	( 73.80, 65.74) --
	( 73.91, 65.85) --
	( 74.02, 65.96) --
	( 74.13, 66.07) --
	( 74.24, 66.18) --
	( 74.35, 66.30) --
	( 74.46, 66.41) --
	( 74.57, 66.52) --
	( 74.68, 66.63) --
	( 74.79, 66.74) --
	( 74.90, 66.86) --
	( 75.01, 66.97) --
	( 75.12, 67.08) --
	( 75.23, 67.19) --
	( 75.33, 67.30) --
	( 75.44, 67.42) --
	( 75.55, 67.53) --
	( 75.66, 67.64) --
	( 75.77, 67.75) --
	( 75.88, 67.86) --
	( 75.99, 67.98) --
	( 76.10, 68.09) --
	( 76.21, 68.20) --
	( 76.32, 68.31) --
	( 76.43, 68.42) --
	( 76.54, 68.54) --
	( 76.65, 68.65) --
	( 76.76, 68.76) --
	( 76.87, 68.87) --
	( 76.98, 68.98) --
	( 77.09, 69.10) --
	( 77.19, 69.21) --
	( 77.30, 69.32) --
	( 77.41, 69.43) --
	( 77.52, 69.54) --
	( 77.63, 69.65) --
	( 77.74, 69.77) --
	( 77.85, 69.88) --
	( 77.96, 69.99) --
	( 78.07, 70.10) --
	( 78.18, 70.21) --
	( 78.29, 70.33) --
	( 78.40, 70.44) --
	( 78.51, 70.55) --
	( 78.62, 70.66) --
	( 78.73, 70.77) --
	( 78.84, 70.89) --
	( 78.95, 71.00) --
	( 79.05, 71.11) --
	( 79.16, 71.22) --
	( 79.27, 71.33) --
	( 79.38, 71.45) --
	( 79.49, 71.56) --
	( 79.60, 71.67) --
	( 79.71, 71.78) --
	( 79.82, 71.89) --
	( 79.93, 72.01) --
	( 80.04, 72.12) --
	( 80.15, 72.23) --
	( 80.26, 72.34) --
	( 80.37, 72.45) --
	( 80.48, 72.57) --
	( 80.59, 72.68) --
	( 80.70, 72.79) --
	( 80.80, 72.90) --
	( 80.91, 73.01) --
	( 81.02, 73.13) --
	( 81.13, 73.24) --
	( 81.24, 73.35) --
	( 81.35, 73.46) --
	( 81.46, 73.57) --
	( 81.57, 73.69) --
	( 81.68, 73.80) --
	( 81.79, 73.91) --
	( 81.90, 74.02) --
	( 82.01, 74.13) --
	( 82.12, 74.24) --
	( 82.23, 74.36) --
	( 82.34, 74.47) --
	( 82.45, 74.58) --
	( 82.56, 74.69) --
	( 82.66, 74.80) --
	( 82.77, 74.92) --
	( 82.88, 75.03) --
	( 82.99, 75.14) --
	( 83.10, 75.25) --
	( 83.21, 75.36) --
	( 83.32, 75.48) --
	( 83.43, 75.59) --
	( 83.54, 75.70) --
	( 83.65, 75.81) --
	( 83.76, 75.92) --
	( 83.87, 76.04) --
	( 83.98, 76.15) --
	( 84.09, 76.26) --
	( 84.20, 76.37) --
	( 84.31, 76.48) --
	( 84.41, 76.60) --
	( 84.52, 76.71) --
	( 84.63, 76.82) --
	( 84.74, 76.93) --
	( 84.85, 77.04) --
	( 84.96, 77.16) --
	( 85.07, 77.27) --
	( 85.18, 77.38) --
	( 85.29, 77.49) --
	( 85.40, 77.60) --
	( 85.51, 77.72) --
	( 85.62, 77.83) --
	( 85.73, 77.94) --
	( 85.84, 78.05) --
	( 85.95, 78.16) --
	( 86.06, 78.28) --
	( 86.17, 78.39) --
	( 86.27, 78.50) --
	( 86.38, 78.61) --
	( 86.49, 78.72) --
	( 86.60, 78.84) --
	( 86.71, 78.95) --
	( 86.82, 79.06) --
	( 86.93, 79.17) --
	( 87.04, 79.28) --
	( 87.15, 79.39) --
	( 87.26, 79.51) --
	( 87.37, 79.62) --
	( 87.48, 79.73) --
	( 87.59, 79.84) --
	( 87.70, 79.95) --
	( 87.81, 80.07) --
	( 87.92, 80.18) --
	( 88.02, 80.29) --
	( 88.13, 80.40) --
	( 88.24, 80.51) --
	( 88.35, 80.63) --
	( 88.46, 80.74) --
	( 88.57, 80.85) --
	( 88.68, 80.96) --
	( 88.79, 81.07) --
	( 88.90, 81.19) --
	( 89.01, 81.30) --
	( 89.12, 81.41) --
	( 89.23, 81.52) --
	( 89.34, 81.63) --
	( 89.45, 81.75) --
	( 89.56, 81.86) --
	( 89.67, 81.97) --
	( 89.78, 82.08) --
	( 89.88, 82.19) --
	( 89.99, 82.31) --
	( 90.10, 82.42) --
	( 90.21, 82.53) --
	( 90.32, 82.64) --
	( 90.43, 82.75) --
	( 90.54, 82.87) --
	( 90.65, 82.98) --
	( 90.76, 83.09) --
	( 90.87, 83.20) --
	( 90.98, 83.31) --
	( 91.09, 83.43) --
	( 91.20, 83.54) --
	( 91.31, 83.65) --
	( 91.42, 83.76) --
	( 91.53, 83.87) --
	( 91.64, 83.98) --
	( 91.74, 84.10) --
	( 91.85, 84.21) --
	( 91.96, 84.32) --
	( 92.07, 84.43) --
	( 92.18, 84.54) --
	( 92.29, 84.66) --
	( 92.40, 84.77) --
	( 92.51, 84.88) --
	( 92.62, 84.99) --
	( 92.73, 85.10) --
	( 92.84, 85.22) --
	( 92.95, 85.33) --
	( 93.06, 85.44) --
	( 93.17, 85.55) --
	( 93.28, 85.66) --
	( 93.39, 85.78) --
	( 93.49, 85.89) --
	( 93.60, 86.00) --
	( 93.71, 86.11) --
	( 93.82, 86.22) --
	( 93.93, 86.34) --
	( 94.04, 86.45) --
	( 94.15, 86.56) --
	( 94.26, 86.67) --
	( 94.37, 86.78) --
	( 94.48, 86.90) --
	( 94.59, 87.01) --
	( 94.70, 87.12) --
	( 94.81, 87.23) --
	( 94.92, 87.34) --
	( 95.03, 87.46) --
	( 95.14, 87.57) --
	( 95.25, 87.68) --
	( 95.35, 87.79) --
	( 95.46, 87.90) --
	( 95.57, 88.02) --
	( 95.68, 88.13) --
	( 95.79, 88.24) --
	( 95.90, 88.35) --
	( 96.01, 88.46) --
	( 96.12, 88.58) --
	( 96.23, 88.69) --
	( 96.34, 88.80) --
	( 96.45, 88.91) --
	( 96.56, 89.02) --
	( 96.67, 89.13) --
	( 96.78, 89.25) --
	( 96.89, 89.36) --
	( 97.00, 89.47) --
	( 97.10, 89.58) --
	( 97.21, 89.69) --
	( 97.32, 89.81) --
	( 97.43, 89.92) --
	( 97.54, 90.03) --
	( 97.65, 90.14) --
	( 97.76, 90.25) --
	( 97.87, 90.37) --
	( 97.98, 90.48) --
	( 98.09, 90.59) --
	( 98.20, 90.70) --
	( 98.31, 90.81) --
	( 98.42, 90.93) --
	( 98.53, 91.04) --
	( 98.64, 91.15) --
	( 98.75, 91.26) --
	( 98.86, 91.37) --
	( 98.96, 91.49) --
	( 99.07, 91.60) --
	( 99.18, 91.71) --
	( 99.29, 91.82) --
	( 99.40, 91.93) --
	( 99.51, 92.05) --
	( 99.62, 92.16) --
	( 99.73, 92.27) --
	( 99.84, 92.38) --
	( 99.95, 92.49) --
	(100.06, 92.61) --
	(100.17, 92.72) --
	(100.28, 92.83) --
	(100.39, 92.94) --
	(100.50, 93.05) --
	(100.61, 93.17) --
	(100.71, 93.28) --
	(100.82, 93.39) --
	(100.93, 93.50) --
	(101.04, 93.61) --
	(101.15, 93.72) --
	(101.26, 93.84) --
	(101.37, 93.95) --
	(101.48, 94.06) --
	(101.59, 94.17) --
	(101.70, 94.28) --
	(101.81, 94.40) --
	(101.92, 94.51) --
	(102.03, 94.62) --
	(102.14, 94.73) --
	(102.25, 94.84) --
	(102.36, 94.96) --
	(102.47, 95.07) --
	(102.57, 95.18) --
	(102.68, 95.29) --
	(102.79, 95.40) --
	(102.90, 95.52) --
	(103.01, 95.63) --
	(103.12, 95.74) --
	(103.23, 95.85) --
	(103.34, 95.96) --
	(103.45, 96.08) --
	(103.56, 96.19) --
	(103.67, 96.30) --
	(103.78, 96.41) --
	(103.89, 96.52) --
	(104.00, 96.64) --
	(104.11, 96.75) --
	(104.22, 96.86) --
	(104.33, 96.97) --
	(104.43, 97.08) --
	(104.54, 97.20) --
	(104.65, 97.31) --
	(104.76, 97.42) --
	(104.87, 97.53) --
	(104.98, 97.64) --
	(105.09, 97.76) --
	(105.20, 97.87) --
	(105.31, 97.98) --
	(105.42, 98.09) --
	(105.53, 98.20) --
	(105.64, 98.32) --
	(105.75, 98.43) --
	(105.86, 98.54) --
	(105.97, 98.65) --
	(106.08, 98.76) --
	(106.18, 98.87) --
	(106.29, 98.99) --
	(106.40, 99.10) --
	(106.51, 99.21) --
	(106.62, 99.32) --
	(106.73, 99.43) --
	(106.84, 99.55) --
	(106.95, 99.66) --
	(107.06, 99.77) --
	(107.17, 99.88) --
	(107.28, 99.99) --
	(107.39,100.11) --
	(107.50,100.22) --
	(107.61,100.33) --
	(107.72,100.44) --
	(107.83,100.55) --
	(107.94,100.67) --
	(108.04,100.78) --
	(108.15,100.89) --
	(108.26,101.00) --
	(108.37,101.11) --
	(108.48,101.23) --
	(108.59,101.34) --
	(108.70,101.45) --
	(108.81,101.56) --
	(108.92,101.67) --
	(109.03,101.79) --
	(109.14,101.90) --
	(109.25,102.01) --
	(109.36,102.12) --
	(109.47,102.23) --
	(109.58,102.35) --
	(109.69,102.46) --
	(109.79,102.57) --
	(109.90,102.68) --
	(110.01,102.79) --
	(110.12,102.91) --
	(110.23,103.02) --
	(110.34,103.13) --
	(110.45,103.24) --
	(110.56,103.35) --
	(110.67,103.46) --
	(110.78,103.58) --
	(110.89,103.69) --
	(111.00,103.80) --
	(111.11,103.91) --
	(111.22,104.02) --
	(111.33,104.14) --
	(111.44,104.25) --
	(111.55,104.36) --
	(111.65,104.47) --
	(111.76,104.58) --
	(111.87,104.70) --
	(111.98,104.81) --
	(112.09,104.92) --
	(112.20,105.03) --
	(112.31,105.14) --
	(112.42,105.26) --
	(112.53,105.37) --
	(112.64,105.48) --
	(112.75,105.59) --
	(112.86,105.70) --
	(112.97,105.82) --
	(113.08,105.93) --
	(113.19,106.04) --
	(113.30,106.15) --
	(113.40,106.26) --
	(113.51,106.38) --
	(113.62,106.49) --
	(113.73,106.60) --
	(113.84,106.71) --
	(113.95,106.82) --
	(114.06,106.94) --
	(114.17,107.05) --
	(114.28,107.16) --
	(114.39,107.27) --
	(114.50,107.38) --
	(114.61,107.50) --
	(114.72,107.61) --
	(114.83,107.72) --
	(114.94,107.83) --
	(115.05,107.94) --
	(115.16,108.05) --
	(115.26,108.17) --
	(115.37,108.28) --
	(115.48,108.39) --
	(115.59,108.50) --
	(115.70,108.61) --
	(115.81,108.73) --
	(115.92,108.84) --
	(116.03,108.95) --
	(116.14,109.06) --
	(116.25,109.17) --
	(116.36,109.29) --
	(116.47,109.40) --
	(116.58,109.51) --
	(116.69,109.62) --
	(116.80,109.73) --
	(116.91,109.85) --
	(117.02,109.96) --
	(117.12,110.07) --
	(117.23,110.18) --
	(117.34,110.29) --
	(117.45,110.41) --
	(117.56,110.52) --
	(117.67,110.63) --
	(117.78,110.74) --
	(117.89,110.85) --
	(118.00,110.97) --
	(118.11,111.08) --
	(118.22,111.19) --
	(118.33,111.30) --
	(118.44,111.41) --
	(118.55,111.53) --
	(118.66,111.64) --
	(118.77,111.75) --
	(118.87,111.86) --
	(118.98,111.97) --
	(119.09,112.09) --
	(119.20,112.20) --
	(119.31,112.31) --
	(119.42,112.42) --
	(119.53,112.53) --
	(119.64,112.65) --
	(119.75,112.76) --
	(119.86,112.87) --
	(119.97,112.98) --
	(120.08,113.09) --
	(120.19,113.20) --
	(120.30,113.32) --
	(120.41,113.43) --
	(120.52,113.54) --
	(120.63,113.65) --
	(120.73,113.76) --
	(120.84,113.88) --
	(120.95,113.99) --
	(121.06,114.10) --
	(121.17,114.21) --
	(121.28,114.32) --
	(121.39,114.44) --
	(121.50,114.55) --
	(121.61,114.66) --
	(121.72,114.77) --
	(121.83,114.88) --
	(121.94,115.00) --
	(122.05,115.11) --
	(122.16,115.22) --
	(122.27,115.33) --
	(122.38,115.44) --
	(122.48,115.56) --
	(122.59,115.67) --
	(122.70,115.78) --
	(122.81,115.89) --
	(122.92,116.00) --
	(123.03,116.12) --
	(123.14,116.23) --
	(123.25,116.34) --
	(123.36,116.45) --
	(123.47,116.56) --
	(123.58,116.68) --
	(123.69,116.79) --
	(123.80,116.90) --
	(123.91,117.01) --
	(124.02,117.12) --
	(124.13,117.24) --
	(124.24,117.35) --
	(124.34,117.46) --
	(124.45,117.57) --
	(124.56,117.68) --
	(124.67,117.79) --
	(124.78,117.91) --
	(124.89,118.02) --
	(125.00,118.13) --
	(125.11,118.24) --
	(125.22,118.35) --
	(125.33,118.47) --
	(125.44,118.58) --
	(125.55,118.69) --
	(125.66,118.80) --
	(125.77,118.91) --
	(125.88,119.03) --
	(125.99,119.14) --
	(126.09,119.25) --
	(126.20,119.36) --
	(126.31,119.47) --
	(126.42,119.59) --
	(126.53,119.70) --
	(126.64,119.81) --
	(126.75,119.92) --
	(126.86,120.03) --
	(126.97,120.15) --
	(127.08,120.26) --
	(127.19,120.37) --
	(127.30,120.48) --
	(127.41,120.59) --
	(127.52,120.71) --
	(127.63,120.82) --
	(127.74,120.93) --
	(127.85,121.04) --
	(127.95,121.15) --
	(128.06,121.27) --
	(128.17,121.38) --
	(128.28,121.49) --
	(128.39,121.60) --
	(128.50,121.71) --
	(128.61,121.83) --
	(128.72,121.94) --
	(128.83,122.05) --
	(128.94,122.16) --
	(129.05,122.27) --
	(129.16,122.39) --
	(129.27,122.50) --
	(129.38,122.61) --
	(129.49,122.72) --
	(129.60,122.83) --
	(129.71,122.94) --
	(129.81,123.06) --
	(129.92,123.17) --
	(130.03,123.28) --
	(130.14,123.39) --
	(130.25,123.50) --
	(130.36,123.62) --
	(130.47,123.73) --
	(130.58,123.84) --
	(130.69,123.95) --
	(130.80,124.06) --
	(130.91,124.18) --
	(131.02,124.29) --
	(131.13,124.40) --
	(131.24,124.51) --
	(131.35,124.62) --
	(131.46,124.74) --
	(131.56,124.85) --
	(131.67,124.96) --
	(131.78,125.07) --
	(131.89,125.18) --
	(132.00,125.30) --
	(132.11,125.41) --
	(132.22,125.52) --
	(132.33,125.63) --
	(132.44,125.74) --
	(132.55,125.86) --
	(132.66,125.97) --
	(132.77,126.08) --
	(132.88,126.19) --
	(132.99,126.30) --
	(133.10,126.42) --
	(133.21,126.53) --
	(133.32,126.64) --
	(133.42,126.75) --
	(133.53,126.86) --
	(133.64,126.98) --
	(133.75,127.09) --
	(133.86,127.20) --
	(133.97,127.31) --
	(134.08,127.42) --
	(134.19,127.53) --
	(134.30,127.65) --
	(134.41,127.76) --
	(134.52,127.87) --
	(134.63,127.98) --
	(134.74,128.09) --
	(134.85,128.21) --
	(134.96,128.32) --
	(135.07,128.43) --
	(135.17,128.54) --
	(135.28,128.65) --
	(135.39,128.77) --
	(135.50,128.88) --
	(135.61,128.99) --
	(135.72,129.10) --
	(135.83,129.21) --
	(135.94,129.33) --
	(136.05,129.44) --
	(136.16,129.55) --
	(136.27,129.66) --
	(136.38,129.77) --
	(136.49,129.89) --
	(136.60,130.00) --
	(136.71,130.11) --
	(136.82,130.22) --
	(136.93,130.33) --
	(137.03,130.45) --
	(137.14,130.56) --
	(137.25,130.67) --
	(137.36,130.78) --
	(137.47,130.89) --
	(137.58,131.01) --
	(137.69,131.12) --
	(137.80,131.23) --
	(137.91,131.34) --
	(138.02,131.45) --
	(138.13,131.57) --
	(138.24,131.68) --
	(138.35,131.79) --
	(138.46,131.90) --
	(138.57,132.01) --
	(138.68,132.13) --
	(138.78,132.24) --
	(138.89,132.35) --
	(139.00,132.46) --
	(139.11,132.57) --
	(139.22,132.68) --
	(139.33,132.80) --
	(139.44,132.91) --
	(139.55,133.02) --
	(139.66,133.13) --
	(139.77,133.24) --
	(139.88,133.36) --
	(139.99,133.47) --
	(140.10,133.58) --
	(140.21,133.69) --
	(140.32,133.80) --
	(140.43,133.92) --
	(140.54,134.03) --
	(140.64,134.14) --
	(140.75,134.25) --
	(140.86,134.36) --
	(140.97,134.48) --
	(141.08,134.59) --
	(141.19,134.70) --
	(141.30,134.81) --
	(141.41,134.92) --
	(141.52,135.04) --
	(141.63,135.15) --
	(141.74,135.26) --
	(141.85,135.37) --
	(141.96,135.48) --
	(142.07,135.60) --
	(142.18,135.71) --
	(142.29,135.82) --
	(142.40,135.93) --
	(142.50,136.04) --
	(142.61,136.16) --
	(142.72,136.27) --
	(142.83,136.38) --
	(142.94,136.49) --
	(143.05,136.60) --
	(143.16,136.72) --
	(143.27,136.83) --
	(143.38,136.94) --
	(143.49,137.05) --
	(143.60,137.16) --
	(143.71,137.27) --
	(143.82,137.39) --
	(143.93,137.50) --
	(144.04,137.61) --
	(144.15,137.72) --
	(144.25,137.83) --
	(144.36,137.95) --
	(144.47,138.06) --
	(144.58,138.17) --
	(144.69,138.28) --
	(144.80,138.39) --
	(144.91,138.51) --
	(145.02,138.62) --
	(145.13,138.73) --
	(145.24,138.84) --
	(145.35,138.95) --
	(145.46,139.07) --
	(145.57,139.18) --
	(145.68,139.29) --
	(145.79,139.40) --
	(145.90,139.51) --
	(146.01,139.63) --
	(146.11,139.74) --
	(146.22,139.85) --
	(146.33,139.96) --
	(146.44,140.07) --
	(146.55,140.19) --
	(146.66,140.30) --
	(146.77,140.41) --
	(146.88,140.52) --
	(146.99,140.63) --
	(147.10,140.75) --
	(147.21,140.86) --
	(147.32,140.97) --
	(147.43,141.08) --
	(147.54,141.19) --
	(147.65,141.31) --
	(147.76,141.42) --
	(147.86,141.53) --
	(147.97,141.64) --
	(148.08,141.75) --
	(148.19,141.86) --
	(148.30,141.98) --
	(148.41,142.09) --
	(148.52,142.20) --
	(148.63,142.31) --
	(148.74,142.42) --
	(148.85,142.54) --
	(148.96,142.65) --
	(149.07,142.76) --
	(149.18,142.87) --
	(149.29,142.98) --
	(149.40,143.10) --
	(149.51,143.21) --
	(149.62,143.32) --
	(149.72,143.43) --
	(149.83,143.54) --
	(149.94,143.66) --
	(150.05,143.77) --
	(150.16,143.88) --
	(150.27,143.99) --
	(150.38,144.10) --
	(150.49,144.22) --
	(150.60,144.33) --
	(150.71,144.44) --
	(150.82,144.55) --
	(150.93,144.66) --
	(151.04,144.78) --
	(151.15,144.89) --
	(151.26,145.00) --
	(151.37,145.11) --
	(151.48,145.22) --
	(151.58,145.34) --
	(151.69,145.45) --
	(151.80,145.56) --
	(151.91,145.67) --
	(152.02,145.78) --
	(152.13,145.90) --
	(152.24,146.01) --
	(152.35,146.12) --
	(152.46,146.23) --
	(152.57,146.34) --
	(152.68,146.46) --
	(152.79,146.57) --
	(152.90,146.68) --
	(153.01,146.79) --
	(153.12,146.90) --
	(153.23,147.01) --
	(153.33,147.13) --
	(153.44,147.24) --
	(153.55,147.35) --
	(153.66,147.46) --
	(153.77,147.57) --
	(153.88,147.69) --
	(153.99,147.80) --
	(154.10,147.91) --
	(154.21,148.02) --
	(154.32,148.13) --
	(154.43,148.25) --
	(154.54,148.36) --
	(154.65,148.47) --
	(154.76,148.58) --
	(154.87,148.69) --
	(154.98,148.81) --
	(155.09,148.92) --
	(155.19,149.03) --
	(155.30,149.14) --
	(155.41,149.25) --
	(155.52,149.37) --
	(155.63,149.48) --
	(155.74,149.59) --
	(155.85,149.70) --
	(155.96,149.81) --
	(156.07,149.93) --
	(156.18,150.04) --
	(156.29,150.15) --
	(156.40,150.26) --
	(156.51,150.37) --
	(156.62,150.49) --
	(156.73,150.60) --
	(156.84,150.71) --
	(156.94,150.82) --
	(157.05,150.93) --
	(157.16,151.05) --
	(157.27,151.16) --
	(157.38,151.27) --
	(157.49,151.38) --
	(157.60,151.49) --
	(157.71,151.60) --
	(157.82,151.72) --
	(157.93,151.83) --
	(158.04,151.94) --
	(158.15,152.05) --
	(158.26,152.16) --
	(158.37,152.28) --
	(158.48,152.39) --
	(158.59,152.50) --
	(158.70,152.61) --
	(158.80,152.72) --
	(158.91,152.84) --
	(159.02,152.95) --
	(159.13,153.06) --
	(159.24,153.17) --
	(159.35,153.28) --
	(159.46,153.40) --
	(159.57,153.51) --
	(159.68,153.62) --
	(159.79,153.73) --
	(159.90,153.84) --
	(160.01,153.96) --
	(160.12,154.07) --
	(160.23,154.18) --
	(160.34,154.29) --
	(160.45,154.40) --
	(160.55,154.52) --
	(160.66,154.63) --
	(160.77,154.74) --
	(160.88,154.85) --
	(160.99,154.96) --
	(161.10,155.08) --
	(161.21,155.19) --
	(161.32,155.30) --
	(161.43,155.41) --
	(161.54,155.52) --
	(161.65,155.64) --
	(161.76,155.75) --
	(161.87,155.86) --
	(161.98,155.97) --
	(162.09,156.08) --
	(162.20,156.20) --
	(162.31,156.31) --
	(162.41,156.42) --
	(162.52,156.53) --
	(162.63,156.64) --
	(162.74,156.75) --
	(162.85,156.87) --
	(162.96,156.98) --
	(163.07,157.09) --
	(163.18,157.20) --
	(163.29,157.31) --
	(163.40,157.43) --
	(163.51,157.54) --
	(163.62,157.65) --
	(163.73,157.76) --
	(163.84,157.87) --
	(163.95,157.99) --
	(164.06,158.10) --
	(164.17,158.21) --
	(164.27,158.32) --
	(164.38,158.43) --
	(164.49,158.55) --
	(164.60,158.66) --
	(164.71,158.77) --
	(164.82,158.88) --
	(164.93,158.99) --
	(165.04,159.11) --
	(165.15,159.22) --
	(165.26,159.33) --
	(165.37,159.44) --
	(165.48,159.55) --
	(165.59,159.67) --
	(165.70,159.78) --
	(165.81,159.89) --
	(165.92,160.00) --
	(166.02,160.11) --
	(166.13,160.23) --
	(166.24,160.34) --
	(166.35,160.45) --
	(166.46,160.56) --
	(166.57,160.67) --
	(166.68,160.79) --
	(166.79,160.90) --
	(166.90,161.01) --
	(167.01,161.12) --
	(167.12,161.23) --
	(167.23,161.34) --
	(167.34,161.46) --
	(167.45,161.57) --
	(167.56,161.68) --
	(167.67,161.79) --
	(167.78,161.90) --
	(167.88,162.02) --
	(167.99,162.13) --
	(168.10,162.24) --
	(168.21,162.35) --
	(168.32,162.46) --
	(168.43,162.58) --
	(168.54,162.69) --
	(168.65,162.80) --
	(168.76,162.91) --
	(168.87,163.02) --
	(168.98,163.14) --
	(169.09,163.25) --
	(169.20,163.36) --
	(169.31,163.47) --
	(169.42,163.58) --
	(169.53,163.70) --
	(169.63,163.81) --
	(169.74,163.92) --
	(169.85,164.03) --
	(169.96,164.14) --
	(170.07,164.26) --
	(170.18,164.37) --
	(170.29,164.48) --
	(170.40,164.59) --
	(170.51,164.70) --
	(170.62,164.82) --
	(170.73,164.93) --
	(170.84,165.04) --
	(170.95,165.15) --
	(171.06,165.26) --
	(171.17,165.38) --
	(171.28,165.49) --
	(171.39,165.60) --
	(171.49,165.71) --
	(171.60,165.82) --
	(171.71,165.94) --
	(171.82,166.05) --
	(171.93,166.16) --
	(172.04,166.27) --
	(172.15,166.38) --
	(172.26,166.49) --
	(172.37,166.61) --
	(172.48,166.72) --
	(172.59,166.83) --
	(172.70,166.94) --
	(172.81,167.05) --
	(172.92,167.17) --
	(173.03,167.28) --
	(173.14,167.39) --
	(173.24,167.50) --
	(173.35,167.61) --
	(173.46,167.73) --
	(173.57,167.84) --
	(173.68,167.95) --
	(173.79,168.06) --
	(173.90,168.17) --
	(174.01,168.29) --
	(174.12,168.40) --
	(174.23,168.51) --
	(174.34,168.62) --
	(174.45,168.73) --
	(174.56,168.85) --
	(174.67,168.96);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.39, 34.61) --
	( 43.50, 34.73) --
	( 43.61, 34.84) --
	( 43.72, 34.95) --
	( 43.83, 35.06) --
	( 43.94, 35.17) --
	( 44.05, 35.29) --
	( 44.16, 35.40) --
	( 44.27, 35.51) --
	( 44.38, 35.62) --
	( 44.49, 35.73) --
	( 44.59, 35.84) --
	( 44.70, 35.96) --
	( 44.81, 36.07) --
	( 44.92, 36.18) --
	( 45.03, 36.29) --
	( 45.14, 36.40) --
	( 45.25, 36.52) --
	( 45.36, 36.63) --
	( 45.47, 36.74) --
	( 45.58, 36.85) --
	( 45.69, 36.96) --
	( 45.80, 37.08) --
	( 45.91, 37.19) --
	( 46.02, 37.30) --
	( 46.13, 37.41) --
	( 46.24, 37.52) --
	( 46.34, 37.64) --
	( 46.45, 37.75) --
	( 46.56, 37.86) --
	( 46.67, 37.97) --
	( 46.78, 38.08) --
	( 46.89, 38.20) --
	( 47.00, 38.31) --
	( 47.11, 38.42) --
	( 47.22, 38.53) --
	( 47.33, 38.64) --
	( 47.44, 38.76) --
	( 47.55, 38.87) --
	( 47.66, 38.98) --
	( 47.77, 39.09) --
	( 47.88, 39.15) --
	( 47.99, 39.20) --
	( 48.10, 39.26) --
	( 48.20, 39.32) --
	( 48.31, 39.37) --
	( 48.42, 39.43) --
	( 48.53, 39.48) --
	( 48.64, 39.54) --
	( 48.75, 39.60) --
	( 48.86, 39.65) --
	( 48.97, 39.71) --
	( 49.08, 39.76) --
	( 49.19, 39.82) --
	( 49.30, 39.88) --
	( 49.41, 39.93) --
	( 49.52, 39.99) --
	( 49.63, 40.04) --
	( 49.74, 40.10) --
	( 49.85, 40.16) --
	( 49.95, 40.21) --
	( 50.06, 40.27) --
	( 50.17, 40.32) --
	( 50.28, 40.38) --
	( 50.39, 40.43) --
	( 50.50, 40.49) --
	( 50.61, 40.55) --
	( 50.72, 40.60) --
	( 50.83, 40.66) --
	( 50.94, 40.71) --
	( 51.05, 40.77) --
	( 51.16, 40.83) --
	( 51.27, 40.88) --
	( 51.38, 40.94) --
	( 51.49, 40.99) --
	( 51.60, 41.05) --
	( 51.71, 41.11) --
	( 51.81, 41.16) --
	( 51.92, 41.22) --
	( 52.03, 41.27) --
	( 52.14, 41.33) --
	( 52.25, 41.36) --
	( 52.36, 41.39) --
	( 52.47, 41.41) --
	( 52.58, 41.44) --
	( 52.69, 41.47) --
	( 52.80, 41.50) --
	( 52.91, 41.53) --
	( 53.02, 41.55) --
	( 53.13, 41.58) --
	( 53.24, 41.61) --
	( 53.35, 41.64) --
	( 53.46, 41.67) --
	( 53.56, 41.69) --
	( 53.67, 41.72) --
	( 53.78, 41.75) --
	( 53.89, 41.78) --
	( 54.00, 41.81) --
	( 54.11, 41.83) --
	( 54.22, 41.86) --
	( 54.33, 41.89) --
	( 54.44, 41.92) --
	( 54.55, 41.95) --
	( 54.66, 41.97) --
	( 54.77, 42.00) --
	( 54.88, 42.03) --
	( 54.99, 42.06) --
	( 55.10, 42.09) --
	( 55.21, 42.11) --
	( 55.32, 42.14) --
	( 55.42, 42.17) --
	( 55.53, 42.20) --
	( 55.64, 42.23) --
	( 55.75, 42.25) --
	( 55.86, 42.28) --
	( 55.97, 42.31) --
	( 56.08, 42.34) --
	( 56.19, 42.37) --
	( 56.30, 42.39) --
	( 56.41, 42.42) --
	( 56.52, 42.45) --
	( 56.63, 42.48) --
	( 56.74, 42.51) --
	( 56.85, 42.53) --
	( 56.96, 42.56) --
	( 57.07, 42.59) --
	( 57.18, 42.62) --
	( 57.28, 42.65) --
	( 57.39, 42.67) --
	( 57.50, 42.70) --
	( 57.61, 42.73) --
	( 57.72, 42.76) --
	( 57.83, 42.79) --
	( 57.94, 42.81) --
	( 58.05, 42.84) --
	( 58.16, 42.87) --
	( 58.27, 42.90) --
	( 58.38, 42.93) --
	( 58.49, 42.95) --
	( 58.60, 42.98) --
	( 58.71, 43.01) --
	( 58.82, 43.04) --
	( 58.93, 43.07) --
	( 59.03, 43.09) --
	( 59.14, 43.12) --
	( 59.25, 43.15) --
	( 59.36, 43.18) --
	( 59.47, 43.21) --
	( 59.58, 43.23) --
	( 59.69, 43.26) --
	( 59.80, 43.29) --
	( 59.91, 43.32) --
	( 60.02, 43.35) --
	( 60.13, 43.37) --
	( 60.24, 43.40) --
	( 60.35, 43.43) --
	( 60.46, 43.46) --
	( 60.57, 43.49) --
	( 60.68, 43.51) --
	( 60.79, 43.54) --
	( 60.89, 43.57) --
	( 61.00, 43.58) --
	( 61.11, 43.60) --
	( 61.22, 43.61) --
	( 61.33, 43.63) --
	( 61.44, 43.64) --
	( 61.55, 43.65) --
	( 61.66, 43.67) --
	( 61.77, 43.68) --
	( 61.88, 43.70) --
	( 61.99, 43.71) --
	( 62.10, 43.72) --
	( 62.21, 43.74) --
	( 62.32, 43.75) --
	( 62.43, 43.77) --
	( 62.54, 43.78) --
	( 62.64, 43.79) --
	( 62.75, 43.81) --
	( 62.86, 43.82) --
	( 62.97, 43.84) --
	( 63.08, 43.85) --
	( 63.19, 43.86) --
	( 63.30, 43.88) --
	( 63.41, 43.89) --
	( 63.52, 43.91) --
	( 63.63, 43.92) --
	( 63.74, 43.93) --
	( 63.85, 43.95) --
	( 63.96, 43.96) --
	( 64.07, 43.98) --
	( 64.18, 43.99) --
	( 64.29, 44.00) --
	( 64.40, 44.02) --
	( 64.50, 44.03) --
	( 64.61, 44.05) --
	( 64.72, 44.06) --
	( 64.83, 44.07) --
	( 64.94, 44.09) --
	( 65.05, 44.10) --
	( 65.16, 44.12) --
	( 65.27, 44.13) --
	( 65.38, 44.14) --
	( 65.49, 44.16) --
	( 65.60, 44.17) --
	( 65.71, 44.19) --
	( 65.82, 44.20) --
	( 65.93, 44.21) --
	( 66.04, 44.23) --
	( 66.15, 44.24) --
	( 66.26, 44.26) --
	( 66.36, 44.27) --
	( 66.47, 44.28) --
	( 66.58, 44.30) --
	( 66.69, 44.31) --
	( 66.80, 44.33) --
	( 66.91, 44.34) --
	( 67.02, 44.35) --
	( 67.13, 44.37) --
	( 67.24, 44.38) --
	( 67.35, 44.40) --
	( 67.46, 44.41) --
	( 67.57, 44.42) --
	( 67.68, 44.44) --
	( 67.79, 44.45) --
	( 67.90, 44.47) --
	( 68.01, 44.48) --
	( 68.11, 44.49) --
	( 68.22, 44.51) --
	( 68.33, 44.52) --
	( 68.44, 44.54) --
	( 68.55, 44.55) --
	( 68.66, 44.56) --
	( 68.77, 44.58) --
	( 68.88, 44.59) --
	( 68.99, 44.61) --
	( 69.10, 44.62) --
	( 69.21, 44.63) --
	( 69.32, 44.65) --
	( 69.43, 44.66) --
	( 69.54, 44.68) --
	( 69.65, 44.69) --
	( 69.76, 44.70) --
	( 69.87, 44.72) --
	( 69.97, 44.73) --
	( 70.08, 44.75) --
	( 70.19, 44.76) --
	( 70.30, 44.77) --
	( 70.41, 44.79) --
	( 70.52, 44.80) --
	( 70.63, 44.82) --
	( 70.74, 44.83) --
	( 70.85, 44.84) --
	( 70.96, 44.86) --
	( 71.07, 44.87) --
	( 71.18, 44.89) --
	( 71.29, 44.90) --
	( 71.40, 44.91) --
	( 71.51, 44.93) --
	( 71.62, 44.94) --
	( 71.72, 44.96) --
	( 71.83, 44.97) --
	( 71.94, 44.98) --
	( 72.05, 45.00) --
	( 72.16, 45.01) --
	( 72.27, 45.03) --
	( 72.38, 45.04) --
	( 72.49, 45.05) --
	( 72.60, 45.07) --
	( 72.71, 45.08) --
	( 72.82, 45.10) --
	( 72.93, 45.11) --
	( 73.04, 45.12) --
	( 73.15, 45.14) --
	( 73.26, 45.15) --
	( 73.37, 45.16) --
	( 73.48, 45.18) --
	( 73.58, 45.19) --
	( 73.69, 45.21) --
	( 73.80, 45.22) --
	( 73.91, 45.23) --
	( 74.02, 45.25) --
	( 74.13, 45.26) --
	( 74.24, 45.28) --
	( 74.35, 45.29) --
	( 74.46, 45.30) --
	( 74.57, 45.32) --
	( 74.68, 45.33) --
	( 74.79, 45.35) --
	( 74.90, 45.36) --
	( 75.01, 45.37) --
	( 75.12, 45.39) --
	( 75.23, 45.40) --
	( 75.33, 45.42) --
	( 75.44, 45.43) --
	( 75.55, 45.44) --
	( 75.66, 45.46) --
	( 75.77, 45.47) --
	( 75.88, 45.49) --
	( 75.99, 45.50) --
	( 76.10, 45.51) --
	( 76.21, 45.53) --
	( 76.32, 45.54) --
	( 76.43, 45.56) --
	( 76.54, 45.57) --
	( 76.65, 45.58) --
	( 76.76, 45.60) --
	( 76.87, 45.61) --
	( 76.98, 45.63) --
	( 77.09, 45.64) --
	( 77.19, 45.65) --
	( 77.30, 45.67) --
	( 77.41, 45.68) --
	( 77.52, 45.70) --
	( 77.63, 45.71) --
	( 77.74, 45.72) --
	( 77.85, 45.74) --
	( 77.96, 45.75) --
	( 78.07, 45.77) --
	( 78.18, 45.78) --
	( 78.29, 45.79) --
	( 78.40, 45.81) --
	( 78.51, 45.82) --
	( 78.62, 45.82) --
	( 78.73, 45.83) --
	( 78.84, 45.84) --
	( 78.95, 45.84) --
	( 79.05, 45.85) --
	( 79.16, 45.86) --
	( 79.27, 45.86) --
	( 79.38, 45.87) --
	( 79.49, 45.88) --
	( 79.60, 45.89) --
	( 79.71, 45.89) --
	( 79.82, 45.90) --
	( 79.93, 45.91) --
	( 80.04, 45.91) --
	( 80.15, 45.92) --
	( 80.26, 45.93) --
	( 80.37, 45.93) --
	( 80.48, 45.94) --
	( 80.59, 45.95) --
	( 80.70, 45.96) --
	( 80.80, 45.96) --
	( 80.91, 45.97) --
	( 81.02, 45.98) --
	( 81.13, 45.98) --
	( 81.24, 45.99) --
	( 81.35, 46.00) --
	( 81.46, 46.00) --
	( 81.57, 46.01) --
	( 81.68, 46.02) --
	( 81.79, 46.03) --
	( 81.90, 46.03) --
	( 82.01, 46.04) --
	( 82.12, 46.05) --
	( 82.23, 46.05) --
	( 82.34, 46.06) --
	( 82.45, 46.07) --
	( 82.56, 46.07) --
	( 82.66, 46.08) --
	( 82.77, 46.09) --
	( 82.88, 46.10) --
	( 82.99, 46.10) --
	( 83.10, 46.11) --
	( 83.21, 46.12) --
	( 83.32, 46.12) --
	( 83.43, 46.13) --
	( 83.54, 46.14) --
	( 83.65, 46.14) --
	( 83.76, 46.15) --
	( 83.87, 46.16) --
	( 83.98, 46.17) --
	( 84.09, 46.17) --
	( 84.20, 46.18) --
	( 84.31, 46.19) --
	( 84.41, 46.19) --
	( 84.52, 46.20) --
	( 84.63, 46.21) --
	( 84.74, 46.21) --
	( 84.85, 46.22) --
	( 84.96, 46.23) --
	( 85.07, 46.24) --
	( 85.18, 46.24) --
	( 85.29, 46.25) --
	( 85.40, 46.26) --
	( 85.51, 46.26) --
	( 85.62, 46.27) --
	( 85.73, 46.28) --
	( 85.84, 46.28) --
	( 85.95, 46.29) --
	( 86.06, 46.30) --
	( 86.17, 46.31) --
	( 86.27, 46.31) --
	( 86.38, 46.32) --
	( 86.49, 46.33) --
	( 86.60, 46.33) --
	( 86.71, 46.34) --
	( 86.82, 46.35) --
	( 86.93, 46.35) --
	( 87.04, 46.36) --
	( 87.15, 46.37) --
	( 87.26, 46.38) --
	( 87.37, 46.38) --
	( 87.48, 46.39) --
	( 87.59, 46.40) --
	( 87.70, 46.40) --
	( 87.81, 46.41) --
	( 87.92, 46.42) --
	( 88.02, 46.42) --
	( 88.13, 46.43) --
	( 88.24, 46.44) --
	( 88.35, 46.45) --
	( 88.46, 46.45) --
	( 88.57, 46.46) --
	( 88.68, 46.47) --
	( 88.79, 46.47) --
	( 88.90, 46.48) --
	( 89.01, 46.49) --
	( 89.12, 46.49) --
	( 89.23, 46.50) --
	( 89.34, 46.51) --
	( 89.45, 46.52) --
	( 89.56, 46.52) --
	( 89.67, 46.53) --
	( 89.78, 46.54) --
	( 89.88, 46.54) --
	( 89.99, 46.55) --
	( 90.10, 46.56) --
	( 90.21, 46.56) --
	( 90.32, 46.57) --
	( 90.43, 46.58) --
	( 90.54, 46.59) --
	( 90.65, 46.59) --
	( 90.76, 46.60) --
	( 90.87, 46.61) --
	( 90.98, 46.61) --
	( 91.09, 46.62) --
	( 91.20, 46.63) --
	( 91.31, 46.63) --
	( 91.42, 46.64) --
	( 91.53, 46.65) --
	( 91.64, 46.66) --
	( 91.74, 46.66) --
	( 91.85, 46.67) --
	( 91.96, 46.68) --
	( 92.07, 46.68) --
	( 92.18, 46.69) --
	( 92.29, 46.70) --
	( 92.40, 46.70) --
	( 92.51, 46.71) --
	( 92.62, 46.72) --
	( 92.73, 46.73) --
	( 92.84, 46.73) --
	( 92.95, 46.74) --
	( 93.06, 46.75) --
	( 93.17, 46.75) --
	( 93.28, 46.76) --
	( 93.39, 46.77) --
	( 93.49, 46.77) --
	( 93.60, 46.78) --
	( 93.71, 46.79) --
	( 93.82, 46.80) --
	( 93.93, 46.80) --
	( 94.04, 46.81) --
	( 94.15, 46.82) --
	( 94.26, 46.82) --
	( 94.37, 46.83) --
	( 94.48, 46.84) --
	( 94.59, 46.84) --
	( 94.70, 46.85) --
	( 94.81, 46.86) --
	( 94.92, 46.87) --
	( 95.03, 46.87) --
	( 95.14, 46.88) --
	( 95.25, 46.89) --
	( 95.35, 46.89) --
	( 95.46, 46.90) --
	( 95.57, 46.91) --
	( 95.68, 46.91) --
	( 95.79, 46.92) --
	( 95.90, 46.93) --
	( 96.01, 46.94) --
	( 96.12, 46.94) --
	( 96.23, 46.95) --
	( 96.34, 46.96) --
	( 96.45, 46.96) --
	( 96.56, 46.97) --
	( 96.67, 46.98) --
	( 96.78, 46.98) --
	( 96.89, 46.99) --
	( 97.00, 47.00) --
	( 97.10, 47.01) --
	( 97.21, 47.01) --
	( 97.32, 47.02) --
	( 97.43, 47.03) --
	( 97.54, 47.03) --
	( 97.65, 47.04) --
	( 97.76, 47.05) --
	( 97.87, 47.05) --
	( 97.98, 47.06) --
	( 98.09, 47.07) --
	( 98.20, 47.08) --
	( 98.31, 47.08) --
	( 98.42, 47.09) --
	( 98.53, 47.10) --
	( 98.64, 47.10) --
	( 98.75, 47.11) --
	( 98.86, 47.12) --
	( 98.96, 47.12) --
	( 99.07, 47.13) --
	( 99.18, 47.14) --
	( 99.29, 47.15) --
	( 99.40, 47.15) --
	( 99.51, 47.16) --
	( 99.62, 47.17) --
	( 99.73, 47.17) --
	( 99.84, 47.18) --
	( 99.95, 47.19) --
	(100.06, 47.19) --
	(100.17, 47.20) --
	(100.28, 47.21) --
	(100.39, 47.22) --
	(100.50, 47.22) --
	(100.61, 47.23) --
	(100.71, 47.24) --
	(100.82, 47.24) --
	(100.93, 47.25) --
	(101.04, 47.26) --
	(101.15, 47.26) --
	(101.26, 47.27) --
	(101.37, 47.28) --
	(101.48, 47.29) --
	(101.59, 47.29) --
	(101.70, 47.30) --
	(101.81, 47.31) --
	(101.92, 47.31) --
	(102.03, 47.32) --
	(102.14, 47.33) --
	(102.25, 47.33) --
	(102.36, 47.34) --
	(102.47, 47.35) --
	(102.57, 47.36) --
	(102.68, 47.36) --
	(102.79, 47.37) --
	(102.90, 47.38) --
	(103.01, 47.38) --
	(103.12, 47.39) --
	(103.23, 47.40) --
	(103.34, 47.40) --
	(103.45, 47.41) --
	(103.56, 47.42) --
	(103.67, 47.43) --
	(103.78, 47.43) --
	(103.89, 47.44) --
	(104.00, 47.45) --
	(104.11, 47.45) --
	(104.22, 47.46) --
	(104.33, 47.47) --
	(104.43, 47.47) --
	(104.54, 47.48) --
	(104.65, 47.49) --
	(104.76, 47.50) --
	(104.87, 47.50) --
	(104.98, 47.51) --
	(105.09, 47.52) --
	(105.20, 47.52) --
	(105.31, 47.53) --
	(105.42, 47.54) --
	(105.53, 47.54) --
	(105.64, 47.55) --
	(105.75, 47.56) --
	(105.86, 47.56) --
	(105.97, 47.57) --
	(106.08, 47.58) --
	(106.18, 47.59) --
	(106.29, 47.59) --
	(106.40, 47.60) --
	(106.51, 47.61) --
	(106.62, 47.61) --
	(106.73, 47.62) --
	(106.84, 47.63) --
	(106.95, 47.63) --
	(107.06, 47.64) --
	(107.17, 47.65) --
	(107.28, 47.66) --
	(107.39, 47.66) --
	(107.50, 47.67) --
	(107.61, 47.68) --
	(107.72, 47.68) --
	(107.83, 47.69) --
	(107.94, 47.70) --
	(108.04, 47.70) --
	(108.15, 47.71) --
	(108.26, 47.72) --
	(108.37, 47.73) --
	(108.48, 47.73) --
	(108.59, 47.74) --
	(108.70, 47.75) --
	(108.81, 47.75) --
	(108.92, 47.76) --
	(109.03, 47.77) --
	(109.14, 47.77) --
	(109.25, 47.78) --
	(109.36, 47.79) --
	(109.47, 47.80) --
	(109.58, 47.80) --
	(109.69, 47.81) --
	(109.79, 47.82) --
	(109.90, 47.82) --
	(110.01, 47.83) --
	(110.12, 47.84) --
	(110.23, 47.84) --
	(110.34, 47.85) --
	(110.45, 47.86) --
	(110.56, 47.87) --
	(110.67, 47.87) --
	(110.78, 47.88) --
	(110.89, 47.89) --
	(111.00, 47.89) --
	(111.11, 47.90) --
	(111.22, 47.91) --
	(111.33, 47.91) --
	(111.44, 47.92) --
	(111.55, 47.93) --
	(111.65, 47.94) --
	(111.76, 47.94) --
	(111.87, 47.95) --
	(111.98, 47.96) --
	(112.09, 47.96) --
	(112.20, 47.97) --
	(112.31, 47.98) --
	(112.42, 47.98) --
	(112.53, 47.99) --
	(112.64, 48.00) --
	(112.75, 48.01) --
	(112.86, 48.01) --
	(112.97, 48.02) --
	(113.08, 48.03) --
	(113.19, 48.03) --
	(113.30, 48.04) --
	(113.40, 48.05) --
	(113.51, 48.05) --
	(113.62, 48.05) --
	(113.73, 48.06) --
	(113.84, 48.06) --
	(113.95, 48.07) --
	(114.06, 48.07) --
	(114.17, 48.07) --
	(114.28, 48.08) --
	(114.39, 48.08) --
	(114.50, 48.08) --
	(114.61, 48.09) --
	(114.72, 48.09) --
	(114.83, 48.09) --
	(114.94, 48.10) --
	(115.05, 48.10) --
	(115.16, 48.10) --
	(115.26, 48.11) --
	(115.37, 48.11) --
	(115.48, 48.11) --
	(115.59, 48.12) --
	(115.70, 48.12) --
	(115.81, 48.12) --
	(115.92, 48.13) --
	(116.03, 48.13) --
	(116.14, 48.14) --
	(116.25, 48.14) --
	(116.36, 48.14) --
	(116.47, 48.15) --
	(116.58, 48.15) --
	(116.69, 48.15) --
	(116.80, 48.16) --
	(116.91, 48.16) --
	(117.02, 48.16) --
	(117.12, 48.17) --
	(117.23, 48.17) --
	(117.34, 48.17) --
	(117.45, 48.18) --
	(117.56, 48.18) --
	(117.67, 48.18) --
	(117.78, 48.19) --
	(117.89, 48.19) --
	(118.00, 48.19) --
	(118.11, 48.20) --
	(118.22, 48.20) --
	(118.33, 48.21) --
	(118.44, 48.21) --
	(118.55, 48.21) --
	(118.66, 48.22) --
	(118.77, 48.22) --
	(118.87, 48.22) --
	(118.98, 48.23) --
	(119.09, 48.23) --
	(119.20, 48.23) --
	(119.31, 48.24) --
	(119.42, 48.24) --
	(119.53, 48.24) --
	(119.64, 48.25) --
	(119.75, 48.25) --
	(119.86, 48.25) --
	(119.97, 48.26) --
	(120.08, 48.26) --
	(120.19, 48.26) --
	(120.30, 48.27) --
	(120.41, 48.27) --
	(120.52, 48.28) --
	(120.63, 48.28) --
	(120.73, 48.28) --
	(120.84, 48.29) --
	(120.95, 48.29) --
	(121.06, 48.29) --
	(121.17, 48.30) --
	(121.28, 48.30) --
	(121.39, 48.30) --
	(121.50, 48.31) --
	(121.61, 48.31) --
	(121.72, 48.31) --
	(121.83, 48.32) --
	(121.94, 48.32) --
	(122.05, 48.32) --
	(122.16, 48.33) --
	(122.27, 48.33) --
	(122.38, 48.33) --
	(122.48, 48.34) --
	(122.59, 48.34) --
	(122.70, 48.35) --
	(122.81, 48.35) --
	(122.92, 48.35) --
	(123.03, 48.36) --
	(123.14, 48.36) --
	(123.25, 48.36) --
	(123.36, 48.37) --
	(123.47, 48.37) --
	(123.58, 48.37) --
	(123.69, 48.38) --
	(123.80, 48.38) --
	(123.91, 48.38) --
	(124.02, 48.39) --
	(124.13, 48.39) --
	(124.24, 48.39) --
	(124.34, 48.40) --
	(124.45, 48.40) --
	(124.56, 48.40) --
	(124.67, 48.41) --
	(124.78, 48.41) --
	(124.89, 48.42) --
	(125.00, 48.42) --
	(125.11, 48.42) --
	(125.22, 48.43) --
	(125.33, 48.43) --
	(125.44, 48.43) --
	(125.55, 48.44) --
	(125.66, 48.44) --
	(125.77, 48.44) --
	(125.88, 48.45) --
	(125.99, 48.45) --
	(126.09, 48.45) --
	(126.20, 48.46) --
	(126.31, 48.46) --
	(126.42, 48.46) --
	(126.53, 48.47) --
	(126.64, 48.47) --
	(126.75, 48.47) --
	(126.86, 48.48) --
	(126.97, 48.48) --
	(127.08, 48.49) --
	(127.19, 48.49) --
	(127.30, 48.49) --
	(127.41, 48.50) --
	(127.52, 48.50) --
	(127.63, 48.50) --
	(127.74, 48.51) --
	(127.85, 48.51) --
	(127.95, 48.51) --
	(128.06, 48.52) --
	(128.17, 48.52) --
	(128.28, 48.52) --
	(128.39, 48.53) --
	(128.50, 48.53) --
	(128.61, 48.53) --
	(128.72, 48.54) --
	(128.83, 48.54) --
	(128.94, 48.54) --
	(129.05, 48.55) --
	(129.16, 48.55) --
	(129.27, 48.56) --
	(129.38, 48.56) --
	(129.49, 48.56) --
	(129.60, 48.57) --
	(129.71, 48.57) --
	(129.81, 48.57) --
	(129.92, 48.58) --
	(130.03, 48.58) --
	(130.14, 48.58) --
	(130.25, 48.59) --
	(130.36, 48.59) --
	(130.47, 48.59) --
	(130.58, 48.60) --
	(130.69, 48.60) --
	(130.80, 48.60) --
	(130.91, 48.61) --
	(131.02, 48.61) --
	(131.13, 48.61) --
	(131.24, 48.62) --
	(131.35, 48.62) --
	(131.46, 48.63) --
	(131.56, 48.63) --
	(131.67, 48.63) --
	(131.78, 48.64) --
	(131.89, 48.64) --
	(132.00, 48.64) --
	(132.11, 48.65) --
	(132.22, 48.65) --
	(132.33, 48.65) --
	(132.44, 48.66) --
	(132.55, 48.66) --
	(132.66, 48.66) --
	(132.77, 48.67) --
	(132.88, 48.67) --
	(132.99, 48.67) --
	(133.10, 48.68) --
	(133.21, 48.68) --
	(133.32, 48.68) --
	(133.42, 48.69) --
	(133.53, 48.69) --
	(133.64, 48.70) --
	(133.75, 48.70) --
	(133.86, 48.70) --
	(133.97, 48.71) --
	(134.08, 48.71) --
	(134.19, 48.71) --
	(134.30, 48.72) --
	(134.41, 48.72) --
	(134.52, 48.72) --
	(134.63, 48.73) --
	(134.74, 48.73) --
	(134.85, 48.73) --
	(134.96, 48.74) --
	(135.07, 48.74) --
	(135.17, 48.74) --
	(135.28, 48.75) --
	(135.39, 48.75) --
	(135.50, 48.75) --
	(135.61, 48.76) --
	(135.72, 48.76) --
	(135.83, 48.76) --
	(135.94, 48.77) --
	(136.05, 48.77) --
	(136.16, 48.78) --
	(136.27, 48.78) --
	(136.38, 48.78) --
	(136.49, 48.79) --
	(136.60, 48.79) --
	(136.71, 48.79) --
	(136.82, 48.80) --
	(136.93, 48.80) --
	(137.03, 48.80) --
	(137.14, 48.81) --
	(137.25, 48.81) --
	(137.36, 48.81) --
	(137.47, 48.82) --
	(137.58, 48.82) --
	(137.69, 48.82) --
	(137.80, 48.83) --
	(137.91, 48.83) --
	(138.02, 48.83) --
	(138.13, 48.84) --
	(138.24, 48.84) --
	(138.35, 48.85) --
	(138.46, 48.85) --
	(138.57, 48.85) --
	(138.68, 48.86) --
	(138.78, 48.86) --
	(138.89, 48.86) --
	(139.00, 48.87) --
	(139.11, 48.87) --
	(139.22, 48.87) --
	(139.33, 48.88) --
	(139.44, 48.88) --
	(139.55, 48.88) --
	(139.66, 48.89) --
	(139.77, 48.89) --
	(139.88, 48.89) --
	(139.99, 48.90) --
	(140.10, 48.90) --
	(140.21, 48.90) --
	(140.32, 48.91) --
	(140.43, 48.91) --
	(140.54, 48.92) --
	(140.64, 48.92) --
	(140.75, 48.92) --
	(140.86, 48.93) --
	(140.97, 48.93) --
	(141.08, 48.93) --
	(141.19, 48.94) --
	(141.30, 48.94) --
	(141.41, 48.94) --
	(141.52, 48.95) --
	(141.63, 48.95) --
	(141.74, 48.95) --
	(141.85, 48.96) --
	(141.96, 48.96) --
	(142.07, 48.96) --
	(142.18, 48.97) --
	(142.29, 48.97) --
	(142.40, 48.97) --
	(142.50, 48.98) --
	(142.61, 48.98) --
	(142.72, 48.99) --
	(142.83, 48.99) --
	(142.94, 48.99) --
	(143.05, 49.00) --
	(143.16, 49.00) --
	(143.27, 49.00) --
	(143.38, 49.01) --
	(143.49, 49.01) --
	(143.60, 49.01) --
	(143.71, 49.02) --
	(143.82, 49.02) --
	(143.93, 49.02) --
	(144.04, 49.03) --
	(144.15, 49.03) --
	(144.25, 49.03) --
	(144.36, 49.04) --
	(144.47, 49.04) --
	(144.58, 49.04) --
	(144.69, 49.05) --
	(144.80, 49.05) --
	(144.91, 49.06) --
	(145.02, 49.06) --
	(145.13, 49.06) --
	(145.24, 49.07) --
	(145.35, 49.07) --
	(145.46, 49.07) --
	(145.57, 49.08) --
	(145.68, 49.08) --
	(145.79, 49.08) --
	(145.90, 49.09) --
	(146.01, 49.09) --
	(146.11, 49.09) --
	(146.22, 49.10) --
	(146.33, 49.10) --
	(146.44, 49.10) --
	(146.55, 49.11) --
	(146.66, 49.11) --
	(146.77, 49.11) --
	(146.88, 49.12) --
	(146.99, 49.12) --
	(147.10, 49.13) --
	(147.21, 49.13) --
	(147.32, 49.13) --
	(147.43, 49.14) --
	(147.54, 49.14) --
	(147.65, 49.14) --
	(147.76, 49.15) --
	(147.86, 49.15) --
	(147.97, 49.15) --
	(148.08, 49.16) --
	(148.19, 49.16) --
	(148.30, 49.16) --
	(148.41, 49.17) --
	(148.52, 49.17) --
	(148.63, 49.17) --
	(148.74, 49.18) --
	(148.85, 49.18) --
	(148.96, 49.18) --
	(149.07, 49.19) --
	(149.18, 49.19) --
	(149.29, 49.20) --
	(149.40, 49.20) --
	(149.51, 49.20) --
	(149.62, 49.21) --
	(149.72, 49.21) --
	(149.83, 49.21) --
	(149.94, 49.22) --
	(150.05, 49.22) --
	(150.16, 49.22) --
	(150.27, 49.23) --
	(150.38, 49.23) --
	(150.49, 49.23) --
	(150.60, 49.24) --
	(150.71, 49.24) --
	(150.82, 49.24) --
	(150.93, 49.25) --
	(151.04, 49.25) --
	(151.15, 49.25) --
	(151.26, 49.26) --
	(151.37, 49.26) --
	(151.48, 49.27) --
	(151.58, 49.27) --
	(151.69, 49.27) --
	(151.80, 49.28) --
	(151.91, 49.28) --
	(152.02, 49.28) --
	(152.13, 49.29) --
	(152.24, 49.29) --
	(152.35, 49.29) --
	(152.46, 49.30) --
	(152.57, 49.30) --
	(152.68, 49.30) --
	(152.79, 49.31) --
	(152.90, 49.31) --
	(153.01, 49.31) --
	(153.12, 49.32) --
	(153.23, 49.32) --
	(153.33, 49.32) --
	(153.44, 49.33) --
	(153.55, 49.33) --
	(153.66, 49.34) --
	(153.77, 49.34) --
	(153.88, 49.34) --
	(153.99, 49.35) --
	(154.10, 49.35) --
	(154.21, 49.35) --
	(154.32, 49.36) --
	(154.43, 49.36) --
	(154.54, 49.36) --
	(154.65, 49.37) --
	(154.76, 49.37) --
	(154.87, 49.37) --
	(154.98, 49.38) --
	(155.09, 49.38) --
	(155.19, 49.38) --
	(155.30, 49.39) --
	(155.41, 49.39) --
	(155.52, 49.39) --
	(155.63, 49.40) --
	(155.74, 49.40) --
	(155.85, 49.41) --
	(155.96, 49.41) --
	(156.07, 49.41) --
	(156.18, 49.42) --
	(156.29, 49.42) --
	(156.40, 49.42) --
	(156.51, 49.43) --
	(156.62, 49.43) --
	(156.73, 49.43) --
	(156.84, 49.44) --
	(156.94, 49.44) --
	(157.05, 49.44) --
	(157.16, 49.45) --
	(157.27, 49.45) --
	(157.38, 49.45) --
	(157.49, 49.46) --
	(157.60, 49.46) --
	(157.71, 49.46) --
	(157.82, 49.47) --
	(157.93, 49.47) --
	(158.04, 49.48) --
	(158.15, 49.48) --
	(158.26, 49.48) --
	(158.37, 49.49) --
	(158.48, 49.49) --
	(158.59, 49.49) --
	(158.70, 49.50) --
	(158.80, 49.50) --
	(158.91, 49.50) --
	(159.02, 49.51) --
	(159.13, 49.51) --
	(159.24, 49.51) --
	(159.35, 49.52) --
	(159.46, 49.52) --
	(159.57, 49.52) --
	(159.68, 49.53) --
	(159.79, 49.53) --
	(159.90, 49.53) --
	(160.01, 49.54) --
	(160.12, 49.54) --
	(160.23, 49.55) --
	(160.34, 49.55) --
	(160.45, 49.55) --
	(160.55, 49.56) --
	(160.66, 49.56) --
	(160.77, 49.56) --
	(160.88, 49.57) --
	(160.99, 49.57) --
	(161.10, 49.57) --
	(161.21, 49.58) --
	(161.32, 49.58) --
	(161.43, 49.58) --
	(161.54, 49.59) --
	(161.65, 49.59) --
	(161.76, 49.59) --
	(161.87, 49.60) --
	(161.98, 49.60) --
	(162.09, 49.60) --
	(162.20, 49.61) --
	(162.31, 49.61) --
	(162.41, 49.62) --
	(162.52, 49.62) --
	(162.63, 49.62) --
	(162.74, 49.63) --
	(162.85, 49.63) --
	(162.96, 49.63) --
	(163.07, 49.64) --
	(163.18, 49.64) --
	(163.29, 49.64) --
	(163.40, 49.65) --
	(163.51, 49.65) --
	(163.62, 49.65) --
	(163.73, 49.66) --
	(163.84, 49.66) --
	(163.95, 49.66) --
	(164.06, 49.67) --
	(164.17, 49.67) --
	(164.27, 49.67) --
	(164.38, 49.68) --
	(164.49, 49.68) --
	(164.60, 49.69) --
	(164.71, 49.69) --
	(164.82, 49.69) --
	(164.93, 49.70) --
	(165.04, 49.70) --
	(165.15, 49.70) --
	(165.26, 49.71) --
	(165.37, 49.71) --
	(165.48, 49.71) --
	(165.59, 49.72) --
	(165.70, 49.72) --
	(165.81, 49.72) --
	(165.92, 49.73) --
	(166.02, 49.73) --
	(166.13, 49.73) --
	(166.24, 49.74) --
	(166.35, 49.74) --
	(166.46, 49.74) --
	(166.57, 49.75) --
	(166.68, 49.75) --
	(166.79, 49.76) --
	(166.90, 49.76) --
	(167.01, 49.76) --
	(167.12, 49.77) --
	(167.23, 49.77) --
	(167.34, 49.77) --
	(167.45, 49.78) --
	(167.56, 49.78) --
	(167.67, 49.78) --
	(167.78, 49.79) --
	(167.88, 49.79) --
	(167.99, 49.79) --
	(168.10, 49.80) --
	(168.21, 49.80) --
	(168.32, 49.80) --
	(168.43, 49.81) --
	(168.54, 49.81) --
	(168.65, 49.81) --
	(168.76, 49.82) --
	(168.87, 49.82) --
	(168.98, 49.83) --
	(169.09, 49.83) --
	(169.20, 49.83) --
	(169.31, 49.84) --
	(169.42, 49.84) --
	(169.53, 49.84) --
	(169.63, 49.85) --
	(169.74, 49.85) --
	(169.85, 49.85) --
	(169.96, 49.86) --
	(170.07, 49.86) --
	(170.18, 49.86) --
	(170.29, 49.87) --
	(170.40, 49.87) --
	(170.51, 49.87) --
	(170.62, 49.88) --
	(170.73, 49.88) --
	(170.84, 49.88) --
	(170.95, 49.89) --
	(171.06, 49.89) --
	(171.17, 49.90) --
	(171.28, 49.90) --
	(171.39, 49.90) --
	(171.49, 49.91) --
	(171.60, 49.91) --
	(171.71, 49.91) --
	(171.82, 49.92) --
	(171.93, 49.92) --
	(172.04, 49.92) --
	(172.15, 49.93) --
	(172.26, 49.93) --
	(172.37, 49.93) --
	(172.48, 49.94) --
	(172.59, 49.94) --
	(172.70, 49.94) --
	(172.81, 49.95) --
	(172.92, 49.95) --
	(173.03, 49.95) --
	(173.14, 49.96) --
	(173.24, 49.96) --
	(173.35, 49.97) --
	(173.46, 49.97) --
	(173.57, 49.97) --
	(173.68, 49.98) --
	(173.79, 49.98) --
	(173.90, 49.98) --
	(174.01, 49.99) --
	(174.12, 49.99) --
	(174.23, 49.99) --
	(174.34, 50.00) --
	(174.45, 50.00) --
	(174.56, 50.00) --
	(174.67, 50.01);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 36.83, 27.90) rectangle (181.23,175.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 31.86) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 59.85) {250};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33, 87.84) {500};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,115.82) {750};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,143.81) {1000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 32.33,171.80) {1250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 34.61) --
	( 36.83, 34.61);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 62.60) --
	( 36.83, 62.60);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33, 90.59) --
	( 36.83, 90.59);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,118.58) --
	( 36.83,118.58);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,146.57) --
	( 36.83,146.57);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 34.33,174.56) --
	( 36.83,174.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 43.39, 25.40) --
	( 43.39, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 70.74, 25.40) --
	( 70.74, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 98.09, 25.40) --
	( 98.09, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (125.44, 25.40) --
	(125.44, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (152.79, 25.40) --
	(152.79, 27.90);

\path[draw=drawColor,line width= 0.5pt,line join=round] (180.14, 25.40) --
	(180.14, 27.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 43.39, 17.89) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 70.74, 17.89) {250};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 98.09, 17.89) {500};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (125.44, 17.89) {750};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (152.79, 17.89) {1000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.80] at (180.14, 17.89) {1250};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.03,  6.94) {Number of Nodes in Overlay};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,101.79) {Number of Nodes in Buckets};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (191.23, 75.42) rectangle (247.95,128.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (196.23,115.30) {Type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.23, 94.87) rectangle (210.68,109.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.68,102.10) -- (209.24,102.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (196.23, 80.42) rectangle (210.68, 94.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (197.68, 87.64) -- (209.24, 87.64);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.68, 99.34) {Perfect};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (215.68, 84.89) {Buckets};
\end{scope}
\end{tikzpicture}

==> (inline-4) <==
\begin{tabular}{| c | c | c |}
 \hline
 Session Duration & Percentage & Number of sessions\\
 \hline
5 minutes & 56.9273 & 2188153 \\
 \hline
10 minutes & 26.1066 & 1003478 \\
 \hline
30 minutes & 2.6809 & 103049 \\
 \hline
1 hour & 0.4289 & 16486 \\
 \hline
1 day & 8e-04 & 32 \\
 \hline
6 days & 1e-04 & 2 \\
 \hline
\end{tabular}
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,180.67);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round,fill=fillColor] ( -0.00,  0.00) rectangle (252.95,180.68);
\end{scope}
\begin{scope}
\path[clip] ( 40.83, 54.73) rectangle (173.06,175.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 40.83, 54.73) rectangle (173.06,175.67);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 66.16) --
	(173.06, 66.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 81.07) --
	(173.06, 81.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83, 95.98) --
	(173.06, 95.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83,110.90) --
	(173.06,110.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83,125.81) --
	(173.06,125.81);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83,140.72) --
	(173.06,140.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83,155.63) --
	(173.06,155.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 40.83,170.54) --
	(173.06,170.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 49.17, 54.73) --
	( 49.17,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 66.40, 54.73) --
	( 66.40,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 83.63, 54.73) --
	( 83.63,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (100.86, 54.73) --
	(100.86,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (118.09, 54.73) --
	(118.09,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (135.31, 54.73) --
	(135.31,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (152.54, 54.73) --
	(152.54,175.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (169.77, 54.73) --
	(169.77,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83, 58.71) --
	(173.06, 58.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83, 73.62) --
	(173.06, 73.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83, 88.53) --
	(173.06, 88.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83,103.44) --
	(173.06,103.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83,118.35) --
	(173.06,118.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83,133.26) --
	(173.06,133.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83,148.17) --
	(173.06,148.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 40.83,163.08) --
	(173.06,163.08);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.78, 54.73) --
	( 57.78,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.01, 54.73) --
	( 75.01,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.24, 54.73) --
	( 92.24,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.47, 54.73) --
	(109.47,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.70, 54.73) --
	(126.70,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.93, 54.73) --
	(143.93,175.67);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.16, 54.73) --
	(161.16,175.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (122.41,110.74) circle (  1.96);

\path[fill=fillColor] (126.53,110.68) circle (  1.96);

\path[fill=fillColor] (130.85,127.36) circle (  1.96);

\path[fill=fillColor] (135.47,129.41) circle (  1.96);

\path[fill=fillColor] (140.25,113.79) circle (  1.96);

\path[fill=fillColor] (145.54,128.52) circle (  1.96);

\path[fill=fillColor] (152.57,135.32) circle (  1.96);

\path[fill=fillColor] (158.26,119.77) circle (  1.96);

\path[fill=fillColor] (163.86,135.61) circle (  1.96);

\path[fill=fillColor] ( 49.88,141.33) circle (  1.96);

\path[fill=fillColor] ( 54.19,112.79) circle (  1.96);

\path[fill=fillColor] ( 58.70,121.43) circle (  1.96);

\path[fill=fillColor] ( 63.24,131.33) circle (  1.96);

\path[fill=fillColor] ( 69.39,128.40) circle (  1.96);

\path[fill=fillColor] ( 75.03,117.79) circle (  1.96);

\path[fill=fillColor] ( 80.36,139.32) circle (  1.96);

\path[fill=fillColor] ( 86.25,138.14) circle (  1.96);

\path[fill=fillColor] ( 91.40,115.71) circle (  1.96);

\path[fill=fillColor] ( 95.75,124.97) circle (  1.96);

\path[fill=fillColor] (100.32,127.48) circle (  1.96);

\path[fill=fillColor] (104.49,120.97) circle (  1.96);

\path[fill=fillColor] (108.75,112.93) circle (  1.96);

\path[fill=fillColor] (113.29,126.33) circle (  1.96);

\path[fill=fillColor] (117.86,123.67) circle (  1.96);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (122.41, 64.36) --
	(125.06, 59.78) --
	(119.77, 59.78) --
	cycle;

\path[fill=fillColor] (126.53, 64.80) --
	(129.17, 60.22) --
	(123.88, 60.22) --
	cycle;

\path[fill=fillColor] (130.85, 65.74) --
	(133.49, 61.17) --
	(128.20, 61.17) --
	cycle;

\path[fill=fillColor] (135.47, 66.32) --
	(138.11, 61.74) --
	(132.82, 61.74) --
	cycle;

\path[fill=fillColor] (140.25, 65.60) --
	(142.89, 61.02) --
	(137.60, 61.02) --
	cycle;

\path[fill=fillColor] (145.54, 66.56) --
	(148.18, 61.98) --
	(142.89, 61.98) --
	cycle;

\path[fill=fillColor] (152.57, 65.81) --
	(155.21, 61.23) --
	(149.93, 61.23) --
	cycle;

\path[fill=fillColor] (158.26, 66.50) --
	(160.90, 61.92) --
	(155.61, 61.92) --
	cycle;

\path[fill=fillColor] (163.86, 66.95) --
	(166.50, 62.37) --
	(161.22, 62.37) --
	cycle;

\path[fill=fillColor] ( 49.88, 66.96) --
	( 52.52, 62.39) --
	( 47.24, 62.39) --
	cycle;

\path[fill=fillColor] ( 54.19, 63.97) --
	( 56.84, 59.39) --
	( 51.55, 59.39) --
	cycle;

\path[fill=fillColor] ( 58.70, 65.22) --
	( 61.34, 60.65) --
	( 56.05, 60.65) --
	cycle;

\path[fill=fillColor] ( 63.24, 65.06) --
	( 65.89, 60.48) --
	( 60.60, 60.48) --
	cycle;

\path[fill=fillColor] ( 69.39, 68.26) --
	( 72.03, 63.68) --
	( 66.75, 63.68) --
	cycle;

\path[fill=fillColor] ( 75.03, 65.46) --
	( 77.68, 60.88) --
	( 72.39, 60.88) --
	cycle;

\path[fill=fillColor] ( 80.36, 67.49) --
	( 83.00, 62.91) --
	( 77.71, 62.91) --
	cycle;

\path[fill=fillColor] ( 86.25, 69.67) --
	( 88.89, 65.09) --
	( 83.61, 65.09) --
	cycle;

\path[fill=fillColor] ( 91.40, 65.80) --
	( 94.05, 61.22) --
	( 88.76, 61.22) --
	cycle;

\path[fill=fillColor] ( 95.75, 64.71) --
	( 98.39, 60.14) --
	( 93.11, 60.14) --
	cycle;

\path[fill=fillColor] (100.32, 64.55) --
	(102.96, 59.97) --
	( 97.68, 59.97) --
	cycle;

\path[fill=fillColor] (104.49, 65.80) --
	(107.13, 61.23) --
	(101.85, 61.23) --
	cycle;

\path[fill=fillColor] (108.75, 66.88) --
	(111.40, 62.30) --
	(106.11, 62.30) --
	cycle;

\path[fill=fillColor] (113.29, 65.06) --
	(115.93, 60.48) --
	(110.65, 60.48) --
	cycle;

\path[fill=fillColor] (117.86, 64.92) --
	(120.50, 60.34) --
	(115.22, 60.34) --
	cycle;
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.84,150.81) --
	( 46.90,151.32) --
	( 47.03,141.59) --
	( 47.06,140.92) --
	( 47.10,140.42) --
	( 47.16,137.78) --
	( 47.20,140.28) --
	( 47.23,137.29) --
	( 47.28,138.04) --
	( 47.32,144.25) --
	( 47.38,140.10) --
	( 47.43,143.77) --
	( 47.47,143.26) --
	( 47.53,147.93) --
	( 47.59,139.33) --
	( 47.64,138.86) --
	( 47.68,137.63) --
	( 47.72,134.45) --
	( 47.76,139.41) --
	( 47.82,137.47) --
	( 47.87,139.55) --
	( 47.90,142.85) --
	( 47.94,130.57) --
	( 47.97,140.01) --
	( 48.04,131.29) --
	( 48.09,136.35) --
	( 48.14,128.41) --
	( 48.19,131.54) --
	( 48.24,139.00) --
	( 48.31,142.82) --
	( 48.35,141.16) --
	( 48.38,141.45) --
	( 48.42,141.19) --
	( 48.46,149.75) --
	( 48.52,136.93) --
	( 48.57,133.81) --
	( 48.61,138.38) --
	( 48.65,143.12) --
	( 48.70,137.47) --
	( 48.75,141.30) --
	( 48.78,134.87) --
	( 48.82,138.03) --
	( 48.88,135.23) --
	( 48.94,148.14) --
	( 48.99,148.49) --
	( 49.08,141.91) --
	( 49.12,139.68) --
	( 49.16,139.97) --
	( 49.19,138.11) --
	( 49.23,137.33) --
	( 49.32,133.22) --
	( 49.35,134.27) --
	( 49.39,138.38) --
	( 49.45,130.95) --
	( 49.48,133.07) --
	( 49.52,138.08) --
	( 49.55,141.40) --
	( 49.62,140.83) --
	( 49.66,138.89) --
	( 49.69,140.11) --
	( 49.73,140.01) --
	( 49.78,146.86) --
	( 49.88,141.33) --
	( 49.93,139.21) --
	( 49.96,137.31) --
	( 50.00,140.16) --
	( 50.04,136.33) --
	( 50.07,145.69) --
	( 50.14,135.73) --
	( 50.20,131.94) --
	( 50.23,134.80) --
	( 50.29,134.67) --
	( 50.33,145.79) --
	( 50.43,139.16) --
	( 50.47,133.54) --
	( 50.51,133.48) --
	( 50.55,132.52) --
	( 50.59,137.72) --
	( 50.63,125.80) --
	( 50.66,128.03) --
	( 50.70,129.27) --
	( 50.74,129.32) --
	( 50.78,128.46) --
	( 50.84,128.00) --
	( 50.87,140.49) --
	( 50.97,133.17) --
	( 51.00,138.84) --
	( 51.08,137.31) --
	( 51.11,140.20) --
	( 51.16,133.89) --
	( 51.19,133.94) --
	( 51.23,132.64) --
	( 51.27,130.23) --
	( 51.32,129.62) --
	( 51.35,132.28) --
	( 51.39,129.08) --
	( 51.43,132.31) --
	( 51.48,128.16) --
	( 51.52,133.53) --
	( 51.58,130.22) --
	( 51.63,135.51) --
	( 51.67,129.87) --
	( 51.71,131.88) --
	( 51.74,139.34) --
	( 51.80,122.99) --
	( 51.84,124.39) --
	( 51.87,124.30) --
	( 51.91,124.82) --
	( 51.94,124.10) --
	( 51.99,122.20) --
	( 52.03,122.24) --
	( 52.06,126.10) --
	( 52.09,129.96) --
	( 52.13,124.91) --
	( 52.17,124.65) --
	( 52.20,129.30) --
	( 52.24,128.26) --
	( 52.29,123.66) --
	( 52.33,123.50) --
	( 52.36,123.81) --
	( 52.39,123.02) --
	( 52.43,123.55) --
	( 52.48,124.14) --
	( 52.52,122.11) --
	( 52.56,118.43) --
	( 52.61,118.85) --
	( 52.65,128.72) --
	( 52.71,123.42) --
	( 52.74,121.53) --
	( 52.78,118.41) --
	( 52.81,119.95) --
	( 52.84,120.28) --
	( 52.89,121.41) --
	( 52.94,123.72) --
	( 52.98,127.84) --
	( 53.06,119.52) --
	( 53.10,122.78) --
	( 53.14,119.15) --
	( 53.18,120.56) --
	( 53.24,118.24) --
	( 53.28,117.76) --
	( 53.33,117.03) --
	( 53.38,114.87) --
	( 53.41,114.54) --
	( 53.46,120.79) --
	( 53.51,115.29) --
	( 53.56,113.59) --
	( 53.59,112.20) --
	( 53.62,112.15) --
	( 53.66,111.16) --
	( 53.70,111.84) --
	( 53.75,113.75) --
	( 53.80,113.45) --
	( 53.84,113.82) --
	( 53.89,112.48) --
	( 53.94,114.94) --
	( 53.97,114.45) --
	( 54.02,113.59) --
	( 54.06,117.80) --
	( 54.09,118.82) --
	( 54.12,117.34) --
	( 54.16,113.99) --
	( 54.19,112.79) --
	( 54.24,113.39) --
	( 54.28,112.18) --
	( 54.31,116.61) --
	( 54.34,115.68) --
	( 54.38,112.34) --
	( 54.42,112.69) --
	( 54.46,113.26) --
	( 54.50,112.88) --
	( 54.53,118.81) --
	( 54.57,117.69) --
	( 54.60,114.65) --
	( 54.65,112.11) --
	( 54.69,117.44) --
	( 54.73,118.73) --
	( 54.76,115.45) --
	( 54.81,118.23) --
	( 54.85,117.00) --
	( 54.88,118.86) --
	( 54.94,127.44) --
	( 55.03,121.08) --
	( 55.06,121.47) --
	( 55.09,122.80) --
	( 55.12,118.22) --
	( 55.16,126.23) --
	( 55.20,123.54) --
	( 55.23,126.79) --
	( 55.27,127.03) --
	( 55.36,125.84) --
	( 55.40,125.82) --
	( 55.44,126.21) --
	( 55.47,120.69) --
	( 55.51,121.69) --
	( 55.57,119.37) --
	( 55.60,116.92) --
	( 55.63,119.14) --
	( 55.67,124.70) --
	( 55.75,120.72) --
	( 55.78,121.59) --
	( 55.81,123.52) --
	( 55.85,125.82) --
	( 55.90,125.61) --
	( 55.93,119.04) --
	( 55.97,119.59) --
	( 56.00,118.10) --
	( 56.06,117.83) --
	( 56.09,118.33) --
	( 56.12,117.01) --
	( 56.16,117.04) --
	( 56.19,121.13) --
	( 56.23,117.42) --
	( 56.28,118.76) --
	( 56.31,127.94) --
	( 56.44,121.61) --
	( 56.48,125.21) --
	( 56.51,124.21) --
	( 56.57,120.98) --
	( 56.62,122.29) --
	( 56.65,119.97) --
	( 56.70,121.85) --
	( 56.75,119.45) --
	( 56.78,122.97) --
	( 56.84,123.08) --
	( 56.89,122.14) --
	( 56.94,120.31) --
	( 56.99,121.86) --
	( 57.02,120.96) --
	( 57.05,119.28) --
	( 57.10,122.38) --
	( 57.19,119.76) --
	( 57.23,122.41) --
	( 57.26,122.39) --
	( 57.30,118.72) --
	( 57.34,117.85) --
	( 57.37,121.33) --
	( 57.40,122.34) --
	( 57.44,122.04) --
	( 57.47,119.88) --
	( 57.52,119.71) --
	( 57.57,128.67) --
	( 57.67,123.21) --
	( 57.70,122.29) --
	( 57.77,123.18) --
	( 57.80,122.35) --
	( 57.84,121.50) --
	( 57.88,126.08) --
	( 57.94,127.71) --
	( 58.03,127.01) --
	( 58.08,125.94) --
	( 58.13,125.94) --
	( 58.17,128.02) --
	( 58.22,123.46) --
	( 58.25,126.40) --
	( 58.28,123.79) --
	( 58.32,124.67) --
	( 58.37,131.48) --
	( 58.48,124.56) --
	( 58.53,127.45) --
	( 58.59,124.95) --
	( 58.65,125.66) --
	( 58.70,121.43) --
	( 58.73,121.76) --
	( 58.76,122.71) --
	( 58.80,125.03) --
	( 58.85,126.17) --
	( 58.91,126.51) --
	( 58.98,122.87) --
	( 59.02,126.18) --
	( 59.06,125.23) --
	( 59.10,127.37) --
	( 59.14,125.25) --
	( 59.19,129.69) --
	( 59.26,131.91) --
	( 59.29,127.86) --
	( 59.33,129.64) --
	( 59.38,130.31) --
	( 59.42,129.78) --
	( 59.46,131.49) --
	( 59.49,132.99) --
	( 59.54,129.48) --
	( 59.57,131.47) --
	( 59.62,134.34) --
	( 59.68,131.44) --
	( 59.72,132.49) --
	( 59.75,136.10) --
	( 59.79,129.28) --
	( 59.82,139.11) --
	( 59.91,131.11) --
	( 59.96,132.10) --
	( 59.99,132.13) --
	( 60.05,130.58) --
	( 60.08,129.95) --
	( 60.12,130.01) --
	( 60.17,128.86) --
	( 60.20,132.40) --
	( 60.24,135.66) --
	( 60.30,133.14) --
	( 60.34,134.56) --
	( 60.38,136.41) --
	( 60.41,132.70) --
	( 60.45,130.47) --
	( 60.48,132.47) --
	( 60.52,128.83) --
	( 60.56,128.79) --
	( 60.62,131.87) --
	( 60.65,128.41) --
	( 60.68,128.39) --
	( 60.72,127.40) --
	( 60.77,131.29) --
	( 60.83,127.28) --
	( 60.88,128.62) --
	( 60.91,125.26) --
	( 60.95,137.53) --
	( 61.03,135.52) --
	( 61.07,134.01) --
	( 61.11,137.89) --
	( 61.17,134.00) --
	( 61.21,136.57) --
	( 61.25,136.81) --
	( 61.33,132.20) --
	( 61.36,129.95) --
	( 61.39,132.10) --
	( 61.43,134.54) --
	( 61.48,131.56) --
	( 61.53,131.51) --
	( 61.57,131.78) --
	( 61.63,131.47) --
	( 61.68,133.88) --
	( 61.74,131.60) --
	( 61.78,129.28) --
	( 61.83,129.82) --
	( 61.86,129.03) --
	( 61.90,126.70) --
	( 61.94,132.26) --
	( 62.00,138.42) --
	( 62.09,135.52) --
	( 62.14,139.49) --
	( 62.22,136.85) --
	( 62.29,132.41) --
	( 62.33,133.47) --
	( 62.40,134.03) --
	( 62.44,127.47) --
	( 62.47,126.53) --
	( 62.50,129.48) --
	( 62.55,126.56) --
	( 62.60,125.31) --
	( 62.65,123.89) --
	( 62.68,128.13) --
	( 62.73,124.80) --
	( 62.78,126.94) --
	( 62.82,124.44) --
	( 62.86,129.42) --
	( 62.91,127.86) --
	( 62.95,127.87) --
	( 63.00,130.17) --
	( 63.05,130.28) --
	( 63.08,127.30) --
	( 63.12,128.81) --
	( 63.16,128.80) --
	( 63.20,130.40) --
	( 63.24,131.33) --
	( 63.29,135.06) --
	( 63.35,129.19) --
	( 63.39,132.50) --
	( 63.42,129.57) --
	( 63.46,132.75) --
	( 63.50,132.10) --
	( 63.55,131.79) --
	( 63.60,126.28) --
	( 63.64,133.37) --
	( 63.69,136.18) --
	( 63.77,140.59) --
	( 63.84,142.68) --
	( 63.95,141.13) --
	( 64.03,136.47) --
	( 64.08,144.45) --
	( 64.18,141.11) --
	( 64.22,137.18) --
	( 64.25,136.46) --
	( 64.30,137.14) --
	( 64.33,128.63) --
	( 64.37,133.03) --
	( 64.40,130.61) --
	( 64.45,128.41) --
	( 64.49,136.18) --
	( 64.56,137.77) --
	( 64.59,133.35) --
	( 64.63,138.95) --
	( 64.67,139.33) --
	( 64.72,137.85) --
	( 64.76,139.98) --
	( 64.80,138.48) --
	( 64.87,136.55) --
	( 64.92,137.20) --
	( 64.96,142.88) --
	( 65.08,139.25) --
	( 65.13,142.44) --
	( 65.17,138.41) --
	( 65.23,146.20) --
	( 65.34,135.87) --
	( 65.40,135.60) --
	( 65.45,141.64) --
	( 65.55,145.25) --
	( 65.66,137.22) --
	( 65.70,136.12) --
	( 65.74,137.95) --
	( 65.79,132.18) --
	( 65.83,135.40) --
	( 65.87,132.13) --
	( 65.92,138.22) --
	( 65.98,137.15) --
	( 66.05,130.95) --
	( 66.09,132.96) --
	( 66.12,133.02) --
	( 66.16,132.96) --
	( 66.19,132.35) --
	( 66.24,133.13) --
	( 66.29,132.80) --
	( 66.32,134.91) --
	( 66.36,131.35) --
	( 66.40,130.85) --
	( 66.44,134.29) --
	( 66.48,133.24) --
	( 66.52,135.62) --
	( 66.59,135.13) --
	( 66.64,136.90) --
	( 66.68,137.55) --
	( 66.74,135.45) --
	( 66.80,131.82) --
	( 66.84,126.10) --
	( 66.87,129.65) --
	( 66.92,126.35) --
	( 66.95,126.78) --
	( 66.99,125.33) --
	( 67.03,122.35) --
	( 67.07,124.77) --
	( 67.12,124.13) --
	( 67.15,126.58) --
	( 67.19,129.71) --
	( 67.22,161.42) --
	( 67.53,140.57) --
	( 67.57,158.71) --
	( 67.83,151.80) --
	( 68.01,148.53) --
	( 68.18,137.46) --
	( 68.22,137.67) --
	( 68.26,135.25) --
	( 68.31,133.98) --
	( 68.34,136.51) --
	( 68.39,136.78) --
	( 68.42,147.79) --
	( 68.60,142.41) --
	( 68.74,132.37) --
	( 68.78,131.87) --
	( 68.84,133.85) --
	( 68.87,137.93) --
	( 68.97,131.00) --
	( 69.00,140.62) --
	( 69.16,137.36) --
	( 69.23,140.64) --
	( 69.39,128.40) --
	( 69.45,131.32) --
	( 69.54,128.89) --
	( 69.63,133.26) --
	( 69.75,126.58) --
	( 69.79,124.95) --
	( 69.83,127.50) --
	( 69.86,123.74) --
	( 69.90,123.71) --
	( 69.93,121.94) --
	( 69.97,124.98) --
	( 70.00,122.93) --
	( 70.03,122.83) --
	( 70.07,121.83) --
	( 70.12,123.70) --
	( 70.15,120.71) --
	( 70.19,118.95) --
	( 70.22,120.84) --
	( 70.29,120.74) --
	( 70.32,123.75) --
	( 70.41,120.78) --
	( 70.45,119.00) --
	( 70.48,119.08) --
	( 70.53,118.52) --
	( 70.56,120.29) --
	( 70.60,119.71) --
	( 70.66,119.93) --
	( 70.69,121.19) --
	( 70.72,120.40) --
	( 70.76,117.17) --
	( 70.79,116.02) --
	( 70.84,119.31) --
	( 70.90,119.46) --
	( 70.96,119.07) --
	( 71.02,117.55) --
	( 71.06,118.60) --
	( 71.10,119.15) --
	( 71.14,118.04) --
	( 71.17,121.50) --
	( 71.27,114.02) --
	( 71.30,117.42) --
	( 71.36,117.15) --
	( 71.42,116.17) --
	( 71.45,114.14) --
	( 71.48,115.13) --
	( 71.53,113.56) --
	( 71.57,111.41) --
	( 71.61,113.34) --
	( 71.67,114.55) --
	( 71.72,115.60) --
	( 71.77,115.55) --
	( 71.82,112.94) --
	( 71.86,118.16) --
	( 71.94,116.38) --
	( 71.98,120.48) --
	( 72.06,119.38) --
	( 72.12,121.82) --
	( 72.20,119.89) --
	( 72.26,115.85) --
	( 72.29,115.89) --
	( 72.33,120.30) --
	( 72.36,122.13) --
	( 72.44,125.07) --
	( 72.55,122.53) --
	( 72.61,122.79) --
	( 72.69,121.07) --
	( 72.75,120.33) --
	( 72.82,116.60) --
	( 72.86,118.51) --
	( 72.90,120.89) --
	( 72.94,123.54) --
	( 73.04,117.82) --
	( 73.07,119.69) --
	( 73.12,119.35) --
	( 73.17,124.24) --
	( 73.27,130.10) --
	( 73.47,123.75) --
	( 73.56,119.33) --
	( 73.60,124.54) --
	( 73.68,126.97) --
	( 73.83,122.18) --
	( 73.86,118.70) --
	( 73.90,120.29) --
	( 73.95,121.70) --
	( 74.02,123.57) --
	( 74.11,121.04) --
	( 74.15,116.96) --
	( 74.18,125.71) --
	( 74.29,118.71) --
	( 74.33,119.26) --
	( 74.36,123.12) --
	( 74.44,128.90) --
	( 74.62,119.80) --
	( 74.65,125.56) --
	( 74.77,118.60) --
	( 74.80,120.13) --
	( 74.84,120.69) --
	( 74.87,123.72) --
	( 74.95,121.03) --
	( 75.00,119.37) --
	( 75.03,117.79) --
	( 75.07,114.10) --
	( 75.11,115.11) --
	( 75.14,115.26) --
	( 75.20,118.74) --
	( 75.24,123.51) --
	( 75.32,116.79) --
	( 75.36,117.98) --
	( 75.40,122.50) --
	( 75.44,119.45) --
	( 75.49,116.55) --
	( 75.53,122.04) --
	( 75.58,119.86) --
	( 75.62,123.89) --
	( 75.68,123.82) --
	( 75.73,123.75) --
	( 75.79,126.04) --
	( 75.83,121.36) --
	( 75.87,126.94) --
	( 75.90,124.76) --
	( 75.96,121.91) --
	( 76.00,122.78) --
	( 76.04,122.56) --
	( 76.16,121.55) --
	( 76.20,121.27) --
	( 76.24,123.31) --
	( 76.29,121.72) --
	( 76.32,121.19) --
	( 76.36,125.48) --
	( 76.39,128.79) --
	( 76.46,123.46) --
	( 76.50,131.00) --
	( 76.57,130.47) --
	( 76.63,129.49) --
	( 76.67,132.59) --
	( 76.72,133.07) --
	( 76.77,129.86) --
	( 76.80,126.86) --
	( 76.83,132.10) --
	( 76.88,124.98) --
	( 76.92,125.02) --
	( 76.97,128.53) --
	( 77.02,125.21) --
	( 77.06,134.34) --
	( 77.13,127.71) --
	( 77.16,130.00) --
	( 77.21,132.57) --
	( 77.25,133.72) --
	( 77.29,134.53) --
	( 77.34,133.69) --
	( 77.38,131.80) --
	( 77.41,133.98) --
	( 77.47,131.55) --
	( 77.51,131.62) --
	( 77.56,131.24) --
	( 77.59,136.27) --
	( 77.66,145.31) --
	( 77.79,132.55) --
	( 77.83,131.37) --
	( 77.87,132.99) --
	( 77.91,130.65) --
	( 77.94,130.27) --
	( 77.98,139.11) --
	( 78.10,129.34) --
	( 78.14,131.69) --
	( 78.19,138.56) --
	( 78.24,136.67) --
	( 78.31,138.17) --
	( 78.37,137.88) --
	( 78.44,133.63) --
	( 78.49,132.31) --
	( 78.52,134.36) --
	( 78.58,135.62) --
	( 78.63,129.12) --
	( 78.66,130.15) --
	( 78.71,131.52) --
	( 78.74,130.44) --
	( 78.79,128.04) --
	( 78.83,135.94) --
	( 78.91,128.43) --
	( 78.95,132.06) --
	( 79.00,129.06) --
	( 79.03,129.13) --
	( 79.07,137.22) --
	( 79.17,133.35) --
	( 79.21,132.30) --
	( 79.27,138.33) --
	( 79.36,140.38) --
	( 79.45,134.21) --
	( 79.51,148.21) --
	( 79.71,136.44) --
	( 79.75,133.87) --
	( 79.80,132.82) --
	( 79.85,140.94) --
	( 79.97,128.67) --
	( 80.00,133.44) --
	( 80.04,132.99) --
	( 80.10,142.88) --
	( 80.22,140.19) --
	( 80.31,135.31) --
	( 80.36,139.32) --
	( 80.47,127.55) --
	( 80.50,133.27) --
	( 80.57,137.96) --
	( 80.66,138.16) --
	( 80.76,136.51) --
	( 80.79,135.16) --
	( 80.86,131.04) --
	( 80.91,136.19) --
	( 80.97,134.37) --
	( 81.02,135.80) --
	( 81.05,135.79) --
	( 81.08,135.75) --
	( 81.12,135.67) --
	( 81.18,137.21) --
	( 81.24,144.28) --
	( 81.36,136.61) --
	( 81.40,134.55) --
	( 81.44,132.47) --
	( 81.47,133.63) --
	( 81.50,139.31) --
	( 81.55,136.97) --
	( 81.58,138.89) --
	( 81.62,135.94) --
	( 81.65,138.75) --
	( 81.69,127.19) --
	( 81.73,137.46) --
	( 81.79,133.08) --
	( 81.83,137.08) --
	( 81.87,139.85) --
	( 81.91,136.14) --
	( 81.95,137.30) --
	( 81.98,140.52) --
	( 82.02,134.35) --
	( 82.07,135.94) --
	( 82.10,158.33) --
	( 82.36,134.87) --
	( 82.40,138.84) --
	( 82.44,138.65) --
	( 82.50,135.99) --
	( 82.53,141.07) --
	( 82.57,150.63) --
	( 82.70,144.78) --
	( 82.79,143.73) --
	( 82.86,140.25) --
	( 82.90,141.73) --
	( 82.98,135.27) --
	( 83.03,139.67) --
	( 83.10,137.17) --
	( 83.16,139.32) --
	( 83.24,134.30) --
	( 83.28,133.65) --
	( 83.34,137.65) --
	( 83.38,137.42) --
	( 83.44,143.82) --
	( 83.53,143.67) --
	( 83.63,139.95) --
	( 83.67,136.44) --
	( 83.74,134.49) --
	( 83.78,131.30) --
	( 83.83,132.55) --
	( 83.88,131.53) --
	( 83.92,140.14) --
	( 83.96,146.54) --
	( 84.08,134.60) --
	( 84.12,134.57) --
	( 84.15,136.88) --
	( 84.19,136.92) --
	( 84.26,139.63) --
	( 84.35,141.25) --
	( 84.45,132.54) --
	( 84.49,142.44) --
	( 84.63,132.90) --
	( 84.68,128.43) --
	( 84.72,132.71) --
	( 84.76,133.03) --
	( 84.80,139.07) --
	( 84.88,136.65) --
	( 84.96,134.15) --
	( 84.99,138.83) --
	( 85.09,132.34) --
	( 85.12,136.20) --
	( 85.16,143.55) --
	( 85.35,133.89) --
	( 85.39,132.48) --
	( 85.43,129.93) --
	( 85.47,136.40) --
	( 85.56,133.59) --
	( 85.63,131.66) --
	( 85.67,130.59) --
	( 85.72,130.33) --
	( 85.78,137.96) --
	( 85.88,130.85) --
	( 85.93,128.86) --
	( 85.97,132.18) --
	( 86.05,126.65) --
	( 86.08,128.48) --
	( 86.14,128.05) --
	( 86.18,124.81) --
	( 86.22,127.07) --
	( 86.25,138.14) --
	( 86.39,128.61) --
	( 86.44,132.11) --
	( 86.54,126.28) --
	( 86.57,129.76) --
	( 86.65,133.93) --
	( 86.79,128.42) --
	( 86.85,123.44) --
	( 86.90,122.76) --
	( 86.94,123.74) --
	( 86.97,128.81) --
	( 87.09,125.22) --
	( 87.16,126.53) --
	( 87.24,122.48) --
	( 87.32,120.38) --
	( 87.35,117.33) --
	( 87.39,118.55) --
	( 87.43,117.75) --
	( 87.48,115.46) --
	( 87.52,115.39) --
	( 87.56,114.40) --
	( 87.61,116.85) --
	( 87.65,115.45) --
	( 87.68,114.59) --
	( 87.72,117.08) --
	( 87.76,122.73) --
	( 87.85,118.54) --
	( 87.89,121.19) --
	( 87.92,120.62) --
	( 87.96,118.53) --
	( 88.00,116.70) --
	( 88.03,119.01) --
	( 88.10,118.31) --
	( 88.16,116.44) --
	( 88.21,111.31) --
	( 88.25,113.38) --
	( 88.28,114.37) --
	( 88.33,114.86) --
	( 88.41,110.59) --
	( 88.44,113.12) --
	( 88.47,118.63) --
	( 88.55,114.00) --
	( 88.59,116.07) --
	( 88.65,112.71) --
	( 88.69,114.49) --
	( 88.72,116.92) --
	( 88.78,113.53) --
	( 88.83,114.73) --
	( 88.86,112.10) --
	( 88.89,112.02) --
	( 88.92,114.08) --
	( 88.95,108.01) --
	( 88.98,112.27) --
	( 89.02,113.14) --
	( 89.06,116.35) --
	( 89.13,112.29) --
	( 89.16,115.48) --
	( 89.20,114.73) --
	( 89.24,111.51) --
	( 89.27,113.82) --
	( 89.32,115.63) --
	( 89.37,120.51) --
	( 89.46,112.42) --
	( 89.50,115.52) --
	( 89.53,115.10) --
	( 89.58,110.78) --
	( 89.62,115.35) --
	( 89.67,115.44) --
	( 89.69,117.83) --
	( 89.76,116.16) --
	( 89.80,119.99) --
	( 89.90,119.05) --
	( 89.96,116.55) --
	( 90.01,114.83) --
	( 90.04,116.35) --
	( 90.07,119.57) --
	( 90.12,118.79) --
	( 90.17,117.48) --
	( 90.20,124.04) --
	( 90.33,117.21) --
	( 90.36,113.18) --
	( 90.39,116.57) --
	( 90.43,118.54) --
	( 90.48,116.84) --
	( 90.52,118.61) --
	( 90.55,124.26) --
	( 90.68,124.29) --
	( 90.82,117.74) --
	( 90.89,116.92) --
	( 90.93,116.90) --
	( 90.98,114.33) --
	( 91.01,115.02) --
	( 91.05,115.45) --
	( 91.09,115.58) --
	( 91.13,114.81) --
	( 91.17,114.93) --
	( 91.22,112.58) --
	( 91.25,115.26) --
	( 91.28,115.40) --
	( 91.32,120.66) --
	( 91.40,115.71) --
	( 91.44,116.16) --
	( 91.48,118.20) --
	( 91.56,115.29) --
	( 91.59,113.78) --
	( 91.63,114.74) --
	( 91.66,119.33) --
	( 91.77,114.77) --
	( 91.80,115.09) --
	( 91.83,117.21) --
	( 91.90,115.30) --
	( 91.93,118.31) --
	( 91.96,116.36) --
	( 91.99,115.41) --
	( 92.02,116.39) --
	( 92.06,118.07) --
	( 92.10,116.13) --
	( 92.13,115.34) --
	( 92.17,115.26) --
	( 92.22,114.40) --
	( 92.26,117.49) --
	( 92.32,114.21) --
	( 92.35,111.34) --
	( 92.38,115.75) --
	( 92.42,113.39) --
	( 92.47,111.41) --
	( 92.51,110.35) --
	( 92.55,108.54) --
	( 92.59,108.73) --
	( 92.62,110.19) --
	( 92.65,111.72) --
	( 92.69,114.10) --
	( 92.73,112.93) --
	( 92.76,115.37) --
	( 92.80,113.17) --
	( 92.84,116.72) --
	( 92.89,116.71) --
	( 92.93,120.70) --
	( 92.97,121.45) --
	( 93.02,118.77) --
	( 93.05,119.50) --
	( 93.09,117.89) --
	( 93.13,117.23) --
	( 93.17,118.50) --
	( 93.20,119.64) --
	( 93.23,122.32) --
	( 93.26,120.03) --
	( 93.31,121.89) --
	( 93.34,121.33) --
	( 93.40,118.07) --
	( 93.44,118.46) --
	( 93.48,121.09) --
	( 93.51,119.54) --
	( 93.56,120.71) --
	( 93.62,121.55) --
	( 93.65,124.08) --
	( 93.69,121.41) --
	( 93.73,123.13) --
	( 93.78,123.10) --
	( 93.82,119.53) --
	( 93.86,120.36) --
	( 93.90,122.01) --
	( 93.94,125.55) --
	( 94.00,119.51) --
	( 94.03,126.52) --
	( 94.08,125.97) --
	( 94.11,129.87) --
	( 94.16,127.43) --
	( 94.19,135.46) --
	( 94.29,131.11) --
	( 94.33,132.34) --
	( 94.39,129.04) --
	( 94.46,133.07) --
	( 94.52,135.32) --
	( 94.61,128.62) --
	( 94.64,127.48) --
	( 94.68,129.16) --
	( 94.71,131.65) --
	( 94.74,131.13) --
	( 94.78,123.79) --
	( 94.81,127.57) --
	( 94.86,127.74) --
	( 94.90,126.49) --
	( 94.93,125.23) --
	( 94.98,124.83) --
	( 95.03,126.40) --
	( 95.07,125.22) --
	( 95.13,124.75) --
	( 95.16,127.28) --
	( 95.20,129.38) --
	( 95.27,127.68) --
	( 95.32,128.10) --
	( 95.35,130.81) --
	( 95.38,125.91) --
	( 95.44,125.22) --
	( 95.48,135.78) --
	( 95.61,128.86) --
	( 95.64,127.06) --
	( 95.68,126.37) --
	( 95.72,111.58) --
	( 95.75,124.97) --
	( 95.79,125.66) --
	( 95.82,124.33) --
	( 95.86,121.37) --
	( 95.90,121.68) --
	( 95.93,119.10) --
	( 95.97,115.09) --
	( 96.00,122.22) --
	( 96.05,118.73) --
	( 96.10,122.23) --
	( 96.16,119.72) --
	( 96.21,117.23) --
	( 96.25,121.05) --
	( 96.29,129.88) --
	( 96.35,134.30) --
	( 96.45,125.66) --
	( 96.48,128.74) --
	( 96.51,130.98) --
	( 96.56,127.63) --
	( 96.59,126.39) --
	( 96.63,128.97) --
	( 96.66,128.43) --
	( 96.71,125.55) --
	( 96.76,125.82) --
	( 96.81,124.64) --
	( 96.85,125.83) --
	( 96.89,117.41) --
	( 96.92,120.90) --
	( 96.96,124.22) --
	( 97.02,126.21) --
	( 97.07,127.89) --
	( 97.10,123.10) --
	( 97.15,126.31) --
	( 97.18,125.33) --
	( 97.21,126.54) --
	( 97.26,126.94) --
	( 97.30,124.05) --
	( 97.34,125.60) --
	( 97.40,125.74) --
	( 97.44,123.66) --
	( 97.48,119.79) --
	( 97.52,128.94) --
	( 97.55,126.57) --
	( 97.59,128.29) --
	( 97.63,125.67) --
	( 97.67,125.83) --
	( 97.72,123.61) --
	( 97.76,120.31) --
	( 97.79,124.59) --
	( 97.85,120.75) --
	( 97.89,123.71) --
	( 97.96,127.04) --
	( 98.00,122.15) --
	( 98.05,125.96) --
	( 98.10,121.74) --
	( 98.13,137.91) --
	( 98.23,136.39) --
	( 98.28,134.69) --
	( 98.32,141.14) --
	( 98.43,131.52) --
	( 98.47,134.74) --
	( 98.52,133.38) --
	( 98.55,131.25) --
	( 98.59,136.37) --
	( 98.68,131.21) --
	( 98.71,133.68) --
	( 98.75,129.97) --
	( 98.80,130.12) --
	( 98.85,131.93) --
	( 98.88,131.51) --
	( 98.93,126.47) --
	( 98.97,131.98) --
	( 99.02,129.58) --
	( 99.06,125.54) --
	( 99.10,126.08) --
	( 99.13,143.34) --
	( 99.27,132.35) --
	( 99.30,131.26) --
	( 99.34,129.28) --
	( 99.37,127.35) --
	( 99.41,128.06) --
	( 99.45,128.70) --
	( 99.50,128.31) --
	( 99.55,124.71) --
	( 99.59,128.67) --
	( 99.63,127.37) --
	( 99.67,126.27) --
	( 99.71,131.25) --
	( 99.79,132.23) --
	( 99.83,132.95) --
	( 99.90,128.58) --
	( 99.94,130.79) --
	( 99.97,129.35) --
	(100.01,135.92) --
	(100.07,131.95) --
	(100.12,131.27) --
	(100.16,132.72) --
	(100.20,130.98) --
	(100.25,128.12) --
	(100.28,126.21) --
	(100.32,127.48) --
	(100.36,122.33) --
	(100.39,125.46) --
	(100.42,126.89) --
	(100.46,127.42) --
	(100.51,142.58) --
	(100.65,133.13) --
	(100.69,131.76) --
	(100.72,135.89) --
	(100.75,131.79) --
	(100.78,132.25) --
	(100.84,128.71) --
	(100.89,129.84) --
	(100.92,130.41) --
	(100.95,125.69) --
	(100.98,130.57) --
	(101.01,127.46) --
	(101.06,127.48) --
	(101.11,134.00) --
	(101.19,126.79) --
	(101.22,133.13) --
	(101.26,141.57) --
	(101.37,141.12) --
	(101.50,132.55) --
	(101.53,132.77) --
	(101.56,131.35) --
	(101.60,126.93) --
	(101.63,122.48) --
	(101.66,128.06) --
	(101.70,129.14) --
	(101.73,136.11) --
	(101.82,129.67) --
	(101.85,130.82) --
	(101.88,130.57) --
	(101.90,129.18) --
	(101.93,129.82) --
	(101.98,131.08) --
	(102.02,121.88) --
	(102.04,127.19) --
	(102.08,127.27) --
	(102.12,126.34) --
	(102.17,126.54) --
	(102.20,123.23) --
	(102.25,122.79) --
	(102.28,127.34) --
	(102.31,125.33) --
	(102.34,128.09) --
	(102.38,127.16) --
	(102.41,127.91) --
	(102.44,123.11) --
	(102.48,130.29) --
	(102.55,131.22) --
	(102.59,130.91) --
	(102.62,132.05) --
	(102.65,129.53) --
	(102.68,125.49) --
	(102.71,128.93) --
	(102.75,127.21) --
	(102.79,136.69) --
	(102.89,133.14) --
	(102.93,130.58) --
	(102.96,128.19) --
	(102.99,131.45) --
	(103.03,128.86) --
	(103.06,125.63) --
	(103.10,126.89) --
	(103.13,127.61) --
	(103.17,122.96) --
	(103.21,127.67) --
	(103.24,128.24) --
	(103.29,128.42) --
	(103.32,124.82) --
	(103.37,129.58) --
	(103.40,127.52) --
	(103.43,130.43) --
	(103.51,127.42) --
	(103.56,125.81) --
	(103.59,126.00) --
	(103.62,124.98) --
	(103.67,124.70) --
	(103.70,124.47) --
	(103.74,123.46) --
	(103.77,122.78) --
	(103.80,123.23) --
	(103.84,120.34) --
	(103.87,121.62) --
	(103.91,116.96) --
	(103.94,119.08) --
	(103.98,121.58) --
	(104.02,119.85) --
	(104.05,117.09) --
	(104.10,116.40) --
	(104.13,116.14) --
	(104.16,117.72) --
	(104.21,117.97) --
	(104.26,115.82) --
	(104.30,116.45) --
	(104.34,117.33) --
	(104.40,116.39) --
	(104.44,118.30) --
	(104.49,120.97) --
	(104.58,117.06) --
	(104.61,118.51) --
	(104.66,115.56) --
	(104.71,115.32) --
	(104.74,115.53) --
	(104.78,114.32) --
	(104.82,112.64) --
	(104.85,117.18) --
	(104.90,120.04) --
	(104.93,121.16) --
	(105.02,114.13) --
	(105.05,114.68) --
	(105.08,118.83) --
	(105.14,116.55) --
	(105.17,117.30) --
	(105.20,116.60) --
	(105.24,113.73) --
	(105.29,112.55) --
	(105.33,114.82) --
	(105.37,113.49) --
	(105.40,115.37) --
	(105.43,112.27) --
	(105.46,113.32) --
	(105.50,114.14) --
	(105.54,112.87) --
	(105.58,113.74) --
	(105.61,110.00) --
	(105.64,116.26) --
	(105.70,114.11) --
	(105.73,111.06) --
	(105.77,111.46) --
	(105.80,111.43) --
	(105.85,113.31) --
	(105.89,110.96) --
	(105.94,108.96) --
	(105.97,107.00) --
	(106.01,109.58) --
	(106.04,110.34) --
	(106.09,107.88) --
	(106.12,109.34) --
	(106.16,109.61) --
	(106.20,112.30) --
	(106.25,110.15) --
	(106.30,111.38) --
	(106.34,110.68) --
	(106.39,109.38) --
	(106.43,111.92) --
	(106.48,112.44) --
	(106.51,114.45) --
	(106.54,114.89) --
	(106.60,110.66) --
	(106.63,112.10) --
	(106.68,113.25) --
	(106.72,114.50) --
	(106.79,115.32) --
	(106.87,114.81) --
	(106.92,114.55) --
	(106.96,113.44) --
	(107.01,112.94) --
	(107.04,113.93) --
	(107.08,112.71) --
	(107.12,113.45) --
	(107.15,114.47) --
	(107.20,114.32) --
	(107.24,114.40) --
	(107.29,113.93) --
	(107.35,113.68) --
	(107.39,112.63) --
	(107.44,113.04) --
	(107.47,114.25) --
	(107.50,112.34) --
	(107.55,114.41) --
	(107.60,114.08) --
	(107.63,111.10) --
	(107.67,111.81) --
	(107.72,111.44) --
	(107.76,111.46) --
	(107.81,109.63) --
	(107.84,112.09) --
	(107.88,114.28) --
	(107.91,115.89) --
	(107.98,114.52) --
	(108.04,115.49) --
	(108.08,114.86) --
	(108.11,114.03) --
	(108.14,111.35) --
	(108.17,112.96) --
	(108.21,113.52) --
	(108.25,112.38) --
	(108.30,114.29) --
	(108.33,110.81) --
	(108.37,111.56) --
	(108.41,111.88) --
	(108.45,113.33) --
	(108.48,115.27) --
	(108.57,112.64) --
	(108.61,113.97) --
	(108.65,112.29) --
	(108.69,114.58) --
	(108.75,112.93) --
	(108.79,113.62) --
	(108.84,111.05) --
	(108.89,113.26) --
	(108.92,112.47) --
	(108.96,112.17) --
	(109.00,111.08) --
	(109.03,114.61) --
	(109.08,116.43) --
	(109.15,115.17) --
	(109.20,115.06) --
	(109.24,114.49) --
	(109.29,117.20) --
	(109.36,115.91) --
	(109.41,116.18) --
	(109.44,118.15) --
	(109.52,117.12) --
	(109.58,117.44) --
	(109.61,115.09) --
	(109.64,113.93) --
	(109.68,114.33) --
	(109.71,117.36) --
	(109.74,115.17) --
	(109.78,116.63) --
	(109.81,119.83) --
	(109.89,117.69) --
	(109.94,116.95) --
	(109.97,115.30) --
	(110.01,121.82) --
	(110.12,116.93) --
	(110.16,116.74) --
	(110.19,120.80) --
	(110.26,119.31) --
	(110.30,118.76) --
	(110.35,119.72) --
	(110.38,118.33) --
	(110.42,119.78) --
	(110.45,117.81) --
	(110.49,116.34) --
	(110.52,117.84) --
	(110.55,116.63) --
	(110.59,115.38) --
	(110.61,118.05) --
	(110.65,117.11) --
	(110.69,117.37) --
	(110.74,119.29) --
	(110.77,115.86) --
	(110.82,117.99) --
	(110.86,117.03) --
	(110.91,116.97) --
	(110.96,115.06) --
	(110.99,116.26) --
	(111.04,117.57) --
	(111.08,115.79) --
	(111.11,116.53) --
	(111.16,111.57) --
	(111.20,115.10) --
	(111.23,116.95) --
	(111.28,113.34) --
	(111.31,117.14) --
	(111.35,114.40) --
	(111.39,115.74) --
	(111.44,114.66) --
	(111.47,114.49) --
	(111.51,116.92) --
	(111.56,119.23) --
	(111.61,112.76) --
	(111.64,116.52) --
	(111.68,121.22) --
	(111.73,118.88) --
	(111.76,121.48) --
	(111.81,120.21) --
	(111.85,123.28) --
	(111.88,122.44) --
	(111.92,123.31) --
	(111.96,126.48) --
	(112.00,126.57) --
	(112.04,127.16) --
	(112.07,124.72) --
	(112.10,125.54) --
	(112.17,124.77) --
	(112.21,126.98) --
	(112.27,127.22) --
	(112.34,126.14) --
	(112.40,128.29) --
	(112.48,125.47) --
	(112.54,127.08) --
	(112.57,127.37) --
	(112.60,127.01) --
	(112.72,123.25) --
	(112.75,125.15) --
	(112.79,125.53) --
	(112.82,127.67) --
	(112.90,128.69) --
	(112.94,126.96) --
	(112.97,130.49) --
	(113.07,125.50) --
	(113.12,132.60) --
	(113.22,129.05) --
	(113.25,126.11) --
	(113.29,126.33) --
	(113.34,123.49) --
	(113.37,123.05) --
	(113.42,119.18) --
	(113.45,121.54) --
	(113.49,125.92) --
	(113.55,122.48) --
	(113.61,122.49) --
	(113.64,123.38) --
	(113.68,124.19) --
	(113.73,125.96) --
	(113.78,126.74) --
	(113.81,129.78) --
	(113.88,127.94) --
	(113.92,127.10) --
	(113.95,130.14) --
	(113.99,131.63) --
	(114.07,130.92) --
	(114.10,129.33) --
	(114.15,127.55) --
	(114.19,128.03) --
	(114.24,128.41) --
	(114.27,126.02) --
	(114.30,127.98) --
	(114.34,129.19) --
	(114.38,125.28) --
	(114.41,125.29) --
	(114.44,126.27) --
	(114.47,130.71) --
	(114.56,128.29) --
	(114.62,122.87) --
	(114.66,125.82) --
	(114.71,125.19) --
	(114.75,125.28) --
	(114.79,125.67) --
	(114.84,125.76) --
	(114.87,128.93) --
	(114.92,133.17) --
	(114.98,131.73) --
	(115.05,131.08) --
	(115.12,126.14) --
	(115.15,128.47) --
	(115.19,127.02) --
	(115.22,133.51) --
	(115.34,133.57) --
	(115.41,130.81) --
	(115.44,133.25) --
	(115.48,128.66) --
	(115.52,128.82) --
	(115.56,131.27) --
	(115.59,130.80) --
	(115.62,125.39) --
	(115.67,129.09) --
	(115.70,128.26) --
	(115.74,127.11) --
	(115.78,125.65) --
	(115.81,127.08) --
	(115.86,125.83) --
	(115.89,127.32) --
	(115.92,131.26) --
	(115.98,127.75) --
	(116.02,130.63) --
	(116.05,130.77) --
	(116.09,130.09) --
	(116.12,130.90) --
	(116.16,136.10) --
	(116.26,137.76) --
	(116.35,133.70) --
	(116.41,133.48) --
	(116.45,138.46) --
	(116.57,135.13) --
	(116.67,130.84) --
	(116.71,127.36) --
	(116.75,131.01) --
	(116.79,132.56) --
	(116.82,130.84) --
	(116.87,129.40) --
	(116.89,125.96) --
	(116.94,123.68) --
	(116.97,127.61) --
	(117.02,125.15) --
	(117.05,128.99) --
	(117.10,124.29) --
	(117.13,123.72) --
	(117.17,118.67) --
	(117.20,125.45) --
	(117.27,121.23) --
	(117.30,126.07) --
	(117.35,121.98) --
	(117.38,122.51) --
	(117.43,119.79) --
	(117.45,121.38) --
	(117.49,122.27) --
	(117.54,125.74) --
	(117.60,125.81) --
	(117.65,127.29) --
	(117.70,127.45) --
	(117.73,129.17) --
	(117.77,125.46) --
	(117.81,122.50) --
	(117.86,123.67) --
	(117.91,122.27) --
	(117.95,127.31) --
	(117.99,122.88) --
	(118.02,125.72) --
	(118.06,124.15) --
	(118.11,124.95) --
	(118.15,125.50) --
	(118.19,121.05) --
	(118.22,124.11) --
	(118.26,125.42) --
	(118.32,126.98) --
	(118.37,125.12) --
	(118.41,126.43) --
	(118.46,132.04) --
	(118.55,128.67) --
	(118.60,126.63) --
	(118.65,127.13) --
	(118.68,133.52) --
	(118.78,127.32) --
	(118.81,129.90) --
	(118.85,128.77) --
	(118.91,125.12) --
	(118.94,127.40) --
	(118.98,130.64) --
	(119.05,130.90) --
	(119.13,129.06) --
	(119.16,129.22) --
	(119.22,126.64) --
	(119.26,130.23) --
	(119.31,126.08) --
	(119.35,124.65) --
	(119.39,125.16) --
	(119.43,125.22) --
	(119.47,125.98) --
	(119.50,128.15) --
	(119.54,125.80) --
	(119.58,125.25) --
	(119.61,125.48) --
	(119.64,132.94) --
	(119.75,123.86) --
	(119.78,128.05) --
	(119.86,127.60) --
	(119.91,125.14) --
	(119.96,127.04) --
	(120.01,124.30) --
	(120.04,122.95) --
	(120.07,126.51) --
	(120.12,125.32) --
	(120.15,126.30) --
	(120.18,129.18) --
	(120.27,125.99) --
	(120.31,123.86) --
	(120.34,125.49) --
	(120.38,124.35) --
	(120.42,124.85) --
	(120.48,127.81) --
	(120.55,124.86) --
	(120.60,123.95) --
	(120.66,122.85) --
	(120.69,124.03) --
	(120.76,123.43) --
	(120.83,118.09) --
	(120.88,120.26) --
	(120.91,120.69) --
	(120.94,118.82) --
	(120.98,118.64) --
	(121.05,115.63) --
	(121.09,120.91) --
	(121.14,119.84) --
	(121.19,117.54) --
	(121.24,115.80) --
	(121.28,118.89) --
	(121.34,117.32) --
	(121.37,117.12) --
	(121.40,115.72) --
	(121.44,115.93) --
	(121.47,118.04) --
	(121.50,116.98) --
	(121.53,119.40) --
	(121.56,117.71) --
	(121.61,115.86) --
	(121.65,114.82) --
	(121.68,116.64) --
	(121.74,114.10) --
	(121.79,115.01) --
	(121.84,108.29) --
	(121.87,113.33) --
	(121.92,113.94) --
	(121.95,112.25) --
	(122.00,113.15) --
	(122.03,112.75) --
	(122.08,110.15) --
	(122.11,110.22) --
	(122.15,111.60) --
	(122.20,109.74) --
	(122.23,111.21) --
	(122.28,109.37) --
	(122.32,110.05) --
	(122.37,108.42) --
	(122.41,110.74) --
	(122.46,110.61) --
	(122.50,110.54) --
	(122.54,110.93) --
	(122.59,111.92) --
	(122.63,110.48) --
	(122.66,113.60) --
	(122.71,114.35) --
	(122.79,114.28) --
	(122.85,114.85) --
	(122.92,109.92) --
	(122.96,105.34) --
	(123.00,113.08) --
	(123.07,110.00) --
	(123.11,110.24) --
	(123.15,110.39) --
	(123.18,107.27) --
	(123.21,110.70) --
	(123.25,111.81) --
	(123.29,113.80) --
	(123.36,110.87) --
	(123.39,110.81) --
	(123.44,110.71) --
	(123.48,111.08) --
	(123.53,111.86) --
	(123.58,112.20) --
	(123.62,115.94) --
	(123.72,111.46) --
	(123.75,113.63) --
	(123.78,109.09) --
	(123.81,112.47) --
	(123.86,111.91) --
	(123.89,114.17) --
	(123.95,111.92) --
	(123.98,109.47) --
	(124.02,110.97) --
	(124.06,111.12) --
	(124.09,112.38) --
	(124.13,107.78) --
	(124.16,109.66) --
	(124.19,109.75) --
	(124.23,109.72) --
	(124.27,110.84) --
	(124.32,111.59) --
	(124.37,109.60) --
	(124.42,111.18) --
	(124.46,109.50) --
	(124.51,110.55) --
	(124.55,110.62) --
	(124.58,110.39) --
	(124.62,109.31) --
	(124.65,110.74) --
	(124.69,109.85) --
	(124.74,107.95) --
	(124.77,109.91) --
	(124.81,109.69) --
	(124.85,110.25) --
	(124.88,109.97) --
	(124.95,111.12) --
	(124.98,110.04) --
	(125.02,112.22) --
	(125.07,110.64) --
	(125.10,108.20) --
	(125.13,110.92) --
	(125.16,110.75) --
	(125.20,111.71) --
	(125.26,113.59) --
	(125.29,109.79) --
	(125.33,109.09) --
	(125.37,110.58) --
	(125.39,109.95) --
	(125.42,110.94) --
	(125.45,111.06) --
	(125.49,109.42) --
	(125.54,110.97) --
	(125.59,111.83) --
	(125.65,108.08) --
	(125.68,109.34) --
	(125.72,108.97) --
	(125.76,110.30) --
	(125.80,110.28) --
	(125.84,110.20) --
	(125.88,111.64) --
	(125.91,111.53) --
	(125.96,106.69) --
	(125.99,109.48) --
	(126.02,111.42) --
	(126.07,110.41) --
	(126.11,111.56) --
	(126.17,110.34) --
	(126.21,108.97) --
	(126.24,108.58) --
	(126.27,113.26) --
	(126.30,110.81) --
	(126.33,109.99) --
	(126.37,110.74) --
	(126.40,109.50) --
	(126.43,109.97) --
	(126.47,109.50) --
	(126.50,110.99) --
	(126.53,110.68) --
	(126.57,111.69) --
	(126.63,112.17) --
	(126.68,111.29) --
	(126.73,111.03) --
	(126.79,112.24) --
	(126.82,111.64) --
	(126.87,114.65) --
	(126.94,112.85) --
	(127.00,111.38) --
	(127.03,109.71) --
	(127.07,111.50) --
	(127.10,113.34) --
	(127.14,111.78) --
	(127.19,112.69) --
	(127.22,111.86) --
	(127.26,111.50) --
	(127.30,108.02) --
	(127.34,112.66) --
	(127.37,113.24) --
	(127.43,113.17) --
	(127.46,113.65) --
	(127.49,112.28) --
	(127.53,114.80) --
	(127.58,112.41) --
	(127.62,114.37) --
	(127.68,114.60) --
	(127.71,113.94) --
	(127.74,116.34) --
	(127.79,113.86) --
	(127.83,113.71) --
	(127.88,114.97) --
	(127.92,116.35) --
	(127.96,116.07) --
	(127.99,117.20) --
	(128.03,116.68) --
	(128.09,115.46) --
	(128.12,113.53) --
	(128.16,116.82) --
	(128.20,118.15) --
	(128.25,116.55) --
	(128.28,114.15) --
	(128.31,118.88) --
	(128.36,113.60) --
	(128.40,116.64) --
	(128.44,121.44) --
	(128.52,115.45) --
	(128.56,116.11) --
	(128.60,117.42) --
	(128.63,117.21) --
	(128.66,123.84) --
	(128.75,122.16) --
	(128.81,119.93) --
	(128.84,121.33) --
	(128.89,124.33) --
	(128.96,124.81) --
	(129.03,123.44) --
	(129.06,121.30) --
	(129.11,119.37) --
	(129.14,122.62) --
	(129.17,121.64) --
	(129.20,120.65) --
	(129.24,121.61) --
	(129.29,116.43) --
	(129.34,118.23) --
	(129.37,122.98) --
	(129.40,121.81) --
	(129.43,123.00) --
	(129.46,122.47) --
	(129.51,122.73) --
	(129.55,123.28) --
	(129.57,123.91) --
	(129.65,123.40) --
	(129.69,122.55) --
	(129.73,122.85) --
	(129.77,120.52) --
	(129.82,125.82) --
	(129.89,123.96) --
	(129.92,124.66) --
	(129.98,123.94) --
	(130.02,126.09) --
	(130.07,123.85) --
	(130.12,125.48) --
	(130.18,123.81) --
	(130.22,123.37) --
	(130.25,126.66) --
	(130.29,126.74) --
	(130.34,122.25) --
	(130.37,125.94) --
	(130.41,126.91) --
	(130.44,125.80) --
	(130.47,125.10) --
	(130.50,125.47) --
	(130.56,123.90) --
	(130.59,124.24) --
	(130.64,125.40) --
	(130.67,126.22) --
	(130.71,125.57) --
	(130.76,127.50) --
	(130.81,126.18) --
	(130.85,127.36) --
	(130.92,127.33) --
	(130.98,129.12) --
	(131.05,129.08) --
	(131.12,125.25) --
	(131.16,128.16) --
	(131.19,128.42) --
	(131.25,128.51) --
	(131.32,126.95) --
	(131.37,123.90) --
	(131.40,127.18) --
	(131.42,129.00) --
	(131.48,126.98) --
	(131.51,126.29) --
	(131.55,131.24) --
	(131.58,127.25) --
	(131.61,126.91) --
	(131.65,126.04) --
	(131.68,125.28) --
	(131.72,126.64) --
	(131.76,127.09) --
	(131.79,127.67) --
	(131.83,127.69) --
	(131.86,129.85) --
	(131.89,126.58) --
	(131.93,127.58) --
	(131.97,127.02) --
	(132.02,130.41) --
	(132.09,127.88) --
	(132.12,129.81) --
	(132.16,126.93) --
	(132.19,127.40) --
	(132.21,130.15) --
	(132.27,130.53) --
	(132.30,128.41) --
	(132.34,133.08) --
	(132.37,128.53) --
	(132.41,132.39) --
	(132.44,131.71) --
	(132.47,130.93) --
	(132.50,129.90) --
	(132.54,132.09) --
	(132.57,130.48) --
	(132.61,129.90) --
	(132.65,134.63) --
	(132.74,126.93) --
	(132.78,131.21) --
	(132.83,130.83) --
	(132.90,130.41) --
	(132.96,129.33) --
	(132.99,125.41) --
	(133.04,131.53) --
	(133.11,129.51) --
	(133.16,138.63) --
	(133.28,130.77) --
	(133.33,129.92) --
	(133.36,132.58) --
	(133.43,134.35) --
	(133.49,132.21) --
	(133.52,128.60) --
	(133.57,127.83) --
	(133.60,126.27) --
	(133.64,124.99) --
	(133.68,130.80) --
	(133.71,125.71) --
	(133.75,125.72) --
	(133.80,127.29) --
	(133.83,141.14) --
	(134.00,137.73) --
	(134.11,131.87) --
	(134.14,129.63) --
	(134.18,132.81) --
	(134.21,130.49) --
	(134.26,135.34) --
	(134.35,133.18) --
	(134.38,131.22) --
	(134.42,129.93) --
	(134.46,128.60) --
	(134.49,130.95) --
	(134.52,129.75) --
	(134.59,128.84) --
	(134.62,128.03) --
	(134.65,125.19) --
	(134.69,130.62) --
	(134.73,128.73) --
	(134.78,130.65) --
	(134.83,134.79) --
	(134.92,129.15) --
	(134.97,131.70) --
	(135.02,131.56) --
	(135.05,130.96) --
	(135.11,123.93) --
	(135.14,129.85) --
	(135.17,130.74) --
	(135.21,129.44) --
	(135.25,132.68) --
	(135.29,126.20) --
	(135.32,130.32) --
	(135.38,128.73) --
	(135.42,127.47) --
	(135.47,129.41) --
	(135.50,131.18) --
	(135.55,130.89) --
	(135.59,127.56) --
	(135.64,125.55) --
	(135.67,128.68) --
	(135.70,129.16) --
	(135.77,124.90) --
	(135.81,128.29) --
	(135.85,131.23) --
	(135.89,127.98) --
	(135.93,130.01) --
	(135.99,127.90) --
	(136.02,130.67) --
	(136.07,125.55) --
	(136.10,127.18) --
	(136.14,126.89) --
	(136.18,123.98) --
	(136.21,124.92) --
	(136.24,123.47) --
	(136.29,126.19) --
	(136.32,126.79) --
	(136.35,127.46) --
	(136.38,131.05) --
	(136.42,141.58) --
	(136.55,135.55) --
	(136.62,133.39) --
	(136.69,131.43) --
	(136.75,132.22) --
	(136.82,126.50) --
	(136.86,129.52) --
	(136.91,127.62) --
	(136.95,133.03) --
	(137.04,127.83) --
	(137.07,138.37) --
	(137.22,133.78) --
	(137.32,134.41) --
	(137.43,128.58) --
	(137.48,127.63) --
	(137.54,122.75) --
	(137.58,125.80) --
	(137.61,127.77) --
	(137.64,125.17) --
	(137.67,123.40) --
	(137.70,123.48) --
	(137.74,123.32) --
	(137.77,124.47) --
	(137.80,124.20) --
	(137.83,124.40) --
	(137.90,124.02) --
	(137.93,123.92) --
	(137.96,122.90) --
	(137.99,120.88) --
	(138.02,118.53) --
	(138.05,124.91) --
	(138.12,119.71) --
	(138.16,121.33) --
	(138.20,123.46) --
	(138.25,122.30) --
	(138.28,120.63) --
	(138.32,121.82) --
	(138.35,123.58) --
	(138.40,120.26) --
	(138.44,121.52) --
	(138.49,118.51) --
	(138.52,121.36) --
	(138.55,117.81) --
	(138.58,120.42) --
	(138.63,118.91) --
	(138.68,119.45) --
	(138.73,117.75) --
	(138.76,119.30) --
	(138.80,125.22) --
	(138.94,116.34) --
	(138.97,117.58) --
	(139.02,115.77) --
	(139.05,116.34) --
	(139.08,114.18) --
	(139.12,117.07) --
	(139.16,115.16) --
	(139.20,115.33) --
	(139.25,114.73) --
	(139.30,115.78) --
	(139.35,116.94) --
	(139.43,115.17) --
	(139.51,114.11) --
	(139.54,115.02) --
	(139.59,115.55) --
	(139.62,114.58) --
	(139.66,114.84) --
	(139.74,118.41) --
	(139.87,114.31) --
	(139.91,114.88) --
	(139.98,113.23) --
	(140.01,114.73) --
	(140.04,111.87) --
	(140.07,112.40) --
	(140.11,113.58) --
	(140.16,113.50) --
	(140.20,113.92) --
	(140.25,113.79) --
	(140.30,113.93) --
	(140.34,114.26) --
	(140.37,112.24) --
	(140.42,112.47) --
	(140.46,110.91) --
	(140.49,114.45) --
	(140.53,113.79) --
	(140.56,114.58) --
	(140.60,118.53) --
	(140.70,114.70) --
	(140.74,116.20) --
	(140.77,114.20) --
	(140.80,112.79) --
	(140.84,117.49) --
	(140.88,115.09) --
	(140.91,114.77) --
	(140.95,116.89) --
	(141.00,117.84) --
	(141.06,117.92) --
	(141.09,117.00) --
	(141.12,116.96) --
	(141.16,116.72) --
	(141.19,115.85) --
	(141.24,117.88) --
	(141.27,116.46) --
	(141.30,117.71) --
	(141.33,117.83) --
	(141.37,119.55) --
	(141.43,117.22) --
	(141.46,118.44) --
	(141.49,119.52) --
	(141.55,117.21) --
	(141.59,119.97) --
	(141.68,121.16) --
	(141.75,119.16) --
	(141.81,119.27) --
	(141.83,119.67) --
	(141.88,120.52) --
	(141.91,117.49) --
	(141.94,121.83) --
	(142.01,120.66) --
	(142.10,117.32) --
	(142.13,117.20) --
	(142.17,117.20) --
	(142.20,121.60) --
	(142.28,118.48) --
	(142.31,124.19) --
	(142.43,122.42) --
	(142.51,118.86) --
	(142.61,120.35) --
	(142.64,118.93) --
	(142.67,123.58) --
	(142.76,119.37) --
	(142.79,118.87) --
	(142.83,119.17) --
	(142.86,119.40) --
	(142.90,120.27) --
	(142.94,125.53) --
	(143.06,122.32) --
	(143.16,119.75) --
	(143.22,116.04) --
	(143.35,118.70) --
	(143.38,116.70) --
	(143.41,116.05) --
	(143.44,118.24) --
	(143.50,118.83) --
	(143.53,118.24) --
	(143.56,120.56) --
	(143.65,119.95) --
	(143.71,117.61) --
	(143.75,116.12) --
	(143.78,118.06) --
	(143.82,116.47) --
	(143.85,120.94) --
	(143.92,119.26) --
	(143.96,119.95) --
	(144.03,124.57) --
	(144.13,116.15) --
	(144.17,124.62) --
	(144.28,123.56) --
	(144.35,120.32) --
	(144.39,121.49) --
	(144.43,120.63) --
	(144.46,120.46) --
	(144.52,120.18) --
	(144.55,123.87) --
	(144.63,122.97) --
	(144.69,127.94) --
	(144.79,128.96) --
	(144.87,131.27) --
	(145.00,129.51) --
	(145.09,126.38) --
	(145.12,127.35) --
	(145.15,126.49) --
	(145.21,126.01) --
	(145.27,133.66) --
	(145.37,131.41) --
	(145.45,127.56) --
	(145.48,126.85) --
	(145.54,128.52) --
	(145.57,130.24) --
	(145.64,127.04) --
	(145.68,126.45) --
	(145.72,125.71) --
	(145.76,137.04) --
	(145.89,146.98) --
	(146.09,144.12) --
	(146.27,136.17) --
	(146.35,133.46) --
	(146.39,134.22) --
	(146.44,138.45) --
	(146.52,132.97) --
	(146.56,137.42) --
	(146.64,135.60) --
	(146.74,140.49) --
	(146.84,133.41) --
	(146.87,141.64) --
	(147.02,139.79) --
	(147.15,134.74) --
	(147.19,141.77) --
	(147.33,130.52) --
	(147.36,128.84) --
	(147.39,134.26) --
	(147.45,135.92) --
	(147.55,131.58) --
	(147.59,132.00) --
	(147.65,136.93) --
	(147.74,138.34) --
	(147.87,127.07) --
	(147.91,134.38) --
	(148.01,132.32) --
	(148.06,129.85) --
	(148.09,133.22) --
	(148.15,147.37) --
	(148.39,135.16) --
	(148.46,140.41) --
	(148.58,131.38) --
	(148.63,135.02) --
	(148.69,137.95) --
	(148.79,134.33) --
	(148.83,144.35) --
	(148.99,131.88) --
	(149.03,130.89) --
	(149.07,135.29) --
	(149.12,129.99) --
	(149.16,132.58) --
	(149.20,135.72) --
	(149.27,137.50) --
	(149.30,131.96) --
	(149.36,136.23) --
	(149.43,142.16) --
	(149.55,134.78) --
	(149.59,138.51) --
	(149.63,143.04) --
	(149.75,138.80) --
	(149.82,134.31) --
	(149.85,136.94) --
	(149.89,145.18) --
	(150.01,139.65) --
	(150.06,152.15) --
	(150.26,137.92) --
	(150.30,140.14) --
	(150.34,145.03) --
	(150.43,136.78) --
	(150.47,143.17) --
	(150.56,140.45) --
	(150.61,140.12) --
	(150.65,137.78) --
	(150.68,139.96) --
	(150.72,139.38) --
	(150.76,136.07) --
	(150.80,141.57) --
	(150.86,140.94) --
	(150.96,144.92) --
	(151.06,133.58) --
	(151.09,138.15) --
	(151.12,139.11) --
	(151.18,151.14) --
	(151.35,143.63) --
	(151.47,142.80) --
	(151.57,134.20) --
	(151.60,137.14) --
	(151.64,136.74) --
	(151.69,140.43) --
	(151.72,145.17) --
	(151.82,133.28) --
	(151.86,138.57) --
	(151.95,134.46) --
	(152.00,144.92) --
	(152.16,134.48) --
	(152.19,134.14) --
	(152.22,135.94) --
	(152.28,140.04) --
	(152.32,136.40) --
	(152.35,134.83) --
	(152.40,134.53) --
	(152.44,132.05) --
	(152.47,134.99) --
	(152.50,137.59) --
	(152.57,135.32) --
	(152.62,142.97) --
	(152.72,144.16) --
	(152.83,135.98) --
	(152.91,133.91) --
	(152.94,134.48) --
	(153.00,136.45) --
	(153.04,137.10) --
	(153.12,141.60) --
	(153.21,149.63) --
	(153.45,140.18) --
	(153.56,130.94) --
	(153.59,133.12) --
	(153.62,133.98) --
	(153.69,134.12) --
	(153.75,130.32) --
	(153.78,130.16) --
	(153.82,130.93) --
	(153.86,133.89) --
	(153.92,141.92) --
	(154.06,130.31) --
	(154.12,137.01) --
	(154.23,131.74) --
	(154.27,131.67) --
	(154.30,134.95) --
	(154.39,130.13) --
	(154.43,128.99) --
	(154.46,130.78) --
	(154.50,131.04) --
	(154.53,137.24) --
	(154.64,129.07) --
	(154.70,130.18) --
	(154.74,129.16) --
	(154.77,124.91) --
	(154.82,128.07) --
	(154.87,127.15) --
	(154.93,127.54) --
	(154.98,126.68) --
	(155.01,126.51) --
	(155.05,131.28) --
	(155.12,131.19) --
	(155.20,124.59) --
	(155.24,124.75) --
	(155.28,127.53) --
	(155.36,127.25) --
	(155.41,122.07) --
	(155.44,123.39) --
	(155.52,121.49) --
	(155.55,126.00) --
	(155.63,122.82) --
	(155.68,124.51) --
	(155.73,122.95) --
	(155.77,122.28) --
	(155.80,128.85) --
	(155.87,122.32) --
	(155.91,121.49) --
	(155.94,125.30) --
	(156.02,120.76) --
	(156.05,125.06) --
	(156.14,123.29) --
	(156.20,122.98) --
	(156.27,119.67) --
	(156.32,119.67) --
	(156.38,117.26) --
	(156.44,112.07) --
	(156.47,117.23) --
	(156.52,116.86) --
	(156.56,120.19) --
	(156.59,119.65) --
	(156.67,115.95) --
	(156.70,112.09) --
	(156.73,115.41) --
	(156.76,116.11) --
	(156.82,117.28) --
	(156.87,116.60) --
	(156.90,116.07) --
	(156.96,116.07) --
	(156.99,114.66) --
	(157.03,117.49) --
	(157.07,119.76) --
	(157.15,114.31) --
	(157.18,113.47) --
	(157.21,115.71) --
	(157.26,114.73) --
	(157.31,116.92) --
	(157.34,116.48) --
	(157.39,116.19) --
	(157.45,115.30) --
	(157.49,115.18) --
	(157.52,118.52) --
	(157.62,115.74) --
	(157.68,116.66) --
	(157.72,118.53) --
	(157.80,116.76) --
	(157.87,121.38) --
	(157.98,123.46) --
	(158.11,116.59) --
	(158.14,115.75) --
	(158.18,119.05) --
	(158.22,115.46) --
	(158.26,119.77) --
	(158.33,118.18) --
	(158.36,117.66) --
	(158.39,119.94) --
	(158.47,121.90) --
	(158.56,120.51) --
	(158.64,118.06) --
	(158.69,121.12) --
	(158.72,121.76) --
	(158.80,123.33) --
	(158.88,119.34) --
	(158.94,119.65) --
	(159.00,117.48) --
	(159.04,124.53) --
	(159.14,118.72) --
	(159.18,117.77) --
	(159.21,116.33) --
	(159.26,117.92) --
	(159.30,120.95) --
	(159.33,119.31) --
	(159.38,117.83) --
	(159.43,117.84) --
	(159.46,116.30) --
	(159.50,117.62) --
	(159.54,119.84) --
	(159.58,119.66) --
	(159.63,119.92) --
	(159.69,117.27) --
	(159.74,119.10) --
	(159.77,117.86) --
	(159.80,118.49) --
	(159.87,118.31) --
	(159.91,122.36) --
	(160.00,115.81) --
	(160.06,118.94) --
	(160.13,117.23) --
	(160.17,115.56) --
	(160.21,117.63) --
	(160.27,117.87) --
	(160.32,117.58) --
	(160.37,117.68) --
	(160.40,117.83) --
	(160.46,115.79) --
	(160.50,118.74) --
	(160.53,116.46) --
	(160.58,117.80) --
	(160.62,118.68) --
	(160.69,119.16) --
	(160.72,124.20) --
	(160.85,119.56) --
	(160.91,117.24) --
	(160.95,119.75) --
	(161.02,120.55) --
	(161.09,117.99) --
	(161.14,119.12) --
	(161.19,120.51) --
	(161.22,121.40) --
	(161.29,118.05) --
	(161.34,118.98) --
	(161.38,118.24) --
	(161.41,117.35) --
	(161.47,121.95) --
	(161.55,120.23) --
	(161.59,119.09) --
	(161.64,123.22) --
	(161.72,130.47) --
	(161.87,130.15) --
	(161.98,126.91) --
	(162.06,126.50) --
	(162.11,128.03) --
	(162.20,125.08) --
	(162.23,131.91) --
	(162.32,128.64) --
	(162.38,126.36) --
	(162.43,129.11) --
	(162.48,131.87) --
	(162.52,129.04) --
	(162.56,133.20) --
	(162.65,127.91) --
	(162.68,130.88) --
	(162.74,133.62) --
	(162.82,126.56) --
	(162.85,126.85) --
	(162.90,134.38) --
	(162.98,135.52) --
	(163.06,136.47) --
	(163.15,131.82) --
	(163.21,134.70) --
	(163.29,133.67) --
	(163.34,134.86) --
	(163.38,131.99) --
	(163.44,132.61) --
	(163.49,134.27) --
	(163.54,134.88) --
	(163.58,134.82) --
	(163.62,133.73) --
	(163.68,132.84) --
	(163.73,134.10) --
	(163.79,134.67) --
	(163.83,135.22) --
	(163.86,135.61) --
	(163.93,132.09) --
	(163.97,142.18) --
	(164.10,136.51) --
	(164.19,134.23) --
	(164.22,129.77) --
	(164.26,141.74) --
	(164.39,127.74) --
	(164.42,138.65) --
	(164.55,130.39) --
	(164.60,139.07) --
	(164.70,129.89) --
	(164.74,131.94) --
	(164.80,136.11) --
	(164.91,127.74) --
	(164.96,127.77) --
	(165.00,126.73) --
	(165.04,131.04) --
	(165.11,128.82) --
	(165.14,123.97) --
	(165.18,129.11) --
	(165.23,136.20) --
	(165.32,131.76) --
	(165.35,134.54) --
	(165.42,135.48) --
	(165.49,130.60) --
	(165.54,134.80) --
	(165.63,130.84) --
	(165.66,130.09) --
	(165.71,130.17) --
	(165.77,128.94) --
	(165.81,130.37) --
	(165.85,140.06) --
	(165.97,145.29) --
	(166.12,148.17) --
	(166.30,170.18) --
	(167.00,140.68) --
	(167.04,168.20);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 46.84, 67.81) --
	( 46.90, 66.59) --
	( 47.03, 64.39) --
	( 47.06, 64.60) --
	( 47.10, 64.33) --
	( 47.16, 62.99) --
	( 47.20, 64.05) --
	( 47.23, 63.02) --
	( 47.28, 63.28) --
	( 47.32, 64.61) --
	( 47.38, 63.29) --
	( 47.43, 64.02) --
	( 47.47, 63.85) --
	( 47.53, 65.00) --
	( 47.59, 62.85) --
	( 47.64, 63.24) --
	( 47.68, 63.13) --
	( 47.72, 62.47) --
	( 47.76, 62.51) --
	( 47.82, 62.19) --
	( 47.87, 62.97) --
	( 47.90, 64.24) --
	( 47.94, 61.62) --
	( 47.97, 62.16) --
	( 48.04, 61.12) --
	( 48.09, 61.65) --
	( 48.14, 61.32) --
	( 48.19, 62.02) --
	( 48.24, 62.47) --
	( 48.31, 64.06) --
	( 48.35, 64.31) --
	( 48.38, 63.18) --
	( 48.42, 63.67) --
	( 48.46, 65.37) --
	( 48.52, 62.44) --
	( 48.57, 62.36) --
	( 48.61, 63.27) --
	( 48.65, 63.75) --
	( 48.70, 62.88) --
	( 48.75, 64.24) --
	( 48.78, 62.78) --
	( 48.82, 63.24) --
	( 48.88, 62.52) --
	( 48.94, 66.01) --
	( 48.99, 66.18) --
	( 49.08, 63.38) --
	( 49.12, 64.37) --
	( 49.16, 63.74) --
	( 49.19, 63.09) --
	( 49.23, 62.96) --
	( 49.32, 61.67) --
	( 49.35, 62.49) --
	( 49.39, 62.09) --
	( 49.45, 62.05) --
	( 49.48, 62.60) --
	( 49.52, 64.16) --
	( 49.55, 64.06) --
	( 49.62, 64.29) --
	( 49.66, 64.11) --
	( 49.69, 63.66) --
	( 49.73, 63.44) --
	( 49.78, 65.98) --
	( 49.88, 63.91) --
	( 49.93, 64.68) --
	( 49.96, 63.80) --
	( 50.00, 64.89) --
	( 50.04, 63.39) --
	( 50.07, 65.18) --
	( 50.14, 62.12) --
	( 50.20, 62.04) --
	( 50.23, 62.10) --
	( 50.29, 62.42) --
	( 50.33, 64.76) --
	( 50.43, 63.21) --
	( 50.47, 62.60) --
	( 50.51, 62.00) --
	( 50.55, 62.51) --
	( 50.59, 63.50) --
	( 50.63, 61.11) --
	( 50.66, 60.89) --
	( 50.70, 61.18) --
	( 50.74, 61.11) --
	( 50.78, 61.60) --
	( 50.84, 61.46) --
	( 50.87, 64.14) --
	( 50.97, 62.35) --
	( 51.00, 64.00) --
	( 51.08, 63.53) --
	( 51.11, 64.96) --
	( 51.16, 63.17) --
	( 51.19, 62.61) --
	( 51.23, 62.24) --
	( 51.27, 61.51) --
	( 51.32, 62.33) --
	( 51.35, 61.85) --
	( 51.39, 62.34) --
	( 51.43, 62.11) --
	( 51.48, 61.61) --
	( 51.52, 62.94) --
	( 51.58, 62.65) --
	( 51.63, 64.76) --
	( 51.67, 62.24) --
	( 51.71, 62.54) --
	( 51.74, 64.57) --
	( 51.80, 61.24) --
	( 51.84, 61.26) --
	( 51.87, 61.53) --
	( 51.91, 61.77) --
	( 51.94, 61.43) --
	( 51.99, 61.44) --
	( 52.03, 61.38) --
	( 52.06, 61.98) --
	( 52.09, 62.92) --
	( 52.13, 61.33) --
	( 52.17, 62.06) --
	( 52.20, 62.65) --
	( 52.24, 62.48) --
	( 52.29, 61.36) --
	( 52.33, 61.32) --
	( 52.36, 62.31) --
	( 52.39, 61.20) --
	( 52.43, 61.72) --
	( 52.48, 61.30) --
	( 52.52, 60.91) --
	( 52.56, 61.02) --
	( 52.61, 61.22) --
	( 52.65, 62.77) --
	( 52.71, 62.02) --
	( 52.74, 62.15) --
	( 52.78, 60.96) --
	( 52.81, 61.81) --
	( 52.84, 61.38) --
	( 52.89, 61.57) --
	( 52.94, 62.16) --
	( 52.98, 62.42) --
	( 53.06, 61.71) --
	( 53.10, 62.87) --
	( 53.14, 62.26) --
	( 53.18, 61.39) --
	( 53.24, 61.54) --
	( 53.28, 61.11) --
	( 53.33, 61.23) --
	( 53.38, 60.94) --
	( 53.41, 60.90) --
	( 53.46, 61.89) --
	( 53.51, 60.99) --
	( 53.56, 60.97) --
	( 53.59, 61.08) --
	( 53.62, 60.63) --
	( 53.66, 60.77) --
	( 53.70, 60.60) --
	( 53.75, 60.75) --
	( 53.80, 60.70) --
	( 53.84, 61.19) --
	( 53.89, 61.19) --
	( 53.94, 61.47) --
	( 53.97, 61.19) --
	( 54.02, 61.40) --
	( 54.06, 62.81) --
	( 54.09, 62.83) --
	( 54.12, 62.10) --
	( 54.16, 60.80) --
	( 54.19, 60.92) --
	( 54.24, 60.87) --
	( 54.28, 61.14) --
	( 54.31, 61.92) --
	( 54.34, 61.88) --
	( 54.38, 61.04) --
	( 54.42, 60.95) --
	( 54.46, 60.90) --
	( 54.50, 61.31) --
	( 54.53, 62.42) --
	( 54.57, 62.02) --
	( 54.60, 61.27) --
	( 54.65, 61.12) --
	( 54.69, 61.52) --
	( 54.73, 62.02) --
	( 54.76, 61.13) --
	( 54.81, 62.65) --
	( 54.85, 61.47) --
	( 54.88, 62.45) --
	( 54.94, 64.90) --
	( 55.03, 63.03) --
	( 55.06, 62.35) --
	( 55.09, 62.74) --
	( 55.12, 62.18) --
	( 55.16, 65.32) --
	( 55.20, 64.73) --
	( 55.23, 65.35) --
	( 55.27, 64.61) --
	( 55.36, 63.92) --
	( 55.40, 65.67) --
	( 55.44, 64.88) --
	( 55.47, 63.33) --
	( 55.51, 62.35) --
	( 55.57, 62.96) --
	( 55.60, 61.75) --
	( 55.63, 63.05) --
	( 55.67, 64.02) --
	( 55.75, 63.03) --
	( 55.78, 62.83) --
	( 55.81, 63.98) --
	( 55.85, 64.36) --
	( 55.90, 64.95) --
	( 55.93, 62.05) --
	( 55.97, 61.99) --
	( 56.00, 61.83) --
	( 56.06, 61.69) --
	( 56.09, 62.33) --
	( 56.12, 61.19) --
	( 56.16, 61.56) --
	( 56.19, 62.76) --
	( 56.23, 61.75) --
	( 56.28, 62.61) --
	( 56.31, 64.91) --
	( 56.44, 63.33) --
	( 56.48, 64.99) --
	( 56.51, 63.35) --
	( 56.57, 62.65) --
	( 56.62, 62.65) --
	( 56.65, 62.61) --
	( 56.70, 62.48) --
	( 56.75, 62.96) --
	( 56.78, 63.30) --
	( 56.84, 62.86) --
	( 56.89, 63.08) --
	( 56.94, 62.37) --
	( 56.99, 63.57) --
	( 57.02, 63.58) --
	( 57.05, 62.19) --
	( 57.10, 63.66) --
	( 57.19, 62.75) --
	( 57.23, 64.29) --
	( 57.26, 62.51) --
	( 57.30, 62.07) --
	( 57.34, 62.42) --
	( 57.37, 63.41) --
	( 57.40, 63.85) --
	( 57.44, 63.87) --
	( 57.47, 62.25) --
	( 57.52, 62.22) --
	( 57.57, 65.01) --
	( 57.67, 64.02) --
	( 57.70, 63.14) --
	( 57.77, 64.57) --
	( 57.80, 62.57) --
	( 57.84, 63.66) --
	( 57.88, 64.84) --
	( 57.94, 65.29) --
	( 58.03, 65.82) --
	( 58.08, 63.56) --
	( 58.13, 63.20) --
	( 58.17, 64.64) --
	( 58.22, 63.32) --
	( 58.25, 65.03) --
	( 58.28, 63.49) --
	( 58.32, 63.00) --
	( 58.37, 65.31) --
	( 58.48, 63.10) --
	( 58.53, 63.37) --
	( 58.59, 62.71) --
	( 58.65, 62.85) --
	( 58.70, 62.17) --
	( 58.73, 61.92) --
	( 58.76, 62.05) --
	( 58.80, 62.60) --
	( 58.85, 62.15) --
	( 58.91, 62.52) --
	( 58.98, 61.80) --
	( 59.02, 62.25) --
	( 59.06, 62.62) --
	( 59.10, 62.11) --
	( 59.14, 61.94) --
	( 59.19, 63.23) --
	( 59.26, 64.19) --
	( 59.29, 62.68) --
	( 59.33, 62.58) --
	( 59.38, 62.67) --
	( 59.42, 61.89) --
	( 59.46, 63.61) --
	( 59.49, 63.95) --
	( 59.54, 62.73) --
	( 59.57, 62.80) --
	( 59.62, 63.65) --
	( 59.68, 62.09) --
	( 59.72, 63.40) --
	( 59.75, 64.72) --
	( 59.79, 62.45) --
	( 59.82, 65.42) --
	( 59.91, 62.59) --
	( 59.96, 63.31) --
	( 59.99, 62.07) --
	( 60.05, 62.73) --
	( 60.08, 63.07) --
	( 60.12, 62.48) --
	( 60.17, 62.59) --
	( 60.20, 62.23) --
	( 60.24, 63.46) --
	( 60.30, 63.69) --
	( 60.34, 64.27) --
	( 60.38, 65.01) --
	( 60.41, 63.02) --
	( 60.45, 62.34) --
	( 60.48, 62.12) --
	( 60.52, 61.45) --
	( 60.56, 61.69) --
	( 60.62, 62.70) --
	( 60.65, 62.06) --
	( 60.68, 61.77) --
	( 60.72, 61.83) --
	( 60.77, 61.91) --
	( 60.83, 61.58) --
	( 60.88, 62.26) --
	( 60.91, 61.69) --
	( 60.95, 63.62) --
	( 61.03, 64.19) --
	( 61.07, 63.81) --
	( 61.11, 64.42) --
	( 61.17, 63.43) --
	( 61.21, 65.01) --
	( 61.25, 64.08) --
	( 61.33, 63.01) --
	( 61.36, 63.06) --
	( 61.39, 63.02) --
	( 61.43, 62.85) --
	( 61.48, 61.87) --
	( 61.53, 63.38) --
	( 61.57, 62.52) --
	( 61.63, 63.26) --
	( 61.68, 63.55) --
	( 61.74, 63.27) --
	( 61.78, 61.95) --
	( 61.83, 62.73) --
	( 61.86, 62.04) --
	( 61.90, 61.72) --
	( 61.94, 62.22) --
	( 62.00, 64.01) --
	( 62.09, 63.80) --
	( 62.14, 65.11) --
	( 62.22, 64.10) --
	( 62.29, 63.03) --
	( 62.33, 63.19) --
	( 62.40, 63.99) --
	( 62.44, 62.12) --
	( 62.47, 61.79) --
	( 62.50, 61.75) --
	( 62.55, 61.22) --
	( 62.60, 61.47) --
	( 62.65, 61.30) --
	( 62.68, 60.85) --
	( 62.73, 61.09) --
	( 62.78, 61.93) --
	( 62.82, 61.26) --
	( 62.86, 61.54) --
	( 62.91, 61.79) --
	( 62.95, 61.71) --
	( 63.00, 61.52) --
	( 63.05, 62.38) --
	( 63.08, 61.69) --
	( 63.12, 61.77) --
	( 63.16, 61.67) --
	( 63.20, 62.16) --
	( 63.24, 62.01) --
	( 63.29, 62.87) --
	( 63.35, 61.82) --
	( 63.39, 62.81) --
	( 63.42, 62.54) --
	( 63.46, 62.18) --
	( 63.50, 62.33) --
	( 63.55, 62.04) --
	( 63.60, 61.59) --
	( 63.64, 61.96) --
	( 63.69, 62.91) --
	( 63.77, 63.73) --
	( 63.84, 65.05) --
	( 63.95, 63.81) --
	( 64.03, 63.12) --
	( 64.08, 64.94) --
	( 64.18, 64.09) --
	( 64.22, 63.40) --
	( 64.25, 62.34) --
	( 64.30, 62.57) --
	( 64.33, 62.03) --
	( 64.37, 62.26) --
	( 64.40, 61.59) --
	( 64.45, 61.41) --
	( 64.49, 62.63) --
	( 64.56, 62.77) --
	( 64.59, 62.44) --
	( 64.63, 63.68) --
	( 64.67, 63.84) --
	( 64.72, 63.82) --
	( 64.76, 64.17) --
	( 64.80, 63.15) --
	( 64.87, 62.84) --
	( 64.92, 63.09) --
	( 64.96, 64.36) --
	( 65.08, 63.90) --
	( 65.13, 64.73) --
	( 65.17, 62.98) --
	( 65.23, 65.13) --
	( 65.34, 62.94) --
	( 65.40, 62.42) --
	( 65.45, 63.78) --
	( 65.55, 65.21) --
	( 65.66, 63.27) --
	( 65.70, 61.97) --
	( 65.74, 62.92) --
	( 65.79, 62.52) --
	( 65.83, 63.16) --
	( 65.87, 62.37) --
	( 65.92, 63.35) --
	( 65.98, 63.04) --
	( 66.05, 61.83) --
	( 66.09, 62.70) --
	( 66.12, 61.81) --
	( 66.16, 62.50) --
	( 66.19, 62.31) --
	( 66.24, 62.13) --
	( 66.29, 62.20) --
	( 66.32, 62.63) --
	( 66.36, 61.49) --
	( 66.40, 62.29) --
	( 66.44, 62.36) --
	( 66.48, 62.93) --
	( 66.52, 62.95) --
	( 66.59, 63.10) --
	( 66.64, 63.62) --
	( 66.68, 63.43) --
	( 66.74, 62.79) --
	( 66.80, 62.86) --
	( 66.84, 61.66) --
	( 66.87, 61.70) --
	( 66.92, 61.63) --
	( 66.95, 61.62) --
	( 66.99, 61.31) --
	( 67.03, 61.01) --
	( 67.07, 61.14) --
	( 67.12, 61.71) --
	( 67.15, 61.89) --
	( 67.19, 61.99) --
	( 67.22, 76.29) --
	( 67.53, 66.38) --
	( 67.57, 77.15) --
	( 67.83, 73.26) --
	( 68.01, 71.84) --
	( 68.18, 67.06) --
	( 68.22, 66.41) --
	( 68.26, 65.83) --
	( 68.31, 64.97) --
	( 68.34, 66.78) --
	( 68.39, 67.00) --
	( 68.42, 72.64) --
	( 68.60, 68.38) --
	( 68.74, 65.27) --
	( 68.78, 64.45) --
	( 68.84, 64.80) --
	( 68.87, 66.86) --
	( 68.97, 64.54) --
	( 69.00, 68.22) --
	( 69.16, 68.64) --
	( 69.23, 70.76) --
	( 69.39, 65.21) --
	( 69.45, 66.19) --
	( 69.54, 65.66) --
	( 69.63, 67.09) --
	( 69.75, 65.10) --
	( 69.79, 65.06) --
	( 69.83, 66.03) --
	( 69.86, 63.90) --
	( 69.90, 64.04) --
	( 69.93, 63.37) --
	( 69.97, 65.29) --
	( 70.00, 63.89) --
	( 70.03, 63.98) --
	( 70.07, 63.03) --
	( 70.12, 65.03) --
	( 70.15, 63.26) --
	( 70.19, 63.09) --
	( 70.22, 63.60) --
	( 70.29, 63.76) --
	( 70.32, 64.61) --
	( 70.41, 64.30) --
	( 70.45, 63.53) --
	( 70.48, 62.89) --
	( 70.53, 63.19) --
	( 70.56, 64.41) --
	( 70.60, 63.57) --
	( 70.66, 64.50) --
	( 70.69, 64.84) --
	( 70.72, 64.75) --
	( 70.76, 62.59) --
	( 70.79, 62.28) --
	( 70.84, 63.77) --
	( 70.90, 63.57) --
	( 70.96, 63.13) --
	( 71.02, 62.53) --
	( 71.06, 63.78) --
	( 71.10, 64.58) --
	( 71.14, 64.28) --
	( 71.17, 64.49) --
	( 71.27, 62.09) --
	( 71.30, 63.46) --
	( 71.36, 63.16) --
	( 71.42, 63.05) --
	( 71.45, 62.45) --
	( 71.48, 61.65) --
	( 71.53, 62.29) --
	( 71.57, 61.40) --
	( 71.61, 61.70) --
	( 71.67, 62.32) --
	( 71.72, 61.85) --
	( 71.77, 62.69) --
	( 71.82, 62.15) --
	( 71.86, 63.67) --
	( 71.94, 62.26) --
	( 71.98, 63.77) --
	( 72.06, 63.86) --
	( 72.12, 64.13) --
	( 72.20, 63.81) --
	( 72.26, 62.57) --
	( 72.29, 62.83) --
	( 72.33, 64.85) --
	( 72.36, 64.22) --
	( 72.44, 65.23) --
	( 72.55, 63.25) --
	( 72.61, 64.71) --
	( 72.69, 63.56) --
	( 72.75, 63.30) --
	( 72.82, 61.99) --
	( 72.86, 62.47) --
	( 72.90, 63.20) --
	( 72.94, 63.97) --
	( 73.04, 62.62) --
	( 73.07, 62.87) --
	( 73.12, 62.24) --
	( 73.17, 65.08) --
	( 73.27, 67.43) --
	( 73.47, 64.13) --
	( 73.56, 63.35) --
	( 73.60, 64.19) --
	( 73.68, 66.09) --
	( 73.83, 64.55) --
	( 73.86, 63.35) --
	( 73.90, 63.05) --
	( 73.95, 63.39) --
	( 74.02, 64.73) --
	( 74.11, 64.36) --
	( 74.15, 62.66) --
	( 74.18, 66.05) --
	( 74.29, 63.84) --
	( 74.33, 63.46) --
	( 74.36, 64.80) --
	( 74.44, 66.60) --
	( 74.62, 63.77) --
	( 74.65, 65.06) --
	( 74.77, 62.92) --
	( 74.80, 62.69) --
	( 74.84, 63.92) --
	( 74.87, 64.21) --
	( 74.95, 63.26) --
	( 75.00, 62.73) --
	( 75.03, 62.40) --
	( 75.07, 61.25) --
	( 75.11, 61.31) --
	( 75.14, 61.26) --
	( 75.20, 61.33) --
	( 75.24, 62.42) --
	( 75.32, 61.51) --
	( 75.36, 61.75) --
	( 75.40, 62.00) --
	( 75.44, 62.03) --
	( 75.49, 61.99) --
	( 75.53, 62.47) --
	( 75.58, 62.10) --
	( 75.62, 63.00) --
	( 75.68, 62.36) --
	( 75.73, 63.16) --
	( 75.79, 64.23) --
	( 75.83, 62.25) --
	( 75.87, 62.78) --
	( 75.90, 62.24) --
	( 75.96, 62.05) --
	( 76.00, 62.07) --
	( 76.04, 61.72) --
	( 76.16, 60.94) --
	( 76.20, 61.42) --
	( 76.24, 62.05) --
	( 76.29, 61.71) --
	( 76.32, 61.24) --
	( 76.36, 62.42) --
	( 76.39, 62.40) --
	( 76.46, 61.86) --
	( 76.50, 63.42) --
	( 76.57, 63.17) --
	( 76.63, 62.71) --
	( 76.67, 62.92) --
	( 76.72, 62.88) --
	( 76.77, 63.03) --
	( 76.80, 62.23) --
	( 76.83, 62.16) --
	( 76.88, 62.01) --
	( 76.92, 61.69) --
	( 76.97, 62.21) --
	( 77.02, 61.50) --
	( 77.06, 62.92) --
	( 77.13, 62.79) --
	( 77.16, 62.41) --
	( 77.21, 63.59) --
	( 77.25, 63.55) --
	( 77.29, 64.23) --
	( 77.34, 62.91) --
	( 77.38, 62.96) --
	( 77.41, 63.15) --
	( 77.47, 62.78) --
	( 77.51, 62.73) --
	( 77.56, 63.20) --
	( 77.59, 63.69) --
	( 77.66, 67.75) --
	( 77.79, 62.72) --
	( 77.83, 62.55) --
	( 77.87, 63.12) --
	( 77.91, 62.83) --
	( 77.94, 62.14) --
	( 77.98, 64.01) --
	( 78.10, 62.49) --
	( 78.14, 63.36) --
	( 78.19, 64.40) --
	( 78.24, 63.80) --
	( 78.31, 65.10) --
	( 78.37, 64.67) --
	( 78.44, 63.61) --
	( 78.49, 62.30) --
	( 78.52, 63.76) --
	( 78.58, 63.49) --
	( 78.63, 63.40) --
	( 78.66, 62.55) --
	( 78.71, 63.69) --
	( 78.74, 62.30) --
	( 78.79, 61.99) --
	( 78.83, 63.80) --
	( 78.91, 62.08) --
	( 78.95, 62.66) --
	( 79.00, 62.96) --
	( 79.03, 62.46) --
	( 79.07, 64.36) --
	( 79.17, 64.05) --
	( 79.21, 62.74) --
	( 79.27, 64.61) --
	( 79.36, 66.16) --
	( 79.45, 64.09) --
	( 79.51, 69.80) --
	( 79.71, 65.69) --
	( 79.75, 63.83) --
	( 79.80, 63.17) --
	( 79.85, 65.87) --
	( 79.97, 63.05) --
	( 80.00, 63.75) --
	( 80.04, 63.47) --
	( 80.10, 65.84) --
	( 80.22, 65.28) --
	( 80.31, 64.92) --
	( 80.36, 64.44) --
	( 80.47, 62.11) --
	( 80.50, 63.33) --
	( 80.57, 64.26) --
	( 80.66, 63.72) --
	( 80.76, 63.79) --
	( 80.79, 63.23) --
	( 80.86, 62.23) --
	( 80.91, 63.43) --
	( 80.97, 62.82) --
	( 81.02, 63.09) --
	( 81.05, 63.69) --
	( 81.08, 63.46) --
	( 81.12, 63.11) --
	( 81.18, 62.95) --
	( 81.24, 65.05) --
	( 81.36, 63.82) --
	( 81.40, 63.26) --
	( 81.44, 62.45) --
	( 81.47, 63.04) --
	( 81.50, 63.71) --
	( 81.55, 63.74) --
	( 81.58, 64.19) --
	( 81.62, 63.67) --
	( 81.65, 63.97) --
	( 81.69, 62.01) --
	( 81.73, 63.57) --
	( 81.79, 62.59) --
	( 81.83, 63.82) --
	( 81.87, 64.94) --
	( 81.91, 64.07) --
	( 81.95, 63.33) --
	( 81.98, 64.53) --
	( 82.02, 62.25) --
	( 82.07, 63.77) --
	( 82.10, 69.44) --
	( 82.36, 63.37) --
	( 82.40, 65.32) --
	( 82.44, 63.78) --
	( 82.50, 63.84) --
	( 82.53, 65.12) --
	( 82.57, 67.78) --
	( 82.70, 65.89) --
	( 82.79, 65.97) --
	( 82.86, 64.78) --
	( 82.90, 65.13) --
	( 82.98, 63.36) --
	( 83.03, 64.56) --
	( 83.10, 63.79) --
	( 83.16, 63.99) --
	( 83.24, 64.11) --
	( 83.28, 62.90) --
	( 83.34, 64.36) --
	( 83.38, 63.27) --
	( 83.44, 65.35) --
	( 83.53, 65.85) --
	( 83.63, 65.48) --
	( 83.67, 63.89) --
	( 83.74, 64.02) --
	( 83.78, 62.28) --
	( 83.83, 62.91) --
	( 83.88, 62.60) --
	( 83.92, 65.07) --
	( 83.96, 68.00) --
	( 84.08, 64.22) --
	( 84.12, 64.31) --
	( 84.15, 65.17) --
	( 84.19, 64.41) --
	( 84.26, 65.39) --
	( 84.35, 65.72) --
	( 84.45, 63.59) --
	( 84.49, 66.46) --
	( 84.63, 62.85) --
	( 84.68, 62.89) --
	( 84.72, 62.85) --
	( 84.76, 63.64) --
	( 84.80, 64.95) --
	( 84.88, 64.58) --
	( 84.96, 64.37) --
	( 84.99, 66.12) --
	( 85.09, 63.78) --
	( 85.12, 64.52) --
	( 85.16, 66.91) --
	( 85.35, 64.19) --
	( 85.39, 64.42) --
	( 85.43, 62.73) --
	( 85.47, 64.53) --
	( 85.56, 64.15) --
	( 85.63, 63.96) --
	( 85.67, 63.34) --
	( 85.72, 63.67) --
	( 85.78, 66.06) --
	( 85.88, 63.01) --
	( 85.93, 62.76) --
	( 85.97, 64.04) --
	( 86.05, 63.27) --
	( 86.08, 63.18) --
	( 86.14, 63.79) --
	( 86.18, 62.58) --
	( 86.22, 63.19) --
	( 86.25, 66.62) --
	( 86.39, 63.31) --
	( 86.44, 64.62) --
	( 86.54, 63.40) --
	( 86.57, 64.29) --
	( 86.65, 65.76) --
	( 86.79, 64.28) --
	( 86.85, 62.76) --
	( 86.90, 63.17) --
	( 86.94, 63.38) --
	( 86.97, 64.81) --
	( 87.09, 63.79) --
	( 87.16, 63.78) --
	( 87.24, 63.47) --
	( 87.32, 62.98) --
	( 87.35, 61.91) --
	( 87.39, 62.04) --
	( 87.43, 61.88) --
	( 87.48, 61.26) --
	( 87.52, 61.45) --
	( 87.56, 61.28) --
	( 87.61, 62.13) --
	( 87.65, 61.74) --
	( 87.68, 61.90) --
	( 87.72, 62.74) --
	( 87.76, 64.47) --
	( 87.85, 63.23) --
	( 87.89, 64.71) --
	( 87.92, 64.73) --
	( 87.96, 63.30) --
	( 88.00, 62.99) --
	( 88.03, 63.40) --
	( 88.10, 63.08) --
	( 88.16, 62.03) --
	( 88.21, 61.58) --
	( 88.25, 62.06) --
	( 88.28, 61.75) --
	( 88.33, 62.39) --
	( 88.41, 61.48) --
	( 88.44, 61.88) --
	( 88.47, 62.66) --
	( 88.55, 62.87) --
	( 88.59, 62.30) --
	( 88.65, 61.90) --
	( 88.69, 63.21) --
	( 88.72, 62.41) --
	( 88.78, 62.45) --
	( 88.83, 63.30) --
	( 88.86, 61.98) --
	( 88.89, 62.12) --
	( 88.92, 62.85) --
	( 88.95, 60.88) --
	( 88.98, 61.68) --
	( 89.02, 61.65) --
	( 89.06, 62.66) --
	( 89.13, 61.95) --
	( 89.16, 61.82) --
	( 89.20, 62.83) --
	( 89.24, 61.57) --
	( 89.27, 61.65) --
	( 89.32, 61.92) --
	( 89.37, 62.38) --
	( 89.46, 61.59) --
	( 89.50, 62.89) --
	( 89.53, 61.54) --
	( 89.58, 61.22) --
	( 89.62, 61.76) --
	( 89.67, 62.48) --
	( 89.69, 62.48) --
	( 89.76, 61.76) --
	( 89.80, 63.07) --
	( 89.90, 61.85) --
	( 89.96, 61.83) --
	( 90.01, 62.04) --
	( 90.04, 62.43) --
	( 90.07, 62.27) --
	( 90.12, 62.55) --
	( 90.17, 62.82) --
	( 90.20, 64.97) --
	( 90.33, 62.68) --
	( 90.36, 61.32) --
	( 90.39, 62.19) --
	( 90.43, 62.24) --
	( 90.48, 61.72) --
	( 90.52, 63.01) --
	( 90.55, 64.92) --
	( 90.68, 65.41) --
	( 90.82, 63.33) --
	( 90.89, 63.14) --
	( 90.93, 62.04) --
	( 90.98, 62.37) --
	( 91.01, 61.13) --
	( 91.05, 61.82) --
	( 91.09, 61.52) --
	( 91.13, 61.24) --
	( 91.17, 61.49) --
	( 91.22, 61.04) --
	( 91.25, 62.63) --
	( 91.28, 61.61) --
	( 91.32, 62.92) --
	( 91.40, 62.75) --
	( 91.44, 62.11) --
	( 91.48, 63.05) --
	( 91.56, 63.43) --
	( 91.59, 62.33) --
	( 91.63, 62.34) --
	( 91.66, 62.84) --
	( 91.77, 62.28) --
	( 91.80, 62.12) --
	( 91.83, 62.76) --
	( 91.90, 62.74) --
	( 91.93, 64.19) --
	( 91.96, 63.39) --
	( 91.99, 62.41) --
	( 92.02, 62.66) --
	( 92.06, 62.38) --
	( 92.10, 61.83) --
	( 92.13, 62.22) --
	( 92.17, 61.73) --
	( 92.22, 61.45) --
	( 92.26, 62.07) --
	( 92.32, 62.19) --
	( 92.35, 60.96) --
	( 92.38, 61.36) --
	( 92.42, 61.00) --
	( 92.47, 60.67) --
	( 92.51, 60.41) --
	( 92.55, 60.48) --
	( 92.59, 60.85) --
	( 92.62, 60.95) --
	( 92.65, 61.05) --
	( 92.69, 61.56) --
	( 92.73, 61.00) --
	( 92.76, 60.84) --
	( 92.80, 61.11) --
	( 92.84, 61.64) --
	( 92.89, 61.76) --
	( 92.93, 63.49) --
	( 92.97, 62.85) --
	( 93.02, 63.09) --
	( 93.05, 61.98) --
	( 93.09, 62.24) --
	( 93.13, 61.89) --
	( 93.17, 62.25) --
	( 93.20, 62.86) --
	( 93.23, 63.70) --
	( 93.26, 62.37) --
	( 93.31, 63.36) --
	( 93.34, 62.23) --
	( 93.40, 61.61) --
	( 93.44, 61.37) --
	( 93.48, 61.40) --
	( 93.51, 61.82) --
	( 93.56, 61.76) --
	( 93.62, 62.45) --
	( 93.65, 61.72) --
	( 93.69, 61.86) --
	( 93.73, 61.85) --
	( 93.78, 62.31) --
	( 93.82, 61.23) --
	( 93.86, 61.38) --
	( 93.90, 61.28) --
	( 93.94, 61.74) --
	( 94.00, 61.73) --
	( 94.03, 62.52) --
	( 94.08, 63.12) --
	( 94.11, 64.61) --
	( 94.16, 63.12) --
	( 94.19, 66.98) --
	( 94.29, 66.06) --
	( 94.33, 65.21) --
	( 94.39, 64.35) --
	( 94.46, 64.82) --
	( 94.52, 66.68) --
	( 94.61, 64.11) --
	( 94.64, 64.01) --
	( 94.68, 64.34) --
	( 94.71, 64.43) --
	( 94.74, 64.62) --
	( 94.78, 62.70) --
	( 94.81, 62.71) --
	( 94.86, 63.67) --
	( 94.90, 63.00) --
	( 94.93, 62.39) --
	( 94.98, 62.13) --
	( 95.03, 61.96) --
	( 95.07, 61.99) --
	( 95.13, 62.92) --
	( 95.16, 63.32) --
	( 95.20, 63.37) --
	( 95.27, 62.58) --
	( 95.32, 63.25) --
	( 95.35, 64.79) --
	( 95.38, 62.39) --
	( 95.44, 62.40) --
	( 95.48, 65.47) --
	( 95.61, 63.70) --
	( 95.64, 63.46) --
	( 95.68, 62.00) --
	( 95.72, 60.23) --
	( 95.75, 61.66) --
	( 95.79, 62.50) --
	( 95.82, 61.80) --
	( 95.86, 61.59) --
	( 95.90, 61.24) --
	( 95.93, 61.04) --
	( 95.97, 60.43) --
	( 96.00, 61.07) --
	( 96.05, 61.05) --
	( 96.10, 61.06) --
	( 96.16, 61.11) --
	( 96.21, 60.83) --
	( 96.25, 61.94) --
	( 96.29, 63.66) --
	( 96.35, 65.89) --
	( 96.45, 62.78) --
	( 96.48, 64.48) --
	( 96.51, 64.63) --
	( 96.56, 63.78) --
	( 96.59, 63.52) --
	( 96.63, 63.28) --
	( 96.66, 62.59) --
	( 96.71, 61.99) --
	( 96.76, 61.95) --
	( 96.81, 62.29) --
	( 96.85, 62.26) --
	( 96.89, 61.25) --
	( 96.92, 61.28) --
	( 96.96, 61.55) --
	( 97.02, 61.85) --
	( 97.07, 62.80) --
	( 97.10, 61.63) --
	( 97.15, 62.53) --
	( 97.18, 62.65) --
	( 97.21, 61.99) --
	( 97.26, 62.93) --
	( 97.30, 61.93) --
	( 97.34, 62.25) --
	( 97.40, 62.08) --
	( 97.44, 61.52) --
	( 97.48, 61.39) --
	( 97.52, 63.57) --
	( 97.55, 62.08) --
	( 97.59, 62.06) --
	( 97.63, 61.80) --
	( 97.67, 61.74) --
	( 97.72, 61.65) --
	( 97.76, 61.11) --
	( 97.79, 61.28) --
	( 97.85, 60.64) --
	( 97.89, 61.14) --
	( 97.96, 61.52) --
	( 98.00, 61.01) --
	( 98.05, 61.19) --
	( 98.10, 60.97) --
	( 98.13, 64.02) --
	( 98.23, 64.48) --
	( 98.28, 64.33) --
	( 98.32, 65.79) --
	( 98.43, 63.14) --
	( 98.47, 64.13) --
	( 98.52, 64.09) --
	( 98.55, 63.22) --
	( 98.59, 63.94) --
	( 98.68, 62.85) --
	( 98.71, 64.39) --
	( 98.75, 62.43) --
	( 98.80, 62.67) --
	( 98.85, 62.95) --
	( 98.88, 61.83) --
	( 98.93, 61.57) --
	( 98.97, 62.06) --
	( 99.02, 62.09) --
	( 99.06, 61.72) --
	( 99.10, 61.64) --
	( 99.13, 65.00) --
	( 99.27, 63.26) --
	( 99.30, 62.65) --
	( 99.34, 62.30) --
	( 99.37, 61.90) --
	( 99.41, 61.59) --
	( 99.45, 61.69) --
	( 99.50, 61.40) --
	( 99.55, 61.40) --
	( 99.59, 61.97) --
	( 99.63, 61.30) --
	( 99.67, 61.11) --
	( 99.71, 61.90) --
	( 99.79, 63.20) --
	( 99.83, 62.60) --
	( 99.90, 62.29) --
	( 99.94, 62.84) --
	( 99.97, 62.87) --
	(100.01, 63.27) --
	(100.07, 62.64) --
	(100.12, 63.49) --
	(100.16, 62.38) --
	(100.20, 61.99) --
	(100.25, 63.51) --
	(100.28, 62.21) --
	(100.32, 61.49) --
	(100.36, 61.29) --
	(100.39, 61.74) --
	(100.42, 61.24) --
	(100.46, 61.37) --
	(100.51, 65.99) --
	(100.65, 64.41) --
	(100.69, 62.84) --
	(100.72, 65.17) --
	(100.75, 63.61) --
	(100.78, 62.86) --
	(100.84, 62.40) --
	(100.89, 62.90) --
	(100.92, 63.29) --
	(100.95, 61.85) --
	(100.98, 62.52) --
	(101.01, 61.96) --
	(101.06, 62.15) --
	(101.11, 63.70) --
	(101.19, 62.31) --
	(101.22, 64.80) --
	(101.26, 65.82) --
	(101.37, 67.25) --
	(101.50, 64.70) --
	(101.53, 64.95) --
	(101.56, 62.61) --
	(101.60, 62.32) --
	(101.63, 61.67) --
	(101.66, 62.59) --
	(101.70, 63.07) --
	(101.73, 64.41) --
	(101.82, 63.31) --
	(101.85, 63.68) --
	(101.88, 63.64) --
	(101.90, 63.03) --
	(101.93, 62.56) --
	(101.98, 63.97) --
	(102.02, 61.99) --
	(102.04, 62.61) --
	(102.08, 61.45) --
	(102.12, 61.85) --
	(102.17, 62.60) --
	(102.20, 61.64) --
	(102.25, 61.75) --
	(102.28, 62.61) --
	(102.31, 62.42) --
	(102.34, 63.53) --
	(102.38, 63.10) --
	(102.41, 62.76) --
	(102.44, 61.55) --
	(102.48, 63.51) --
	(102.55, 64.80) --
	(102.59, 64.25) --
	(102.62, 64.52) --
	(102.65, 64.15) --
	(102.68, 62.58) --
	(102.71, 62.65) --
	(102.75, 63.29) --
	(102.79, 66.18) --
	(102.89, 64.95) --
	(102.93, 64.08) --
	(102.96, 63.93) --
	(102.99, 64.35) --
	(103.03, 63.59) --
	(103.06, 62.21) --
	(103.10, 63.14) --
	(103.13, 62.47) --
	(103.17, 61.87) --
	(103.21, 63.43) --
	(103.24, 62.61) --
	(103.29, 63.88) --
	(103.32, 62.16) --
	(103.37, 64.10) --
	(103.40, 63.74) --
	(103.43, 64.04) --
	(103.51, 62.96) --
	(103.56, 63.41) --
	(103.59, 64.00) --
	(103.62, 62.65) --
	(103.67, 63.37) --
	(103.70, 62.42) --
	(103.74, 63.11) --
	(103.77, 62.78) --
	(103.80, 63.40) --
	(103.84, 62.06) --
	(103.87, 61.78) --
	(103.91, 61.29) --
	(103.94, 61.99) --
	(103.98, 61.55) --
	(104.02, 62.10) --
	(104.05, 61.51) --
	(104.10, 60.86) --
	(104.13, 61.32) --
	(104.16, 61.17) --
	(104.21, 61.55) --
	(104.26, 61.29) --
	(104.30, 61.64) --
	(104.34, 61.32) --
	(104.40, 61.45) --
	(104.44, 61.55) --
	(104.49, 62.75) --
	(104.58, 62.72) --
	(104.61, 61.77) --
	(104.66, 61.69) --
	(104.71, 61.56) --
	(104.74, 61.26) --
	(104.78, 61.43) --
	(104.82, 61.34) --
	(104.85, 62.27) --
	(104.90, 63.53) --
	(104.93, 63.63) --
	(105.02, 61.58) --
	(105.05, 62.42) --
	(105.08, 63.24) --
	(105.14, 63.29) --
	(105.17, 63.40) --
	(105.20, 62.03) --
	(105.24, 62.01) --
	(105.29, 61.43) --
	(105.33, 62.63) --
	(105.37, 62.27) --
	(105.40, 63.22) --
	(105.43, 61.81) --
	(105.46, 61.90) --
	(105.50, 62.62) --
	(105.54, 62.16) --
	(105.58, 62.46) --
	(105.61, 61.82) --
	(105.64, 62.46) --
	(105.70, 63.01) --
	(105.73, 61.73) --
	(105.77, 62.30) --
	(105.80, 61.39) --
	(105.85, 61.51) --
	(105.89, 61.76) --
	(105.94, 61.42) --
	(105.97, 60.84) --
	(106.01, 61.77) --
	(106.04, 61.29) --
	(106.09, 60.96) --
	(106.12, 61.21) --
	(106.16, 61.55) --
	(106.20, 61.39) --
	(106.25, 61.34) --
	(106.30, 60.97) --
	(106.34, 61.45) --
	(106.39, 61.74) --
	(106.43, 61.95) --
	(106.48, 62.42) --
	(106.51, 63.29) --
	(106.54, 61.90) --
	(106.60, 61.45) --
	(106.63, 61.86) --
	(106.68, 62.84) --
	(106.72, 62.61) --
	(106.79, 63.12) --
	(106.87, 62.59) --
	(106.92, 62.75) --
	(106.96, 62.30) --
	(107.01, 63.05) --
	(107.04, 62.82) --
	(107.08, 61.87) --
	(107.12, 62.57) --
	(107.15, 62.44) --
	(107.20, 62.31) --
	(107.24, 62.04) --
	(107.29, 62.79) --
	(107.35, 62.56) --
	(107.39, 61.53) --
	(107.44, 62.76) --
	(107.47, 63.16) --
	(107.50, 61.79) --
	(107.55, 63.34) --
	(107.60, 63.04) --
	(107.63, 61.65) --
	(107.67, 61.87) --
	(107.72, 61.38) --
	(107.76, 61.66) --
	(107.81, 61.59) --
	(107.84, 62.53) --
	(107.88, 63.86) --
	(107.91, 63.45) --
	(107.98, 63.16) --
	(108.04, 63.72) --
	(108.08, 64.38) --
	(108.11, 64.03) --
	(108.14, 62.21) --
	(108.17, 62.98) --
	(108.21, 62.69) --
	(108.25, 61.75) --
	(108.30, 64.10) --
	(108.33, 62.01) --
	(108.37, 61.96) --
	(108.41, 62.71) --
	(108.45, 63.73) --
	(108.48, 63.33) --
	(108.57, 62.08) --
	(108.61, 62.26) --
	(108.65, 62.90) --
	(108.69, 63.33) --
	(108.75, 63.83) --
	(108.79, 62.35) --
	(108.84, 62.16) --
	(108.89, 62.99) --
	(108.92, 61.44) --
	(108.96, 62.37) --
	(109.00, 62.51) --
	(109.03, 62.94) --
	(109.08, 64.14) --
	(109.15, 63.21) --
	(109.20, 64.11) --
	(109.24, 63.07) --
	(109.29, 64.08) --
	(109.36, 62.52) --
	(109.41, 64.08) --
	(109.44, 64.09) --
	(109.52, 63.40) --
	(109.58, 64.99) --
	(109.61, 63.68) --
	(109.64, 62.59) --
	(109.68, 62.65) --
	(109.71, 64.45) --
	(109.74, 64.27) --
	(109.78, 63.77) --
	(109.81, 64.47) --
	(109.89, 63.58) --
	(109.94, 65.01) --
	(109.97, 63.28) --
	(110.01, 66.17) --
	(110.12, 64.21) --
	(110.16, 63.62) --
	(110.19, 64.17) --
	(110.26, 64.76) --
	(110.30, 63.50) --
	(110.35, 64.86) --
	(110.38, 63.81) --
	(110.42, 65.21) --
	(110.45, 62.62) --
	(110.49, 63.67) --
	(110.52, 63.64) --
	(110.55, 63.25) --
	(110.59, 62.28) --
	(110.61, 63.54) --
	(110.65, 63.25) --
	(110.69, 62.21) --
	(110.74, 63.47) --
	(110.77, 62.11) --
	(110.82, 61.97) --
	(110.86, 61.39) --
	(110.91, 61.46) --
	(110.96, 61.47) --
	(110.99, 61.27) --
	(111.04, 61.32) --
	(111.08, 61.84) --
	(111.11, 60.99) --
	(111.16, 61.10) --
	(111.20, 61.76) --
	(111.23, 61.32) --
	(111.28, 60.85) --
	(111.31, 61.31) --
	(111.35, 60.62) --
	(111.39, 60.67) --
	(111.44, 60.81) --
	(111.47, 60.88) --
	(111.51, 60.76) --
	(111.56, 61.67) --
	(111.61, 60.47) --
	(111.64, 61.21) --
	(111.68, 61.55) --
	(111.73, 61.75) --
	(111.76, 62.13) --
	(111.81, 62.31) --
	(111.85, 63.49) --
	(111.88, 62.98) --
	(111.92, 63.48) --
	(111.96, 64.94) --
	(112.00, 65.08) --
	(112.04, 64.99) --
	(112.07, 63.71) --
	(112.10, 63.67) --
	(112.17, 63.63) --
	(112.21, 63.96) --
	(112.27, 63.90) --
	(112.34, 63.17) --
	(112.40, 64.06) --
	(112.48, 63.23) --
	(112.54, 64.46) --
	(112.57, 64.35) --
	(112.60, 63.02) --
	(112.72, 62.97) --
	(112.75, 63.26) --
	(112.79, 63.36) --
	(112.82, 64.24) --
	(112.90, 65.67) --
	(112.94, 65.07) --
	(112.97, 64.80) --
	(113.07, 63.00) --
	(113.12, 66.02) --
	(113.22, 64.98) --
	(113.25, 63.38) --
	(113.29, 62.00) --
	(113.34, 62.55) --
	(113.37, 61.79) --
	(113.42, 61.59) --
	(113.45, 61.42) --
	(113.49, 61.79) --
	(113.55, 61.75) --
	(113.61, 61.59) --
	(113.64, 62.54) --
	(113.68, 62.05) --
	(113.73, 62.71) --
	(113.78, 63.96) --
	(113.81, 64.71) --
	(113.88, 63.85) --
	(113.92, 63.85) --
	(113.95, 65.36) --
	(113.99, 65.30) --
	(114.07, 65.66) --
	(114.10, 65.30) --
	(114.15, 64.20) --
	(114.19, 62.58) --
	(114.24, 64.96) --
	(114.27, 63.71) --
	(114.30, 64.17) --
	(114.34, 64.95) --
	(114.38, 63.65) --
	(114.41, 63.42) --
	(114.44, 63.40) --
	(114.47, 64.25) --
	(114.56, 63.16) --
	(114.62, 62.18) --
	(114.66, 61.74) --
	(114.71, 62.44) --
	(114.75, 62.41) --
	(114.79, 62.39) --
	(114.84, 62.79) --
	(114.87, 63.33) --
	(114.92, 64.47) --
	(114.98, 64.12) --
	(115.05, 64.18) --
	(115.12, 63.23) --
	(115.15, 64.08) --
	(115.19, 63.80) --
	(115.22, 65.15) --
	(115.34, 65.00) --
	(115.41, 64.47) --
	(115.44, 65.47) --
	(115.48, 63.19) --
	(115.52, 64.13) --
	(115.56, 64.66) --
	(115.59, 64.59) --
	(115.62, 62.18) --
	(115.67, 64.31) --
	(115.70, 62.42) --
	(115.74, 62.74) --
	(115.78, 62.35) --
	(115.81, 61.86) --
	(115.86, 62.58) --
	(115.89, 62.68) --
	(115.92, 63.25) --
	(115.98, 62.59) --
	(116.02, 64.21) --
	(116.05, 64.00) --
	(116.09, 64.12) --
	(116.12, 64.48) --
	(116.16, 65.17) --
	(116.26, 65.45) --
	(116.35, 64.56) --
	(116.41, 65.26) --
	(116.45, 66.71) --
	(116.57, 65.64) --
	(116.67, 63.82) --
	(116.71, 63.26) --
	(116.75, 64.01) --
	(116.79, 64.96) --
	(116.82, 62.60) --
	(116.87, 63.63) --
	(116.89, 62.00) --
	(116.94, 61.86) --
	(116.97, 61.77) --
	(117.02, 62.02) --
	(117.05, 61.66) --
	(117.10, 61.47) --
	(117.13, 61.52) --
	(117.17, 61.05) --
	(117.20, 61.24) --
	(117.27, 61.48) --
	(117.30, 61.22) --
	(117.35, 61.14) --
	(117.38, 60.83) --
	(117.43, 61.46) --
	(117.45, 60.88) --
	(117.49, 60.43) --
	(117.54, 61.30) --
	(117.60, 62.28) --
	(117.65, 62.32) --
	(117.70, 63.09) --
	(117.73, 63.37) --
	(117.77, 62.06) --
	(117.81, 61.78) --
	(117.86, 61.87) --
	(117.91, 60.97) --
	(117.95, 61.40) --
	(117.99, 61.60) --
	(118.02, 61.34) --
	(118.06, 61.51) --
	(118.11, 62.40) --
	(118.15, 62.18) --
	(118.19, 61.39) --
	(118.22, 62.44) --
	(118.26, 61.62) --
	(118.32, 61.64) --
	(118.37, 61.55) --
	(118.41, 62.12) --
	(118.46, 65.11) --
	(118.55, 62.69) --
	(118.60, 62.59) --
	(118.65, 63.88) --
	(118.68, 64.01) --
	(118.78, 63.73) --
	(118.81, 64.02) --
	(118.85, 62.47) --
	(118.91, 63.12) --
	(118.94, 63.53) --
	(118.98, 64.15) --
	(119.05, 64.72) --
	(119.13, 65.22) --
	(119.16, 63.87) --
	(119.22, 64.23) --
	(119.26, 63.23) --
	(119.31, 63.29) --
	(119.35, 63.23) --
	(119.39, 62.79) --
	(119.43, 62.77) --
	(119.47, 63.33) --
	(119.50, 64.34) --
	(119.54, 62.32) --
	(119.58, 63.21) --
	(119.61, 63.53) --
	(119.64, 64.45) --
	(119.75, 63.17) --
	(119.78, 63.60) --
	(119.86, 64.62) --
	(119.91, 63.07) --
	(119.96, 63.63) --
	(120.01, 64.11) --
	(120.04, 63.66) --
	(120.07, 62.85) --
	(120.12, 63.83) --
	(120.15, 64.76) --
	(120.18, 65.07) --
	(120.27, 62.79) --
	(120.31, 63.95) --
	(120.34, 64.15) --
	(120.38, 64.11) --
	(120.42, 63.37) --
	(120.48, 64.63) --
	(120.55, 63.92) --
	(120.60, 63.44) --
	(120.66, 64.95) --
	(120.69, 63.20) --
	(120.76, 62.73) --
	(120.83, 62.37) --
	(120.88, 62.62) --
	(120.91, 63.14) --
	(120.94, 61.95) --
	(120.98, 61.68) --
	(121.05, 60.65) --
	(121.09, 61.86) --
	(121.14, 62.16) --
	(121.19, 61.96) --
	(121.24, 61.77) --
	(121.28, 62.88) --
	(121.34, 63.17) --
	(121.37, 62.69) --
	(121.40, 62.12) --
	(121.44, 62.34) --
	(121.47, 63.09) --
	(121.50, 62.48) --
	(121.53, 63.14) --
	(121.56, 62.72) --
	(121.61, 62.54) --
	(121.65, 61.96) --
	(121.68, 61.87) --
	(121.74, 61.71) --
	(121.79, 61.55) --
	(121.84, 60.54) --
	(121.87, 61.47) --
	(121.92, 62.38) --
	(121.95, 61.31) --
	(122.00, 61.80) --
	(122.03, 61.18) --
	(122.08, 61.40) --
	(122.11, 60.46) --
	(122.15, 61.01) --
	(122.20, 60.71) --
	(122.23, 60.67) --
	(122.28, 60.58) --
	(122.32, 60.88) --
	(122.37, 60.72) --
	(122.41, 61.31) --
	(122.46, 61.45) --
	(122.50, 61.37) --
	(122.54, 61.10) --
	(122.59, 61.41) --
	(122.63, 61.88) --
	(122.66, 63.20) --
	(122.71, 63.43) --
	(122.79, 62.49) --
	(122.85, 62.55) --
	(122.92, 61.70) --
	(122.96, 60.80) --
	(123.00, 62.12) --
	(123.07, 62.51) --
	(123.11, 61.38) --
	(123.15, 62.62) --
	(123.18, 61.47) --
	(123.21, 62.34) --
	(123.25, 62.91) --
	(123.29, 63.41) --
	(123.36, 62.84) --
	(123.39, 61.65) --
	(123.44, 62.50) --
	(123.48, 62.24) --
	(123.53, 62.65) --
	(123.58, 63.46) --
	(123.62, 64.74) --
	(123.72, 63.26) --
	(123.75, 64.41) --
	(123.78, 62.08) --
	(123.81, 62.86) --
	(123.86, 63.14) --
	(123.89, 63.12) --
	(123.95, 63.69) --
	(123.98, 62.55) --
	(124.02, 61.99) --
	(124.06, 62.05) --
	(124.09, 63.31) --
	(124.13, 61.97) --
	(124.16, 62.40) --
	(124.19, 61.75) --
	(124.23, 61.76) --
	(124.27, 61.90) --
	(124.32, 61.26) --
	(124.37, 61.90) --
	(124.42, 61.72) --
	(124.46, 61.15) --
	(124.51, 62.49) --
	(124.55, 62.87) --
	(124.58, 62.72) --
	(124.62, 62.18) --
	(124.65, 61.41) --
	(124.69, 62.02) --
	(124.74, 62.52) --
	(124.77, 62.64) --
	(124.81, 61.57) --
	(124.85, 62.55) --
	(124.88, 62.03) --
	(124.95, 62.90) --
	(124.98, 62.76) --
	(125.02, 61.56) --
	(125.07, 62.50) --
	(125.10, 61.56) --
	(125.13, 62.56) --
	(125.16, 62.77) --
	(125.20, 63.39) --
	(125.26, 64.20) --
	(125.29, 62.17) --
	(125.33, 61.99) --
	(125.37, 63.23) --
	(125.39, 62.70) --
	(125.42, 63.42) --
	(125.45, 63.01) --
	(125.49, 62.20) --
	(125.54, 61.75) --
	(125.59, 62.20) --
	(125.65, 61.70) --
	(125.68, 62.46) --
	(125.72, 61.86) --
	(125.76, 62.86) --
	(125.80, 61.52) --
	(125.84, 61.63) --
	(125.88, 63.23) --
	(125.91, 61.63) --
	(125.96, 61.33) --
	(125.99, 62.17) --
	(126.02, 61.61) --
	(126.07, 61.82) --
	(126.11, 62.14) --
	(126.17, 61.49) --
	(126.21, 61.78) --
	(126.24, 61.67) --
	(126.27, 63.51) --
	(126.30, 62.75) --
	(126.33, 60.81) --
	(126.37, 62.74) --
	(126.40, 62.34) --
	(126.43, 62.02) --
	(126.47, 61.91) --
	(126.50, 62.54) --
	(126.53, 61.75) --
	(126.57, 62.10) --
	(126.63, 62.06) --
	(126.68, 61.68) --
	(126.73, 61.69) --
	(126.79, 62.33) --
	(126.82, 61.85) --
	(126.87, 62.89) --
	(126.94, 62.13) --
	(127.00, 62.38) --
	(127.03, 61.83) --
	(127.07, 62.08) --
	(127.10, 61.33) --
	(127.14, 61.81) --
	(127.19, 61.42) --
	(127.22, 62.16) --
	(127.26, 61.45) --
	(127.30, 61.16) --
	(127.34, 61.85) --
	(127.37, 62.10) --
	(127.43, 62.49) --
	(127.46, 62.60) --
	(127.49, 61.11) --
	(127.53, 62.08) --
	(127.58, 61.26) --
	(127.62, 61.74) --
	(127.68, 62.40) --
	(127.71, 62.39) --
	(127.74, 62.88) --
	(127.79, 62.11) --
	(127.83, 61.51) --
	(127.88, 61.66) --
	(127.92, 61.86) --
	(127.96, 63.09) --
	(127.99, 62.32) --
	(128.03, 62.31) --
	(128.09, 62.53) --
	(128.12, 61.46) --
	(128.16, 61.86) --
	(128.20, 61.81) --
	(128.25, 62.77) --
	(128.28, 61.50) --
	(128.31, 61.98) --
	(128.36, 61.45) --
	(128.40, 62.45) --
	(128.44, 62.92) --
	(128.52, 61.83) --
	(128.56, 61.68) --
	(128.60, 62.54) --
	(128.63, 61.73) --
	(128.66, 63.22) --
	(128.75, 63.53) --
	(128.81, 63.21) --
	(128.84, 63.27) --
	(128.89, 64.27) --
	(128.96, 63.76) --
	(129.03, 64.12) --
	(129.06, 63.10) --
	(129.11, 62.59) --
	(129.14, 63.38) --
	(129.17, 63.05) --
	(129.20, 61.73) --
	(129.24, 61.92) --
	(129.29, 61.66) --
	(129.34, 62.46) --
	(129.37, 63.14) --
	(129.40, 63.17) --
	(129.43, 63.03) --
	(129.46, 62.59) --
	(129.51, 63.02) --
	(129.55, 63.70) --
	(129.57, 63.02) --
	(129.65, 61.98) --
	(129.69, 62.16) --
	(129.73, 63.13) --
	(129.77, 62.14) --
	(129.82, 62.69) --
	(129.89, 62.80) --
	(129.92, 62.85) --
	(129.98, 62.74) --
	(130.02, 63.36) --
	(130.07, 62.26) --
	(130.12, 62.98) --
	(130.18, 62.90) --
	(130.22, 62.92) --
	(130.25, 62.53) --
	(130.29, 62.97) --
	(130.34, 62.50) --
	(130.37, 63.95) --
	(130.41, 64.29) --
	(130.44, 63.83) --
	(130.47, 63.45) --
	(130.50, 62.50) --
	(130.56, 63.09) --
	(130.59, 62.78) --
	(130.64, 63.42) --
	(130.67, 64.33) --
	(130.71, 62.89) --
	(130.76, 62.99) --
	(130.81, 63.00) --
	(130.85, 62.69) --
	(130.92, 63.12) --
	(130.98, 63.42) --
	(131.05, 63.27) --
	(131.12, 62.70) --
	(131.16, 63.26) --
	(131.19, 62.76) --
	(131.25, 63.22) --
	(131.32, 63.20) --
	(131.37, 62.95) --
	(131.40, 63.61) --
	(131.42, 63.81) --
	(131.48, 63.47) --
	(131.51, 62.92) --
	(131.55, 65.22) --
	(131.58, 63.40) --
	(131.61, 63.38) --
	(131.65, 62.80) --
	(131.68, 62.23) --
	(131.72, 62.04) --
	(131.76, 62.89) --
	(131.79, 63.07) --
	(131.83, 63.23) --
	(131.86, 63.96) --
	(131.89, 62.40) --
	(131.93, 63.09) --
	(131.97, 62.39) --
	(132.02, 63.19) --
	(132.09, 63.42) --
	(132.12, 63.83) --
	(132.16, 63.09) --
	(132.19, 63.50) --
	(132.21, 63.57) --
	(132.27, 64.52) --
	(132.30, 62.73) --
	(132.34, 64.94) --
	(132.37, 63.17) --
	(132.41, 64.74) --
	(132.44, 64.20) --
	(132.47, 63.68) --
	(132.50, 64.34) --
	(132.54, 64.72) --
	(132.57, 63.59) --
	(132.61, 62.95) --
	(132.65, 63.98) --
	(132.74, 62.66) --
	(132.78, 63.14) --
	(132.83, 63.38) --
	(132.90, 62.43) --
	(132.96, 63.37) --
	(132.99, 62.16) --
	(133.04, 63.26) --
	(133.11, 62.63) --
	(133.16, 65.57) --
	(133.28, 63.03) --
	(133.33, 62.82) --
	(133.36, 63.39) --
	(133.43, 63.61) --
	(133.49, 64.72) --
	(133.52, 62.43) --
	(133.57, 63.33) --
	(133.60, 62.08) --
	(133.64, 61.42) --
	(133.68, 63.20) --
	(133.71, 62.11) --
	(133.75, 62.02) --
	(133.80, 62.47) --
	(133.83, 66.01) --
	(134.00, 65.58) --
	(134.11, 64.66) --
	(134.14, 63.48) --
	(134.18, 64.37) --
	(134.21, 62.53) --
	(134.26, 63.78) --
	(134.35, 64.44) --
	(134.38, 62.36) --
	(134.42, 63.10) --
	(134.46, 62.84) --
	(134.49, 64.09) --
	(134.52, 62.60) --
	(134.59, 63.24) --
	(134.62, 62.43) --
	(134.65, 62.14) --
	(134.69, 62.06) --
	(134.73, 61.59) --
	(134.78, 62.93) --
	(134.83, 63.70) --
	(134.92, 62.50) --
	(134.97, 62.51) --
	(135.02, 63.80) --
	(135.05, 63.29) --
	(135.11, 61.56) --
	(135.14, 63.45) --
	(135.17, 63.50) --
	(135.21, 63.16) --
	(135.25, 62.90) --
	(135.29, 61.97) --
	(135.32, 62.61) --
	(135.38, 62.38) --
	(135.42, 62.54) --
	(135.47, 63.27) --
	(135.50, 62.17) --
	(135.55, 62.45) --
	(135.59, 61.86) --
	(135.64, 62.05) --
	(135.67, 62.83) --
	(135.70, 63.39) --
	(135.77, 62.03) --
	(135.81, 62.67) --
	(135.85, 64.40) --
	(135.89, 62.24) --
	(135.93, 62.92) --
	(135.99, 62.43) --
	(136.02, 62.83) --
	(136.07, 62.11) --
	(136.10, 62.42) --
	(136.14, 61.87) --
	(136.18, 61.29) --
	(136.21, 61.87) --
	(136.24, 61.68) --
	(136.29, 62.95) --
	(136.32, 62.88) --
	(136.35, 63.02) --
	(136.38, 64.51) --
	(136.42, 69.44) --
	(136.55, 66.01) --
	(136.62, 65.42) --
	(136.69, 64.31) --
	(136.75, 64.93) --
	(136.82, 63.24) --
	(136.86, 63.34) --
	(136.91, 62.93) --
	(136.95, 64.47) --
	(137.04, 64.04) --
	(137.07, 68.69) --
	(137.22, 65.97) --
	(137.32, 66.04) --
	(137.43, 63.51) --
	(137.48, 63.91) --
	(137.54, 62.95) --
	(137.58, 64.18) --
	(137.61, 64.83) --
	(137.64, 63.46) --
	(137.67, 63.03) --
	(137.70, 63.37) --
	(137.74, 63.39) --
	(137.77, 63.49) --
	(137.80, 63.36) --
	(137.83, 63.01) --
	(137.90, 64.11) --
	(137.93, 64.50) --
	(137.96, 63.30) --
	(137.99, 63.22) --
	(138.02, 62.28) --
	(138.05, 63.39) --
	(138.12, 62.44) --
	(138.16, 62.69) --
	(138.20, 64.60) --
	(138.25, 64.61) --
	(138.28, 63.34) --
	(138.32, 64.63) --
	(138.35, 64.05) --
	(138.40, 63.81) --
	(138.44, 63.06) --
	(138.49, 63.62) --
	(138.52, 64.42) --
	(138.55, 62.84) --
	(138.58, 64.00) --
	(138.63, 63.22) --
	(138.68, 63.16) --
	(138.73, 63.38) --
	(138.76, 63.94) --
	(138.80, 65.28) --
	(138.94, 63.33) --
	(138.97, 62.57) --
	(139.02, 62.83) --
	(139.05, 63.10) --
	(139.08, 62.50) --
	(139.12, 62.18) --
	(139.16, 61.95) --
	(139.20, 62.24) --
	(139.25, 62.47) --
	(139.30, 61.83) --
	(139.35, 62.26) --
	(139.43, 62.77) --
	(139.51, 62.76) --
	(139.54, 62.27) --
	(139.59, 62.91) --
	(139.62, 61.68) --
	(139.66, 62.55) --
	(139.74, 63.84) --
	(139.87, 62.69) --
	(139.91, 62.56) --
	(139.98, 62.99) --
	(140.01, 63.78) --
	(140.04, 62.53) --
	(140.07, 62.77) --
	(140.11, 62.25) --
	(140.16, 63.62) --
	(140.20, 62.19) --
	(140.25, 62.55) --
	(140.30, 63.51) --
	(140.34, 61.70) --
	(140.37, 62.01) --
	(140.42, 62.45) --
	(140.46, 61.92) --
	(140.49, 63.28) --
	(140.53, 61.89) --
	(140.56, 63.39) --
	(140.60, 64.71) --
	(140.70, 63.16) --
	(140.74, 64.55) --
	(140.77, 62.63) --
	(140.80, 62.25) --
	(140.84, 62.61) --
	(140.88, 63.60) --
	(140.91, 63.15) --
	(140.95, 63.05) --
	(141.00, 63.98) --
	(141.06, 63.86) --
	(141.09, 63.97) --
	(141.12, 62.57) --
	(141.16, 63.33) --
	(141.19, 63.06) --
	(141.24, 64.07) --
	(141.27, 63.01) --
	(141.30, 63.59) --
	(141.33, 63.30) --
	(141.37, 63.45) --
	(141.43, 63.65) --
	(141.46, 63.63) --
	(141.49, 63.88) --
	(141.55, 62.09) --
	(141.59, 63.02) --
	(141.68, 63.52) --
	(141.75, 62.30) --
	(141.81, 63.84) --
	(141.83, 62.77) --
	(141.88, 64.51) --
	(141.91, 63.07) --
	(141.94, 63.96) --
	(142.01, 63.29) --
	(142.10, 63.24) --
	(142.13, 61.98) --
	(142.17, 62.85) --
	(142.20, 63.40) --
	(142.28, 64.02) --
	(142.31, 65.16) --
	(142.43, 64.55) --
	(142.51, 63.84) --
	(142.61, 64.69) --
	(142.64, 63.95) --
	(142.67, 64.99) --
	(142.76, 63.95) --
	(142.79, 64.02) --
	(142.83, 63.83) --
	(142.86, 62.94) --
	(142.90, 64.42) --
	(142.94, 65.33) --
	(143.06, 65.00) --
	(143.16, 63.45) --
	(143.22, 62.24) --
	(143.35, 63.82) --
	(143.38, 62.31) --
	(143.41, 62.45) --
	(143.44, 63.23) --
	(143.50, 63.36) --
	(143.53, 63.63) --
	(143.56, 64.10) --
	(143.65, 63.54) --
	(143.71, 62.24) --
	(143.75, 62.12) --
	(143.78, 63.68) --
	(143.82, 62.69) --
	(143.85, 63.24) --
	(143.92, 62.19) --
	(143.96, 62.77) --
	(144.03, 63.68) --
	(144.13, 62.07) --
	(144.17, 64.25) --
	(144.28, 63.81) --
	(144.35, 62.59) --
	(144.39, 63.47) --
	(144.43, 63.37) --
	(144.46, 62.78) --
	(144.52, 63.41) --
	(144.55, 64.16) --
	(144.63, 63.59) --
	(144.69, 65.43) --
	(144.79, 64.86) --
	(144.87, 64.92) --
	(145.00, 64.27) --
	(145.09, 64.62) --
	(145.12, 64.46) --
	(145.15, 63.61) --
	(145.21, 62.95) --
	(145.27, 65.25) --
	(145.37, 63.33) --
	(145.45, 63.59) --
	(145.48, 62.52) --
	(145.54, 63.51) --
	(145.57, 63.71) --
	(145.64, 62.47) --
	(145.68, 62.13) --
	(145.72, 62.28) --
	(145.76, 64.46) --
	(145.89, 69.48) --
	(146.09, 68.69) --
	(146.27, 64.60) --
	(146.35, 64.44) --
	(146.39, 63.59) --
	(146.44, 64.77) --
	(146.52, 64.01) --
	(146.56, 64.54) --
	(146.64, 64.20) --
	(146.74, 66.05) --
	(146.84, 63.75) --
	(146.87, 66.79) --
	(147.02, 66.88) --
	(147.15, 65.38) --
	(147.19, 66.86) --
	(147.33, 63.46) --
	(147.36, 62.73) --
	(147.39, 62.93) --
	(147.45, 64.07) --
	(147.55, 64.11) --
	(147.59, 63.90) --
	(147.65, 64.44) --
	(147.74, 65.94) --
	(147.87, 62.48) --
	(147.91, 63.66) --
	(148.01, 62.98) --
	(148.06, 63.65) --
	(148.09, 63.96) --
	(148.15, 70.00) --
	(148.39, 64.48) --
	(148.46, 66.75) --
	(148.58, 63.29) --
	(148.63, 64.18) --
	(148.69, 64.76) --
	(148.79, 65.13) --
	(148.83, 67.86) --
	(148.99, 63.35) --
	(149.03, 62.75) --
	(149.07, 64.75) --
	(149.12, 62.35) --
	(149.16, 64.09) --
	(149.20, 64.49) --
	(149.27, 65.65) --
	(149.30, 63.18) --
	(149.36, 64.32) --
	(149.43, 65.77) --
	(149.55, 64.28) --
	(149.59, 65.26) --
	(149.63, 65.88) --
	(149.75, 64.55) --
	(149.82, 63.46) --
	(149.85, 64.50) --
	(149.89, 64.99) --
	(150.01, 63.33) --
	(150.06, 68.74) --
	(150.26, 63.56) --
	(150.30, 64.66) --
	(150.34, 65.28) --
	(150.43, 63.42) --
	(150.47, 64.85) --
	(150.56, 64.06) --
	(150.61, 64.39) --
	(150.65, 64.26) --
	(150.68, 64.96) --
	(150.72, 63.77) --
	(150.76, 63.84) --
	(150.80, 64.56) --
	(150.86, 64.52) --
	(150.96, 65.86) --
	(151.06, 62.37) --
	(151.09, 63.86) --
	(151.12, 64.25) --
	(151.18, 67.71) --
	(151.35, 65.27) --
	(151.47, 64.82) --
	(151.57, 63.43) --
	(151.60, 64.15) --
	(151.64, 64.22) --
	(151.69, 65.31) --
	(151.72, 65.40) --
	(151.82, 63.17) --
	(151.86, 64.14) --
	(151.95, 62.59) --
	(152.00, 65.94) --
	(152.16, 63.94) --
	(152.19, 63.38) --
	(152.22, 63.53) --
	(152.28, 65.29) --
	(152.32, 63.89) --
	(152.35, 62.72) --
	(152.40, 64.19) --
	(152.44, 63.16) --
	(152.47, 64.21) --
	(152.50, 63.40) --
	(152.57, 62.76) --
	(152.62, 64.66) --
	(152.72, 65.69) --
	(152.83, 63.89) --
	(152.91, 63.85) --
	(152.94, 63.44) --
	(153.00, 62.71) --
	(153.04, 64.13) --
	(153.12, 64.00) --
	(153.21, 68.16) --
	(153.45, 65.31) --
	(153.56, 63.41) --
	(153.59, 64.00) --
	(153.62, 63.33) --
	(153.69, 63.73) --
	(153.75, 63.35) --
	(153.78, 63.50) --
	(153.82, 62.79) --
	(153.86, 62.67) --
	(153.92, 65.42) --
	(154.06, 62.65) --
	(154.12, 65.30) --
	(154.23, 64.21) --
	(154.27, 64.50) --
	(154.30, 63.72) --
	(154.39, 63.51) --
	(154.43, 63.21) --
	(154.46, 62.35) --
	(154.50, 63.73) --
	(154.53, 64.71) --
	(154.64, 62.80) --
	(154.70, 62.48) --
	(154.74, 63.60) --
	(154.77, 61.90) --
	(154.82, 62.25) --
	(154.87, 62.19) --
	(154.93, 61.55) --
	(154.98, 62.99) --
	(155.01, 62.91) --
	(155.05, 63.32) --
	(155.12, 64.14) --
	(155.20, 62.99) --
	(155.24, 62.41) --
	(155.28, 62.87) --
	(155.36, 62.18) --
	(155.41, 62.73) --
	(155.44, 62.73) --
	(155.52, 61.97) --
	(155.55, 62.82) --
	(155.63, 61.92) --
	(155.68, 62.39) --
	(155.73, 62.62) --
	(155.77, 63.05) --
	(155.80, 62.71) --
	(155.87, 62.73) --
	(155.91, 62.61) --
	(155.94, 62.82) --
	(156.02, 62.52) --
	(156.05, 64.25) --
	(156.14, 63.81) --
	(156.20, 62.41) --
	(156.27, 62.27) --
	(156.32, 62.34) --
	(156.38, 61.84) --
	(156.44, 61.03) --
	(156.47, 62.16) --
	(156.52, 62.42) --
	(156.56, 63.61) --
	(156.59, 62.83) --
	(156.67, 62.35) --
	(156.70, 61.23) --
	(156.73, 62.21) --
	(156.76, 61.44) --
	(156.82, 61.80) --
	(156.87, 62.74) --
	(156.90, 61.82) --
	(156.96, 62.06) --
	(156.99, 61.91) --
	(157.03, 63.60) --
	(157.07, 62.97) --
	(157.15, 62.07) --
	(157.18, 61.69) --
	(157.21, 62.31) --
	(157.26, 61.86) --
	(157.31, 63.90) --
	(157.34, 61.89) --
	(157.39, 62.31) --
	(157.45, 62.77) --
	(157.49, 63.18) --
	(157.52, 63.38) --
	(157.62, 62.24) --
	(157.68, 64.19) --
	(157.72, 63.41) --
	(157.80, 63.37) --
	(157.87, 64.59) --
	(157.98, 64.92) --
	(158.11, 63.19) --
	(158.14, 62.30) --
	(158.18, 64.43) --
	(158.22, 62.14) --
	(158.26, 63.45) --
	(158.33, 64.03) --
	(158.36, 62.98) --
	(158.39, 62.42) --
	(158.47, 63.37) --
	(158.56, 63.48) --
	(158.64, 63.12) --
	(158.69, 64.36) --
	(158.72, 63.43) --
	(158.80, 63.43) --
	(158.88, 62.95) --
	(158.94, 63.49) --
	(159.00, 63.16) --
	(159.04, 63.67) --
	(159.14, 63.37) --
	(159.18, 62.15) --
	(159.21, 62.12) --
	(159.26, 62.40) --
	(159.30, 64.35) --
	(159.33, 63.01) --
	(159.38, 62.27) --
	(159.43, 62.52) --
	(159.46, 62.04) --
	(159.50, 62.87) --
	(159.54, 63.19) --
	(159.58, 61.76) --
	(159.63, 62.30) --
	(159.69, 62.89) --
	(159.74, 63.09) --
	(159.77, 63.26) --
	(159.80, 62.61) --
	(159.87, 63.20) --
	(159.91, 63.11) --
	(160.00, 62.07) --
	(160.06, 62.46) --
	(160.13, 61.68) --
	(160.17, 62.12) --
	(160.21, 61.98) --
	(160.27, 62.83) --
	(160.32, 61.71) --
	(160.37, 62.95) --
	(160.40, 62.11) --
	(160.46, 62.50) --
	(160.50, 63.13) --
	(160.53, 62.13) --
	(160.58, 62.99) --
	(160.62, 62.85) --
	(160.69, 63.57) --
	(160.72, 64.83) --
	(160.85, 63.31) --
	(160.91, 63.05) --
	(160.95, 63.13) --
	(161.02, 63.04) --
	(161.09, 62.61) --
	(161.14, 62.37) --
	(161.19, 63.83) --
	(161.22, 62.91) --
	(161.29, 62.20) --
	(161.34, 63.20) --
	(161.38, 61.71) --
	(161.41, 62.24) --
	(161.47, 62.95) --
	(161.55, 62.05) --
	(161.59, 62.28) --
	(161.64, 63.63) --
	(161.72, 67.19) --
	(161.87, 65.94) --
	(161.98, 64.32) --
	(162.06, 64.09) --
	(162.11, 64.46) --
	(162.20, 63.34) --
	(162.23, 64.97) --
	(162.32, 63.51) --
	(162.38, 62.42) --
	(162.43, 63.68) --
	(162.48, 63.41) --
	(162.52, 65.04) --
	(162.56, 65.07) --
	(162.65, 63.46) --
	(162.68, 63.21) --
	(162.74, 63.57) --
	(162.82, 62.32) --
	(162.85, 62.72) --
	(162.90, 64.04) --
	(162.98, 64.00) --
	(163.06, 64.19) --
	(163.15, 63.09) --
	(163.21, 63.89) --
	(163.29, 63.36) --
	(163.34, 65.33) --
	(163.38, 63.59) --
	(163.44, 63.12) --
	(163.49, 64.22) --
	(163.54, 64.32) --
	(163.58, 64.16) --
	(163.62, 62.67) --
	(163.68, 63.00) --
	(163.73, 63.56) --
	(163.79, 64.94) --
	(163.83, 64.78) --
	(163.86, 63.90) --
	(163.93, 62.59) --
	(163.97, 65.18) --
	(164.10, 64.12) --
	(164.19, 62.95) --
	(164.22, 62.58) --
	(164.26, 64.42) --
	(164.39, 62.52) --
	(164.42, 64.49) --
	(164.55, 62.29) --
	(164.60, 64.20) --
	(164.70, 62.68) --
	(164.74, 62.78) --
	(164.80, 64.12) --
	(164.91, 62.56) --
	(164.96, 62.18) --
	(165.00, 61.75) --
	(165.04, 62.69) --
	(165.11, 63.20) --
	(165.14, 62.40) --
	(165.18, 62.45) --
	(165.23, 64.62) --
	(165.32, 63.53) --
	(165.35, 64.18) --
	(165.42, 64.01) --
	(165.49, 62.69) --
	(165.54, 64.43) --
	(165.63, 63.34) --
	(165.66, 63.07) --
	(165.71, 62.95) --
	(165.77, 63.08) --
	(165.81, 63.11) --
	(165.85, 65.65) --
	(165.97, 68.52) --
	(166.12, 70.75) --
	(166.30, 87.84) --
	(167.00, 67.62) --
	(167.04, 82.37);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round,line cap=round] ( 40.83, 54.73) rectangle (173.06,175.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 55.95) {0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 70.86) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33, 85.77) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33,100.69) {30000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33,115.60) {40000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33,130.51) {50000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33,145.42) {60000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 36.33,160.33) {70000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 58.71) --
	( 40.83, 58.71);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 73.62) --
	( 40.83, 73.62);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33, 88.53) --
	( 40.83, 88.53);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,103.44) --
	( 40.83,103.44);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,118.35) --
	( 40.83,118.35);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,133.26) --
	( 40.83,133.26);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,148.17) --
	( 40.83,148.17);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 38.33,163.08) --
	( 40.83,163.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 57.78, 52.23) --
	( 57.78, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 75.01, 52.23) --
	( 75.01, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] ( 92.24, 52.23) --
	( 92.24, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (109.47, 52.23) --
	(109.47, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (126.70, 52.23) --
	(126.70, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (143.93, 52.23) --
	(143.93, 54.73);

\path[draw=drawColor,line width= 0.5pt,line join=round] (161.16, 52.23) --
	(161.16, 54.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 61.68, 46.34) {27/11 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 78.91, 46.34) {28/11 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 96.14, 46.34) {29/11 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (113.37, 46.34) {30/11 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (130.60, 46.34) {01/12 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (147.82, 46.34) {02/12 06:00};

\node[text=drawColor,rotate= 45.00,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.80] at (165.05, 46.34) {03/12 06:00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (106.94,  6.94) {Timestamp};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 11.89,115.20) {Number of nodes};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (183.06, 88.83) rectangle (247.95,141.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (188.06,128.71) {Node type};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.06,108.29) rectangle (202.51,122.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[fill=fillColor] (195.28,115.52) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.50,115.52) -- (201.06,115.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (188.06, 93.83) rectangle (202.51,108.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{fillColor}{RGB}{0,191,196}

\path[fill=fillColor] (195.28,104.11) --
	(197.92, 99.54) --
	(192.64, 99.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] (189.50,101.06) -- (201.06,101.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.51,112.76) {All};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (207.51, 98.31) {Reachable};
\end{scope}
\end{tikzpicture}
